Achievable Rates of Concatenated Codes in DNA Storage under Substitution Errors

In this paper, we study achievable rates of concatenated coding schemes over a deoxyribonucleic acid (DNA) storage channel. Our channel model incorporates the main features of DNA-based data storage. First, information is stored on many, short DNA strands. Second, the strands are stored in an unordered fashion inside the storage medium and each strand is replicated many times. Third, the data is accessed in an uncontrollable manner, i.e., random strands are drawn from the medium and received, possibly with errors. As one of our results, we show that there is a significant gap between the channel capacity and the achievable rate of a standard concatenated code in which one strand corresponds to an inner block. This is in fact surprising as for other channels, such as $q$-ary symmetric channels, concatenated codes are known to achieve the capacity. We further propose a modified concatenated coding scheme by combining several strands into one inner block, which allows to narrow the gap and achieve rates that are close to the capacity.

==> R_and_Rout_over_Rin_monte_carlo.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat = 1.3,
  width=0.83\columnwidth,
  scale only axis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  every axis x label/.style={at={(0.5,0)}, align=center, yshift=-24pt},
  every axis y label/.style={at={(0,0.5)}, align=center, xshift=-30pt, rotate=90},
  legend style={nodes={scale=0.53, transform shape}},
  legend style={at={(0.03,0.77)},anchor=south west},
  legend cell align=left,
  legend columns=2
}

\begin{groupplot}[
  group style={group size=1 by 2,
  horizontal sep=22pt,
  vertical sep=15pt}
]

\nextgroupplot[
height=0.32\columnwidth,
xlabel={},
ylabel={Outer Rate $R_{\mathrm{out}}$},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={},
ymin=0,
ymax=1,
title={},
]

\addplot [densely dotted, color=red, thick] table[row sep=\\] {
0.000000 0.870600 \\
0.001001 0.870600 \\
0.002002 0.870600 \\
0.003003 0.870600 \\
0.004004 0.870600 \\
0.005005 0.870600 \\
0.006006 0.870600 \\
0.007007 0.870600 \\
0.008008 0.870600 \\
0.009009 0.870600 \\
0.010010 0.870600 \\
0.011011 0.870600 \\
0.012012 0.870600 \\
0.013013 0.870600 \\
0.014014 0.870600 \\
0.015015 0.870600 \\
0.016016 0.870600 \\
0.017017 0.870600 \\
0.018018 0.870600 \\
0.019019 0.870600 \\
0.020020 0.870600 \\
0.021021 0.870600 \\
0.022022 0.870600 \\
0.023023 0.870600 \\
0.024024 0.870600 \\
0.025025 0.870600 \\
0.026026 0.870600 \\
0.027027 0.870600 \\
0.028028 0.870600 \\
0.029029 0.870600 \\
0.030030 0.870600 \\
0.031031 0.870600 \\
0.032032 0.870600 \\
0.033033 0.870600 \\
0.034034 0.870600 \\
0.035035 0.870600 \\
0.036036 0.870600 \\
0.037037 0.870600 \\
0.038038 0.870600 \\
0.039039 0.870600 \\
0.040040 0.870600 \\
0.041041 0.870600 \\
0.042042 0.870600 \\
0.043043 0.870600 \\
0.044044 0.870600 \\
0.045045 0.870600 \\
0.046046 0.870600 \\
0.047047 0.870600 \\
0.048048 0.870600 \\
0.049049 0.870600 \\
0.050050 0.870600 \\
0.051051 0.870600 \\
0.052052 0.870600 \\
0.053053 0.870600 \\
0.054054 0.870600 \\
0.055055 0.870600 \\
0.056056 0.870600 \\
0.057057 0.870600 \\
0.058058 0.870600 \\
0.059059 0.870600 \\
0.060060 0.870600 \\
0.061061 0.870600 \\
0.062062 0.870600 \\
0.063063 0.870600 \\
0.064064 0.870600 \\
0.065065 0.870600 \\
0.066066 0.870600 \\
0.067067 0.870600 \\
0.068068 0.870600 \\
0.069069 0.870600 \\
0.070070 0.870600 \\
0.071071 0.870600 \\
0.072072 0.870600 \\
0.073073 0.870600 \\
0.074074 0.870600 \\
0.075075 0.870600 \\
0.076076 0.870600 \\
0.077077 0.870600 \\
0.078078 0.870600 \\
0.079079 0.870600 \\
0.080080 0.870600 \\
0.081081 0.870600 \\
0.082082 0.870600 \\
0.083083 0.870600 \\
0.084084 0.870600 \\
0.085085 0.870600 \\
0.086086 0.870600 \\
0.087087 0.870600 \\
0.088088 0.870600 \\
0.089089 0.870600 \\
0.090090 0.870600 \\
0.091091 0.870600 \\
0.092092 0.870600 \\
0.093093 0.870600 \\
0.094094 0.870600 \\
0.095095 0.870600 \\
0.096096 0.870600 \\
0.097097 0.870600 \\
0.098098 0.870600 \\
0.099099 0.870600 \\
0.100100 0.870600 \\
0.101101 0.870600 \\
0.102102 0.870600 \\
0.103103 0.870600 \\
0.104104 0.870600 \\
0.105105 0.870600 \\
0.106106 0.870600 \\
0.107107 0.870600 \\
0.108108 0.870600 \\
0.109109 0.870600 \\
0.110110 0.870600 \\
0.111111 0.870600 \\
0.112112 0.870600 \\
0.113113 0.870600 \\
0.114114 0.870600 \\
0.115115 0.870600 \\
0.116116 0.870600 \\
0.117117 0.870600 \\
0.118118 0.870600 \\
0.119119 0.870600 \\
0.120120 0.870600 \\
0.121121 0.870600 \\
0.122122 0.870600 \\
0.123123 0.870600 \\
0.124124 0.870600 \\
0.125125 0.870600 \\
0.126126 0.870600 \\
0.127127 0.870600 \\
0.128128 0.870600 \\
0.129129 0.870600 \\
0.130130 0.870600 \\
0.131131 0.870600 \\
0.132132 0.870600 \\
0.133133 0.870600 \\
0.134134 0.870600 \\
0.135135 0.870600 \\
0.136136 0.870600 \\
0.137137 0.870600 \\
0.138138 0.870600 \\
0.139139 0.870600 \\
0.140140 0.870600 \\
0.141141 0.870600 \\
0.142142 0.870600 \\
0.143143 0.870600 \\
0.144144 0.870600 \\
0.145145 0.870600 \\
0.146146 0.870600 \\
0.147147 0.870600 \\
0.148148 0.870600 \\
0.149149 0.870600 \\
0.150150 0.870600 \\
0.151151 0.870600 \\
0.152152 0.870600 \\
0.153153 0.870600 \\
0.154154 0.870600 \\
0.155155 0.870600 \\
0.156156 0.870600 \\
0.157157 0.870600 \\
0.158158 0.870600 \\
0.159159 0.870600 \\
0.160160 0.870600 \\
0.161161 0.870600 \\
0.162162 0.870600 \\
0.163163 0.870600 \\
0.164164 0.870600 \\
0.165165 0.870600 \\
0.166166 0.870600 \\
0.167167 0.870600 \\
0.168168 0.870600 \\
0.169169 0.870600 \\
0.170170 0.870600 \\
0.171171 0.870600 \\
0.172172 0.870600 \\
0.173173 0.870600 \\
0.174174 0.870600 \\
0.175175 0.870600 \\
0.176176 0.870600 \\
0.177177 0.870600 \\
0.178178 0.870600 \\
0.179179 0.870600 \\
0.180180 0.870600 \\
0.181181 0.870600 \\
0.182182 0.870600 \\
0.183183 0.870600 \\
0.184184 0.870600 \\
0.185185 0.870600 \\
0.186186 0.870600 \\
0.187187 0.870600 \\
0.188188 0.870600 \\
0.189189 0.870600 \\
0.190190 0.870600 \\
0.191191 0.870600 \\
0.192192 0.870600 \\
0.193193 0.870600 \\
0.194194 0.870600 \\
0.195195 0.870600 \\
0.196196 0.870600 \\
0.197197 0.870600 \\
0.198198 0.870600 \\
0.199199 0.870600 \\
0.200200 0.870600 \\
0.201201 0.870600 \\
0.202202 0.870600 \\
0.203203 0.870600 \\
0.204204 0.870600 \\
0.205205 0.870600 \\
0.206206 0.870600 \\
0.207207 0.870600 \\
0.208208 0.870600 \\
0.209209 0.870600 \\
0.210210 0.870600 \\
0.211211 0.870600 \\
0.212212 0.870600 \\
0.213213 0.870600 \\
0.214214 0.870600 \\
0.215215 0.870600 \\
0.216216 0.870600 \\
0.217217 0.870600 \\
0.218218 0.870600 \\
0.219219 0.870600 \\
0.220220 0.870600 \\
0.221221 0.870600 \\
0.222222 0.870600 \\
0.223223 0.870600 \\
0.224224 0.870600 \\
0.225225 0.870600 \\
0.226226 0.870600 \\
0.227227 0.870600 \\
0.228228 0.870600 \\
0.229229 0.870600 \\
0.230230 0.870600 \\
0.231231 0.870600 \\
0.232232 0.870600 \\
0.233233 0.870600 \\
0.234234 0.870600 \\
0.235235 0.870600 \\
0.236236 0.870600 \\
0.237237 0.870600 \\
0.238238 0.870600 \\
0.239239 0.870600 \\
0.240240 0.870600 \\
0.241241 0.870600 \\
0.242242 0.870600 \\
0.243243 0.870600 \\
0.244244 0.870600 \\
0.245245 0.870600 \\
0.246246 0.870600 \\
0.247247 0.870600 \\
0.248248 0.870600 \\
0.249249 0.870600 \\
0.250250 0.870600 \\
0.251251 0.870600 \\
0.252252 0.870600 \\
0.253253 0.870600 \\
0.254254 0.870600 \\
0.255255 0.870600 \\
0.256256 0.870600 \\
0.257257 0.870600 \\
0.258258 0.870600 \\
0.259259 0.870600 \\
0.260260 0.870600 \\
0.261261 0.870600 \\
0.262262 0.870600 \\
0.263263 0.870600 \\
0.264264 0.870600 \\
0.265265 0.870600 \\
0.266266 0.870600 \\
0.267267 0.870600 \\
0.268268 0.870600 \\
0.269269 0.870600 \\
0.270270 0.870600 \\
0.271271 0.870600 \\
0.272272 0.870600 \\
0.273273 0.870600 \\
0.274274 0.870600 \\
0.275275 0.870600 \\
0.276276 0.870600 \\
0.277277 0.870600 \\
0.278278 0.870600 \\
0.279279 0.870600 \\
0.280280 0.870600 \\
0.281281 0.870600 \\
0.282282 0.870600 \\
0.283283 0.870600 \\
0.284284 0.870600 \\
0.285285 0.870600 \\
0.286286 0.870600 \\
0.287287 0.870600 \\
0.288288 0.870600 \\
0.289289 0.870600 \\
0.290290 0.870600 \\
0.291291 0.870600 \\
0.292292 0.870600 \\
0.293293 0.870600 \\
0.294294 0.870600 \\
0.295295 0.870600 \\
0.296296 0.870600 \\
0.297297 0.870600 \\
0.298298 0.870600 \\
0.299299 0.870600 \\
0.300300 0.870600 \\
0.301301 0.870600 \\
0.302302 0.870600 \\
0.303303 0.870600 \\
0.304304 0.870600 \\
0.305305 0.870600 \\
0.306306 0.870600 \\
0.307307 0.870600 \\
0.308308 0.870600 \\
0.309309 0.870600 \\
0.310310 0.870600 \\
0.311311 0.870600 \\
0.312312 0.870600 \\
0.313313 0.870600 \\
0.314314 0.870600 \\
0.315315 0.870600 \\
0.316316 0.870600 \\
0.317317 0.870600 \\
0.318318 0.870600 \\
0.319319 0.870600 \\
0.320320 0.870600 \\
0.321321 0.870600 \\
0.322322 0.870600 \\
0.323323 0.870600 \\
0.324324 0.870600 \\
0.325325 0.870600 \\
0.326326 0.870600 \\
0.327327 0.870600 \\
0.328328 0.870600 \\
0.329329 0.870600 \\
0.330330 0.870600 \\
0.331331 0.870600 \\
0.332332 0.870600 \\
0.333333 0.870600 \\
0.334334 0.870600 \\
0.335335 0.870600 \\
0.336336 0.870600 \\
0.337337 0.870600 \\
0.338338 0.870600 \\
0.339339 0.870600 \\
0.340340 0.870600 \\
0.341341 0.870600 \\
0.342342 0.870600 \\
0.343343 0.870600 \\
0.344344 0.870600 \\
0.345345 0.870600 \\
0.346346 0.870600 \\
0.347347 0.870600 \\
0.348348 0.870600 \\
0.349349 0.870600 \\
0.350350 0.870600 \\
0.351351 0.870600 \\
0.352352 0.870600 \\
0.353353 0.870600 \\
0.354354 0.870600 \\
0.355355 0.870600 \\
0.356356 0.870600 \\
0.357357 0.870600 \\
0.358358 0.870600 \\
0.359359 0.870600 \\
0.360360 0.870600 \\
0.361361 0.870600 \\
0.362362 0.870600 \\
0.363363 0.870600 \\
0.364364 0.870600 \\
0.365365 0.870600 \\
0.366366 0.870600 \\
0.367367 0.870600 \\
0.368368 0.870600 \\
0.369369 0.870600 \\
0.370370 0.870600 \\
0.371371 0.870600 \\
0.372372 0.870600 \\
0.373373 0.870600 \\
0.374374 0.870600 \\
0.375375 0.870600 \\
0.376376 0.870600 \\
0.377377 0.870600 \\
0.378378 0.870600 \\
0.379379 0.870600 \\
0.380380 0.870600 \\
0.381381 0.870600 \\
0.382382 0.870600 \\
0.383383 0.870600 \\
0.384384 0.870600 \\
0.385385 0.870600 \\
0.386386 0.870600 \\
0.387387 0.870600 \\
0.388388 0.870600 \\
0.389389 0.870600 \\
0.390390 0.870600 \\
0.391391 0.870600 \\
0.392392 0.870600 \\
0.393393 0.870600 \\
0.394394 0.870600 \\
0.395395 0.870600 \\
0.396396 0.870600 \\
0.397397 0.870600 \\
0.398398 0.870600 \\
0.399399 0.870600 \\
0.400400 0.870600 \\
0.401401 0.870600 \\
0.402402 0.870600 \\
0.403403 0.870600 \\
0.404404 0.870600 \\
0.405405 0.870600 \\
0.406406 0.870600 \\
0.407407 0.870600 \\
0.408408 0.870600 \\
0.409409 0.870600 \\
0.410410 0.870600 \\
0.411411 0.870600 \\
0.412412 0.870600 \\
0.413413 0.870600 \\
0.414414 0.870600 \\
0.415415 0.870600 \\
0.416416 0.870600 \\
0.417417 0.870600 \\
0.418418 0.870600 \\
0.419419 0.870600 \\
0.420420 0.870600 \\
0.421421 0.870600 \\
0.422422 0.870600 \\
0.423423 0.870600 \\
0.424424 0.870600 \\
0.425425 0.870600 \\
0.426426 0.870600 \\
0.427427 0.870600 \\
0.428428 0.870600 \\
0.429429 0.870600 \\
0.430430 0.870600 \\
0.431431 0.870600 \\
0.432432 0.870600 \\
0.433433 0.870600 \\
0.434434 0.870600 \\
0.435435 0.870600 \\
0.436436 0.870600 \\
0.437437 0.870600 \\
0.438438 0.870600 \\
0.439439 0.870600 \\
0.440440 0.870600 \\
0.441441 0.870600 \\
0.442442 0.870600 \\
0.443443 0.870600 \\
0.444444 0.870600 \\
0.445445 0.870600 \\
0.446446 0.870600 \\
0.447447 0.870600 \\
0.448448 0.870600 \\
0.449449 0.870600 \\
0.450450 0.870600 \\
0.451451 0.870600 \\
0.452452 0.870600 \\
0.453453 0.870600 \\
0.454454 0.870600 \\
0.455455 0.870600 \\
0.456456 0.870600 \\
0.457457 0.870600 \\
0.458458 0.870600 \\
0.459459 0.870600 \\
0.460460 0.870600 \\
0.461461 0.870600 \\
0.462462 0.870600 \\
0.463463 0.870600 \\
0.464464 0.870600 \\
0.465465 0.870600 \\
0.466466 0.870600 \\
0.467467 0.870600 \\
0.468468 0.870600 \\
0.469469 0.870600 \\
0.470470 0.870600 \\
0.471471 0.870600 \\
0.472472 0.870600 \\
0.473473 0.870600 \\
0.474474 0.870600 \\
0.475475 0.870600 \\
0.476476 0.870600 \\
0.477477 0.870600 \\
0.478478 0.870600 \\
0.479479 0.870600 \\
0.480480 0.870600 \\
0.481481 0.870600 \\
0.482482 0.870600 \\
0.483483 0.870600 \\
0.484484 0.870600 \\
0.485485 0.870600 \\
0.486486 0.870600 \\
0.487487 0.870600 \\
0.488488 0.870600 \\
0.489489 0.870600 \\
0.490490 0.870600 \\
0.491491 0.870600 \\
0.492492 0.870600 \\
0.493493 0.870600 \\
0.494494 0.870600 \\
0.495495 0.870600 \\
0.496496 0.870600 \\
0.497497 0.870600 \\
0.498498 0.870600 \\
0.499499 0.870600 \\
0.500501 0.870600 \\
0.501502 0.870600 \\
0.502503 0.870600 \\
0.503504 0.870600 \\
0.504505 0.870600 \\
0.505506 0.870600 \\
0.506507 0.870600 \\
0.507508 0.870600 \\
0.508509 0.870600 \\
0.509510 0.870600 \\
0.510511 0.870600 \\
0.511512 0.870600 \\
0.512513 0.870600 \\
0.513514 0.870600 \\
0.514515 0.870600 \\
0.515516 0.870600 \\
0.516517 0.870600 \\
0.517518 0.870600 \\
0.518519 0.870600 \\
0.519520 0.870600 \\
0.520521 0.870600 \\
0.521522 0.870600 \\
0.522523 0.870600 \\
0.523524 0.870600 \\
0.524525 0.870600 \\
0.525526 0.870600 \\
0.526527 0.870600 \\
0.527528 0.870600 \\
0.528529 0.870600 \\
0.529530 0.870600 \\
0.530531 0.870600 \\
0.531532 0.596300 \\
0.532533 0.596300 \\
0.533534 0.596300 \\
0.534535 0.596300 \\
0.535536 0.596300 \\
0.536537 0.596300 \\
0.537538 0.596300 \\
0.538539 0.596300 \\
0.539540 0.596300 \\
0.540541 0.596300 \\
0.541542 0.596300 \\
0.542543 0.596300 \\
0.543544 0.596300 \\
0.544545 0.596300 \\
0.545546 0.596300 \\
0.546547 0.596300 \\
0.547548 0.596300 \\
0.548549 0.596300 \\
0.549550 0.596300 \\
0.550551 0.596300 \\
0.551552 0.596300 \\
0.552553 0.596300 \\
0.553554 0.596300 \\
0.554555 0.596300 \\
0.555556 0.596300 \\
0.556557 0.596300 \\
0.557558 0.596300 \\
0.558559 0.596300 \\
0.559560 0.596300 \\
0.560561 0.596300 \\
0.561562 0.596300 \\
0.562563 0.596300 \\
0.563564 0.596300 \\
0.564565 0.596300 \\
0.565566 0.596300 \\
0.566567 0.596300 \\
0.567568 0.596300 \\
0.568569 0.596300 \\
0.569570 0.596300 \\
0.570571 0.596300 \\
0.571572 0.596300 \\
0.572573 0.596300 \\
0.573574 0.596300 \\
0.574575 0.596300 \\
0.575576 0.596300 \\
0.576577 0.596300 \\
0.577578 0.596300 \\
0.578579 0.596300 \\
0.579580 0.596300 \\
0.580581 0.596300 \\
0.581582 0.596300 \\
0.582583 0.596300 \\
0.583584 0.596300 \\
0.584585 0.596300 \\
0.585586 0.596300 \\
0.586587 0.596300 \\
0.587588 0.596300 \\
0.588589 0.596300 \\
0.589590 0.596300 \\
0.590591 0.596300 \\
0.591592 0.596300 \\
0.592593 0.596300 \\
0.593594 0.596300 \\
0.594595 0.596300 \\
0.595596 0.596300 \\
0.596597 0.596300 \\
0.597598 0.596300 \\
0.598599 0.596300 \\
0.599600 0.596300 \\
0.600601 0.596300 \\
0.601602 0.596300 \\
0.602603 0.596300 \\
0.603604 0.596300 \\
0.604605 0.596300 \\
0.605606 0.596300 \\
0.606607 0.596300 \\
0.607608 0.596300 \\
0.608609 0.596300 \\
0.609610 0.596300 \\
0.610611 0.596300 \\
0.611612 0.596300 \\
0.612613 0.596300 \\
0.613614 0.596300 \\
0.614615 0.596300 \\
0.615616 0.596300 \\
0.616617 0.596300 \\
0.617618 0.596300 \\
0.618619 0.596300 \\
0.619620 0.596300 \\
0.620621 0.596300 \\
0.621622 0.596300 \\
0.622623 0.596300 \\
0.623624 0.596300 \\
0.624625 0.596300 \\
0.625626 0.596300 \\
0.626627 0.596300 \\
0.627628 0.596300 \\
0.628629 0.596300 \\
0.629630 0.596300 \\
0.630631 0.596300 \\
0.631632 0.596300 \\
0.632633 0.596300 \\
0.633634 0.596300 \\
0.634635 0.596300 \\
0.635636 0.596300 \\
0.636637 0.596300 \\
0.637638 0.596300 \\
0.638639 0.596300 \\
0.639640 0.596300 \\
0.640641 0.596300 \\
0.641642 0.596300 \\
0.642643 0.596300 \\
0.643644 0.596300 \\
0.644645 0.596300 \\
0.645646 0.596300 \\
0.646647 0.596300 \\
0.647648 0.596300 \\
0.648649 0.596300 \\
0.649650 0.596300 \\
0.650651 0.596300 \\
0.651652 0.596300 \\
0.652653 0.596300 \\
0.653654 0.596300 \\
0.654655 0.596300 \\
0.655656 0.596300 \\
0.656657 0.596300 \\
0.657658 0.596300 \\
0.658659 0.596300 \\
0.659660 0.596300 \\
0.660661 0.596300 \\
0.661662 0.596300 \\
0.662663 0.596300 \\
0.663664 0.596300 \\
0.664665 0.596300 \\
0.665666 0.596300 \\
0.666667 0.596300 \\
0.667668 0.596300 \\
0.668669 0.596300 \\
0.669670 0.596300 \\
0.670671 0.596300 \\
0.671672 0.596300 \\
0.672673 0.596300 \\
0.673674 0.596300 \\
0.674675 0.596300 \\
0.675676 0.596300 \\
0.676677 0.596300 \\
0.677678 0.596300 \\
0.678679 0.596300 \\
0.679680 0.596300 \\
0.680681 0.596300 \\
0.681682 0.596300 \\
0.682683 0.596300 \\
0.683684 0.596300 \\
0.684685 0.596300 \\
0.685686 0.596300 \\
0.686687 0.596300 \\
0.687688 0.596300 \\
0.688689 0.596300 \\
0.689690 0.596300 \\
0.690691 0.596300 \\
0.691692 0.596300 \\
0.692693 0.596300 \\
0.693694 0.596300 \\
0.694695 0.596300 \\
0.695696 0.596300 \\
0.696697 0.596300 \\
0.697698 0.596300 \\
0.698699 0.596300 \\
0.699700 0.596300 \\
0.700701 0.596300 \\
0.701702 0.596300 \\
0.702703 0.596300 \\
0.703704 0.596300 \\
0.704705 0.596300 \\
0.705706 0.596300 \\
0.706707 0.596300 \\
0.707708 0.596300 \\
0.708709 0.596300 \\
0.709710 0.596300 \\
0.710711 0.596300 \\
0.711712 0.596300 \\
0.712713 0.596300 \\
0.713714 0.596300 \\
0.714715 0.596300 \\
0.715716 0.596300 \\
0.716717 0.596300 \\
0.717718 0.596300 \\
0.718719 0.596300 \\
0.719720 0.596300 \\
0.720721 0.596300 \\
0.721722 0.596300 \\
0.722723 0.596300 \\
0.723724 0.596300 \\
0.724725 0.596300 \\
0.725726 0.596300 \\
0.726727 0.596300 \\
0.727728 0.596300 \\
0.728729 0.596300 \\
0.729730 0.596300 \\
0.730731 0.596300 \\
0.731732 0.596300 \\
0.732733 0.596300 \\
0.733734 0.596300 \\
0.734735 0.596300 \\
0.735736 0.596300 \\
0.736737 0.596300 \\
0.737738 0.596300 \\
0.738739 0.596300 \\
0.739740 0.596300 \\
0.740741 0.596300 \\
0.741742 0.596300 \\
0.742743 0.326600 \\
0.743744 0.326600 \\
0.744745 0.326600 \\
0.745746 0.326600 \\
0.746747 0.326600 \\
0.747748 0.326600 \\
0.748749 0.326600 \\
0.749750 0.326600 \\
0.750751 0.326600 \\
0.751752 0.326600 \\
0.752753 0.326600 \\
0.753754 0.326600 \\
0.754755 0.326600 \\
0.755756 0.326600 \\
0.756757 0.326600 \\
0.757758 0.326600 \\
0.758759 0.326600 \\
0.759760 0.326600 \\
0.760761 0.326600 \\
0.761762 0.326600 \\
0.762763 0.326600 \\
0.763764 0.326600 \\
0.764765 0.326600 \\
0.765766 0.326600 \\
0.766767 0.326600 \\
0.767768 0.326600 \\
0.768769 0.326600 \\
0.769770 0.326600 \\
0.770771 0.326600 \\
0.771772 0.326600 \\
0.772773 0.326600 \\
0.773774 0.326600 \\
0.774775 0.326600 \\
0.775776 0.326600 \\
0.776777 0.326600 \\
0.777778 0.326600 \\
0.778779 0.326600 \\
0.779780 0.326600 \\
0.780781 0.326600 \\
0.781782 0.326600 \\
0.782783 0.326600 \\
0.783784 0.326600 \\
0.784785 0.326600 \\
0.785786 0.326600 \\
0.786787 0.326600 \\
0.787788 0.326600 \\
0.788789 0.326600 \\
0.789790 0.326600 \\
0.790791 0.326600 \\
0.791792 0.326600 \\
0.792793 0.326600 \\
0.793794 0.326600 \\
0.794795 0.326600 \\
0.795796 0.326600 \\
0.796797 0.326600 \\
0.797798 0.326600 \\
0.798799 0.326600 \\
0.799800 0.326600 \\
0.800801 0.326600 \\
0.801802 0.326600 \\
0.802803 0.326600 \\
0.803804 0.326600 \\
0.804805 0.326600 \\
0.805806 0.326600 \\
0.806807 0.326600 \\
0.807808 0.326600 \\
0.808809 0.326600 \\
0.809810 0.326600 \\
0.810811 0.326600 \\
0.811812 0.326600 \\
0.812813 0.326600 \\
0.813814 0.326600 \\
0.814815 0.326600 \\
0.815816 0.326600 \\
0.816817 0.326600 \\
0.817818 0.326600 \\
0.818819 0.326600 \\
0.819820 0.326600 \\
0.820821 0.326600 \\
0.821822 0.326600 \\
0.822823 0.326600 \\
0.823824 0.326600 \\
0.824825 0.326600 \\
0.825826 0.326600 \\
0.826827 0.326600 \\
0.827828 0.326600 \\
0.828829 0.326600 \\
0.829830 0.326600 \\
0.830831 0.326600 \\
0.831832 0.326600 \\
0.832833 0.326600 \\
0.833834 0.326600 \\
0.834835 0.326600 \\
0.835836 0.326600 \\
0.836837 0.326600 \\
0.837838 0.326600 \\
0.838839 0.326600 \\
0.839840 0.326600 \\
0.840841 0.326600 \\
0.841842 0.326600 \\
0.842843 0.326600 \\
0.843844 0.326600 \\
0.844845 0.326600 \\
0.845846 0.326600 \\
0.846847 0.326600 \\
0.847848 0.326600 \\
0.848849 0.326600 \\
0.849850 0.326600 \\
0.850851 0.326600 \\
0.851852 0.326600 \\
0.852853 0.326600 \\
0.853854 0.326600 \\
0.854855 0.326600 \\
0.855856 0.326600 \\
0.856857 0.326600 \\
0.857858 0.326600 \\
0.858859 0.326600 \\
0.859860 0.326600 \\
0.860861 0.326600 \\
0.861862 0.326600 \\
0.862863 0.146200 \\
0.863864 0.146200 \\
0.864865 0.146200 \\
0.865866 0.146200 \\
0.866867 0.146200 \\
0.867868 0.146200 \\
0.868869 0.146200 \\
0.869870 0.146200 \\
0.870871 0.146200 \\
0.871872 0.146200 \\
0.872873 0.146200 \\
0.873874 0.146200 \\
0.874875 0.146200 \\
0.875876 0.146200 \\
0.876877 0.146200 \\
0.877878 0.146200 \\
0.878879 0.146200 \\
0.879880 0.146200 \\
0.880881 0.146200 \\
0.881882 0.146200 \\
0.882883 0.146200 \\
0.883884 0.146200 \\
0.884885 0.146200 \\
0.885886 0.146200 \\
0.886887 0.146200 \\
0.887888 0.146200 \\
0.888889 0.146200 \\
0.889890 0.146200 \\
0.890891 0.146200 \\
0.891892 0.146200 \\
0.892893 0.146200 \\
0.893894 0.146200 \\
0.894895 0.146200 \\
0.895896 0.146200 \\
0.896897 0.146200 \\
0.897898 0.146200 \\
0.898899 0.146200 \\
0.899900 0.146200 \\
0.900901 0.146200 \\
0.901902 0.146200 \\
0.902903 0.146200 \\
0.903904 0.146200 \\
0.904905 0.146200 \\
0.905906 0.146200 \\
0.906907 0.146200 \\
0.907908 0.146200 \\
0.908909 0.146200 \\
0.909910 0.146200 \\
0.910911 0.146200 \\
0.911912 0.146200 \\
0.912913 0.146200 \\
0.913914 0.146200 \\
0.914915 0.146200 \\
0.915916 0.146200 \\
0.916917 0.146200 \\
0.917918 0.146200 \\
0.918919 0.146200 \\
0.919920 0.146200 \\
0.920921 0.146200 \\
0.921922 0.146200 \\
0.922923 0.055300 \\
0.923924 0.055300 \\
0.924925 0.055300 \\
0.925926 0.055300 \\
0.926927 0.055300 \\
0.927928 0.055300 \\
0.928929 0.055300 \\
0.929930 0.055300 \\
0.930931 0.055300 \\
0.931932 0.055300 \\
0.932933 0.055300 \\
0.933934 0.055300 \\
0.934935 0.055300 \\
0.935936 0.055300 \\
0.936937 0.055300 \\
0.937938 0.055300 \\
0.938939 0.055300 \\
0.939940 0.055300 \\
0.940941 0.055300 \\
0.941942 0.055300 \\
0.942943 0.055300 \\
0.943944 0.055300 \\
0.944945 0.055300 \\
0.945946 0.055300 \\
0.946947 0.055300 \\
0.947948 0.055300 \\
0.948949 0.055300 \\
0.949950 0.055300 \\
0.950951 0.055300 \\
0.951952 0.055300 \\
0.952953 0.055300 \\
0.953954 0.055300 \\
0.954955 0.055300 \\
0.955956 0.055300 \\
0.956957 0.018800 \\
0.957958 0.018800 \\
0.958959 0.018800 \\
0.959960 0.018800 \\
0.960961 0.018800 \\
0.961962 0.018800 \\
0.962963 0.018800 \\
0.963964 0.018800 \\
0.964965 0.018800 \\
0.965966 0.018800 \\
0.966967 0.018800 \\
0.967968 0.018800 \\
0.968969 0.018800 \\
0.969970 0.018800 \\
0.970971 0.018800 \\
0.971972 0.018800 \\
0.972973 0.018800 \\
0.973974 0.018800 \\
0.974975 0.018800 \\
0.975976 0.005300 \\
0.976977 0.005300 \\
0.977978 0.005300 \\
0.978979 0.005300 \\
0.979980 0.005300 \\
0.980981 0.005300 \\
0.981982 0.005300 \\
0.982983 0.005300 \\
0.983984 0.005300 \\
0.984985 0.005300 \\
0.985986 0.005300 \\
0.986987 0.001100 \\
0.987988 0.001100 \\
0.988989 0.001100 \\
0.989990 0.001100 \\
0.990991 0.001100 \\
0.991992 0.000100 \\
0.992993 0.000100 \\
0.993994 0.000100 \\
0.994995 0.000100 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=red, thick] table[row sep=\\] {
0.000000 0.978900 \\
0.001001 0.978900 \\
0.002002 0.978900 \\
0.003003 0.978900 \\
0.004004 0.978900 \\
0.005005 0.978900 \\
0.006006 0.978900 \\
0.007007 0.978900 \\
0.008008 0.978900 \\
0.009009 0.978900 \\
0.010010 0.978900 \\
0.011011 0.978900 \\
0.012012 0.978900 \\
0.013013 0.978900 \\
0.014014 0.978900 \\
0.015015 0.978900 \\
0.016016 0.978900 \\
0.017017 0.978900 \\
0.018018 0.978900 \\
0.019019 0.978900 \\
0.020020 0.978900 \\
0.021021 0.978900 \\
0.022022 0.978900 \\
0.023023 0.978900 \\
0.024024 0.978900 \\
0.025025 0.978900 \\
0.026026 0.978900 \\
0.027027 0.978900 \\
0.028028 0.978900 \\
0.029029 0.978900 \\
0.030030 0.978900 \\
0.031031 0.978900 \\
0.032032 0.978900 \\
0.033033 0.978900 \\
0.034034 0.978900 \\
0.035035 0.978900 \\
0.036036 0.978900 \\
0.037037 0.978900 \\
0.038038 0.978900 \\
0.039039 0.978900 \\
0.040040 0.978900 \\
0.041041 0.978900 \\
0.042042 0.978900 \\
0.043043 0.978900 \\
0.044044 0.978900 \\
0.045045 0.978900 \\
0.046046 0.978900 \\
0.047047 0.978900 \\
0.048048 0.978900 \\
0.049049 0.978900 \\
0.050050 0.978900 \\
0.051051 0.978900 \\
0.052052 0.978900 \\
0.053053 0.978900 \\
0.054054 0.978900 \\
0.055055 0.978900 \\
0.056056 0.978900 \\
0.057057 0.978900 \\
0.058058 0.978900 \\
0.059059 0.978900 \\
0.060060 0.978900 \\
0.061061 0.978900 \\
0.062062 0.978900 \\
0.063063 0.978900 \\
0.064064 0.978900 \\
0.065065 0.978900 \\
0.066066 0.978900 \\
0.067067 0.978900 \\
0.068068 0.978900 \\
0.069069 0.978900 \\
0.070070 0.978900 \\
0.071071 0.978900 \\
0.072072 0.978900 \\
0.073073 0.978900 \\
0.074074 0.978900 \\
0.075075 0.978900 \\
0.076076 0.978900 \\
0.077077 0.978900 \\
0.078078 0.978900 \\
0.079079 0.978900 \\
0.080080 0.978900 \\
0.081081 0.978900 \\
0.082082 0.978900 \\
0.083083 0.978900 \\
0.084084 0.978900 \\
0.085085 0.978900 \\
0.086086 0.978900 \\
0.087087 0.978900 \\
0.088088 0.978900 \\
0.089089 0.978900 \\
0.090090 0.978900 \\
0.091091 0.978900 \\
0.092092 0.978900 \\
0.093093 0.978900 \\
0.094094 0.978900 \\
0.095095 0.978900 \\
0.096096 0.978900 \\
0.097097 0.978900 \\
0.098098 0.978900 \\
0.099099 0.978900 \\
0.100100 0.978900 \\
0.101101 0.978900 \\
0.102102 0.978900 \\
0.103103 0.978900 \\
0.104104 0.978900 \\
0.105105 0.978900 \\
0.106106 0.978900 \\
0.107107 0.978900 \\
0.108108 0.978900 \\
0.109109 0.978900 \\
0.110110 0.978900 \\
0.111111 0.978900 \\
0.112112 0.978900 \\
0.113113 0.978900 \\
0.114114 0.978900 \\
0.115115 0.978900 \\
0.116116 0.978900 \\
0.117117 0.978900 \\
0.118118 0.978900 \\
0.119119 0.978900 \\
0.120120 0.978900 \\
0.121121 0.978900 \\
0.122122 0.978900 \\
0.123123 0.978900 \\
0.124124 0.978900 \\
0.125125 0.978900 \\
0.126126 0.978900 \\
0.127127 0.978900 \\
0.128128 0.978900 \\
0.129129 0.978900 \\
0.130130 0.978900 \\
0.131131 0.978900 \\
0.132132 0.978900 \\
0.133133 0.978900 \\
0.134134 0.978900 \\
0.135135 0.978900 \\
0.136136 0.978900 \\
0.137137 0.978900 \\
0.138138 0.978900 \\
0.139139 0.978900 \\
0.140140 0.978900 \\
0.141141 0.978900 \\
0.142142 0.978900 \\
0.143143 0.978900 \\
0.144144 0.978900 \\
0.145145 0.978900 \\
0.146146 0.978900 \\
0.147147 0.978900 \\
0.148148 0.978900 \\
0.149149 0.978900 \\
0.150150 0.978900 \\
0.151151 0.978900 \\
0.152152 0.978900 \\
0.153153 0.978900 \\
0.154154 0.978900 \\
0.155155 0.978900 \\
0.156156 0.978900 \\
0.157157 0.978900 \\
0.158158 0.978900 \\
0.159159 0.978900 \\
0.160160 0.978900 \\
0.161161 0.978900 \\
0.162162 0.978900 \\
0.163163 0.978900 \\
0.164164 0.978900 \\
0.165165 0.978900 \\
0.166166 0.978900 \\
0.167167 0.978900 \\
0.168168 0.978900 \\
0.169169 0.978900 \\
0.170170 0.978900 \\
0.171171 0.978900 \\
0.172172 0.978900 \\
0.173173 0.978900 \\
0.174174 0.978900 \\
0.175175 0.978900 \\
0.176176 0.978900 \\
0.177177 0.978900 \\
0.178178 0.978900 \\
0.179179 0.978900 \\
0.180180 0.978900 \\
0.181181 0.978900 \\
0.182182 0.978900 \\
0.183183 0.978900 \\
0.184184 0.978900 \\
0.185185 0.978900 \\
0.186186 0.978900 \\
0.187187 0.978900 \\
0.188188 0.978900 \\
0.189189 0.978900 \\
0.190190 0.978900 \\
0.191191 0.978900 \\
0.192192 0.978900 \\
0.193193 0.978900 \\
0.194194 0.978900 \\
0.195195 0.978900 \\
0.196196 0.978900 \\
0.197197 0.978900 \\
0.198198 0.978900 \\
0.199199 0.978900 \\
0.200200 0.978900 \\
0.201201 0.978900 \\
0.202202 0.978900 \\
0.203203 0.978900 \\
0.204204 0.978900 \\
0.205205 0.978900 \\
0.206206 0.978900 \\
0.207207 0.978900 \\
0.208208 0.978900 \\
0.209209 0.978900 \\
0.210210 0.978900 \\
0.211211 0.978900 \\
0.212212 0.978900 \\
0.213213 0.978900 \\
0.214214 0.978900 \\
0.215215 0.978900 \\
0.216216 0.978900 \\
0.217217 0.978900 \\
0.218218 0.978900 \\
0.219219 0.978900 \\
0.220220 0.978900 \\
0.221221 0.978900 \\
0.222222 0.978900 \\
0.223223 0.978900 \\
0.224224 0.978900 \\
0.225225 0.978900 \\
0.226226 0.978900 \\
0.227227 0.978900 \\
0.228228 0.978900 \\
0.229229 0.978900 \\
0.230230 0.978900 \\
0.231231 0.978900 \\
0.232232 0.978900 \\
0.233233 0.978900 \\
0.234234 0.978900 \\
0.235235 0.978900 \\
0.236236 0.978900 \\
0.237237 0.978900 \\
0.238238 0.978900 \\
0.239239 0.978900 \\
0.240240 0.978900 \\
0.241241 0.978900 \\
0.242242 0.978900 \\
0.243243 0.978900 \\
0.244244 0.978900 \\
0.245245 0.978900 \\
0.246246 0.978900 \\
0.247247 0.978900 \\
0.248248 0.978900 \\
0.249249 0.978900 \\
0.250250 0.978900 \\
0.251251 0.978900 \\
0.252252 0.978900 \\
0.253253 0.978900 \\
0.254254 0.978900 \\
0.255255 0.978900 \\
0.256256 0.978900 \\
0.257257 0.978900 \\
0.258258 0.978900 \\
0.259259 0.978900 \\
0.260260 0.978900 \\
0.261261 0.978900 \\
0.262262 0.978900 \\
0.263263 0.978900 \\
0.264264 0.978900 \\
0.265265 0.978900 \\
0.266266 0.905200 \\
0.267267 0.905200 \\
0.268268 0.905200 \\
0.269269 0.905200 \\
0.270270 0.905200 \\
0.271271 0.905200 \\
0.272272 0.905200 \\
0.273273 0.905200 \\
0.274274 0.905200 \\
0.275275 0.905200 \\
0.276276 0.905200 \\
0.277277 0.905200 \\
0.278278 0.905200 \\
0.279279 0.905200 \\
0.280280 0.905200 \\
0.281281 0.905200 \\
0.282282 0.905200 \\
0.283283 0.905200 \\
0.284284 0.905200 \\
0.285285 0.905200 \\
0.286286 0.905200 \\
0.287287 0.905200 \\
0.288288 0.905200 \\
0.289289 0.905200 \\
0.290290 0.905200 \\
0.291291 0.905200 \\
0.292292 0.905200 \\
0.293293 0.905200 \\
0.294294 0.905200 \\
0.295295 0.905200 \\
0.296296 0.905200 \\
0.297297 0.905200 \\
0.298298 0.905200 \\
0.299299 0.905200 \\
0.300300 0.905200 \\
0.301301 0.905200 \\
0.302302 0.905200 \\
0.303303 0.905200 \\
0.304304 0.905200 \\
0.305305 0.905200 \\
0.306306 0.905200 \\
0.307307 0.905200 \\
0.308308 0.905200 \\
0.309309 0.905200 \\
0.310310 0.905200 \\
0.311311 0.905200 \\
0.312312 0.905200 \\
0.313313 0.905200 \\
0.314314 0.905200 \\
0.315315 0.905200 \\
0.316316 0.905200 \\
0.317317 0.905200 \\
0.318318 0.905200 \\
0.319319 0.905200 \\
0.320320 0.905200 \\
0.321321 0.905200 \\
0.322322 0.905200 \\
0.323323 0.905200 \\
0.324324 0.905200 \\
0.325325 0.905200 \\
0.326326 0.905200 \\
0.327327 0.905200 \\
0.328328 0.905200 \\
0.329329 0.905200 \\
0.330330 0.905200 \\
0.331331 0.905200 \\
0.332332 0.905200 \\
0.333333 0.905200 \\
0.334334 0.905200 \\
0.335335 0.905200 \\
0.336336 0.905200 \\
0.337337 0.905200 \\
0.338338 0.905200 \\
0.339339 0.905200 \\
0.340340 0.905200 \\
0.341341 0.905200 \\
0.342342 0.905200 \\
0.343343 0.905200 \\
0.344344 0.905200 \\
0.345345 0.905200 \\
0.346346 0.905200 \\
0.347347 0.905200 \\
0.348348 0.905200 \\
0.349349 0.905200 \\
0.350350 0.905200 \\
0.351351 0.905200 \\
0.352352 0.905200 \\
0.353353 0.905200 \\
0.354354 0.905200 \\
0.355355 0.905200 \\
0.356356 0.905200 \\
0.357357 0.905200 \\
0.358358 0.905200 \\
0.359359 0.905200 \\
0.360360 0.905200 \\
0.361361 0.905200 \\
0.362362 0.905200 \\
0.363363 0.905200 \\
0.364364 0.905200 \\
0.365365 0.905200 \\
0.366366 0.905200 \\
0.367367 0.905200 \\
0.368368 0.905200 \\
0.369369 0.905200 \\
0.370370 0.905200 \\
0.371371 0.831200 \\
0.372372 0.831200 \\
0.373373 0.831200 \\
0.374374 0.831200 \\
0.375375 0.831200 \\
0.376376 0.831200 \\
0.377377 0.831200 \\
0.378378 0.831200 \\
0.379379 0.831200 \\
0.380380 0.831200 \\
0.381381 0.831200 \\
0.382382 0.831200 \\
0.383383 0.831200 \\
0.384384 0.831200 \\
0.385385 0.831200 \\
0.386386 0.831200 \\
0.387387 0.831200 \\
0.388388 0.831200 \\
0.389389 0.831200 \\
0.390390 0.831200 \\
0.391391 0.831200 \\
0.392392 0.831200 \\
0.393393 0.831200 \\
0.394394 0.831200 \\
0.395395 0.831200 \\
0.396396 0.831200 \\
0.397397 0.831200 \\
0.398398 0.831200 \\
0.399399 0.831200 \\
0.400400 0.831200 \\
0.401401 0.831200 \\
0.402402 0.831200 \\
0.403403 0.831200 \\
0.404404 0.831200 \\
0.405405 0.831200 \\
0.406406 0.831200 \\
0.407407 0.831200 \\
0.408408 0.831200 \\
0.409409 0.831200 \\
0.410410 0.831200 \\
0.411411 0.831200 \\
0.412412 0.831200 \\
0.413413 0.831200 \\
0.414414 0.831200 \\
0.415415 0.831200 \\
0.416416 0.831200 \\
0.417417 0.831200 \\
0.418418 0.831200 \\
0.419419 0.831200 \\
0.420420 0.831200 \\
0.421421 0.831200 \\
0.422422 0.831200 \\
0.423423 0.831200 \\
0.424424 0.831200 \\
0.425425 0.831200 \\
0.426426 0.831200 \\
0.427427 0.831200 \\
0.428428 0.831200 \\
0.429429 0.831200 \\
0.430430 0.831200 \\
0.431431 0.781500 \\
0.432432 0.781500 \\
0.433433 0.781500 \\
0.434434 0.781500 \\
0.435435 0.781500 \\
0.436436 0.781500 \\
0.437437 0.781500 \\
0.438438 0.781500 \\
0.439439 0.781500 \\
0.440440 0.781500 \\
0.441441 0.781500 \\
0.442442 0.781500 \\
0.443443 0.781500 \\
0.444444 0.781500 \\
0.445445 0.781500 \\
0.446446 0.781500 \\
0.447447 0.781500 \\
0.448448 0.781500 \\
0.449449 0.781500 \\
0.450450 0.781500 \\
0.451451 0.781500 \\
0.452452 0.781500 \\
0.453453 0.781500 \\
0.454454 0.781500 \\
0.455455 0.781500 \\
0.456456 0.781500 \\
0.457457 0.781500 \\
0.458458 0.781500 \\
0.459459 0.781500 \\
0.460460 0.781500 \\
0.461461 0.757500 \\
0.462462 0.757500 \\
0.463463 0.757500 \\
0.464464 0.757500 \\
0.465465 0.757500 \\
0.466466 0.757500 \\
0.467467 0.757500 \\
0.468468 0.757500 \\
0.469469 0.757500 \\
0.470470 0.757500 \\
0.471471 0.757500 \\
0.472472 0.757500 \\
0.473473 0.757500 \\
0.474474 0.757500 \\
0.475475 0.757500 \\
0.476476 0.757500 \\
0.477477 0.757500 \\
0.478478 0.747900 \\
0.479479 0.747900 \\
0.480480 0.747900 \\
0.481481 0.747900 \\
0.482482 0.747900 \\
0.483483 0.747900 \\
0.484484 0.747900 \\
0.485485 0.747900 \\
0.486486 0.747900 \\
0.487487 0.747900 \\
0.488488 0.744400 \\
0.489489 0.744400 \\
0.490490 0.744400 \\
0.491491 0.744400 \\
0.492492 0.744400 \\
0.493493 0.743000 \\
0.494494 0.743000 \\
0.495495 0.743000 \\
0.496496 0.742500 \\
0.497497 0.742500 \\
0.498498 0.742500 \\
0.499499 0.742500 \\
0.500501 0.742500 \\
0.501502 0.742500 \\
0.502503 0.742500 \\
0.503504 0.742500 \\
0.504505 0.742500 \\
0.505506 0.742500 \\
0.506507 0.742500 \\
0.507508 0.742500 \\
0.508509 0.742500 \\
0.509510 0.742500 \\
0.510511 0.742500 \\
0.511512 0.742500 \\
0.512513 0.742500 \\
0.513514 0.742500 \\
0.514515 0.742500 \\
0.515516 0.742500 \\
0.516517 0.742500 \\
0.517518 0.742500 \\
0.518519 0.742500 \\
0.519520 0.742500 \\
0.520521 0.742500 \\
0.521522 0.742500 \\
0.522523 0.742500 \\
0.523524 0.742500 \\
0.524525 0.742500 \\
0.525526 0.742500 \\
0.526527 0.742500 \\
0.527528 0.742500 \\
0.528529 0.742500 \\
0.529530 0.742500 \\
0.530531 0.742500 \\
0.531532 0.671700 \\
0.532533 0.671700 \\
0.533534 0.671700 \\
0.534535 0.671700 \\
0.535536 0.671700 \\
0.536537 0.671700 \\
0.537538 0.671700 \\
0.538539 0.671700 \\
0.539540 0.671700 \\
0.540541 0.671700 \\
0.541542 0.671700 \\
0.542543 0.671700 \\
0.543544 0.671700 \\
0.544545 0.671700 \\
0.545546 0.671700 \\
0.546547 0.671700 \\
0.547548 0.671700 \\
0.548549 0.671700 \\
0.549550 0.671700 \\
0.550551 0.671700 \\
0.551552 0.671700 \\
0.552553 0.671700 \\
0.553554 0.671700 \\
0.554555 0.671700 \\
0.555556 0.671700 \\
0.556557 0.671700 \\
0.557558 0.671700 \\
0.558559 0.671700 \\
0.559560 0.671700 \\
0.560561 0.671700 \\
0.561562 0.671700 \\
0.562563 0.671700 \\
0.563564 0.671700 \\
0.564565 0.671700 \\
0.565566 0.671700 \\
0.566567 0.671700 \\
0.567568 0.671700 \\
0.568569 0.671700 \\
0.569570 0.671700 \\
0.570571 0.671700 \\
0.571572 0.671700 \\
0.572573 0.671700 \\
0.573574 0.671700 \\
0.574575 0.671700 \\
0.575576 0.671700 \\
0.576577 0.671700 \\
0.577578 0.671700 \\
0.578579 0.671700 \\
0.579580 0.671700 \\
0.580581 0.671700 \\
0.581582 0.671700 \\
0.582583 0.671700 \\
0.583584 0.671700 \\
0.584585 0.671700 \\
0.585586 0.671700 \\
0.586587 0.671700 \\
0.587588 0.671700 \\
0.588589 0.671700 \\
0.589590 0.671700 \\
0.590591 0.671700 \\
0.591592 0.671700 \\
0.592593 0.671700 \\
0.593594 0.671700 \\
0.594595 0.671700 \\
0.595596 0.671700 \\
0.596597 0.671700 \\
0.597598 0.671700 \\
0.598599 0.671700 \\
0.599600 0.671700 \\
0.600601 0.671700 \\
0.601602 0.671700 \\
0.602603 0.671700 \\
0.603604 0.671700 \\
0.604605 0.671700 \\
0.605606 0.671700 \\
0.606607 0.671700 \\
0.607608 0.671700 \\
0.608609 0.671700 \\
0.609610 0.671700 \\
0.610611 0.671700 \\
0.611612 0.671700 \\
0.612613 0.671700 \\
0.613614 0.671700 \\
0.614615 0.671700 \\
0.615616 0.671700 \\
0.616617 0.671700 \\
0.617618 0.671700 \\
0.618619 0.671700 \\
0.619620 0.671700 \\
0.620621 0.671700 \\
0.621622 0.671700 \\
0.622623 0.671700 \\
0.623624 0.671700 \\
0.624625 0.671700 \\
0.625626 0.671700 \\
0.626627 0.671700 \\
0.627628 0.671700 \\
0.628629 0.671700 \\
0.629630 0.671700 \\
0.630631 0.671700 \\
0.631632 0.671700 \\
0.632633 0.671700 \\
0.633634 0.671700 \\
0.634635 0.671700 \\
0.635636 0.671700 \\
0.636637 0.516100 \\
0.637638 0.516100 \\
0.638639 0.516100 \\
0.639640 0.516100 \\
0.640641 0.516100 \\
0.641642 0.516100 \\
0.642643 0.516100 \\
0.643644 0.516100 \\
0.644645 0.516100 \\
0.645646 0.516100 \\
0.646647 0.516100 \\
0.647648 0.516100 \\
0.648649 0.516100 \\
0.649650 0.516100 \\
0.650651 0.516100 \\
0.651652 0.516100 \\
0.652653 0.516100 \\
0.653654 0.516100 \\
0.654655 0.516100 \\
0.655656 0.516100 \\
0.656657 0.516100 \\
0.657658 0.516100 \\
0.658659 0.516100 \\
0.659660 0.516100 \\
0.660661 0.516100 \\
0.661662 0.516100 \\
0.662663 0.516100 \\
0.663664 0.516100 \\
0.664665 0.516100 \\
0.665666 0.516100 \\
0.666667 0.516100 \\
0.667668 0.516100 \\
0.668669 0.516100 \\
0.669670 0.516100 \\
0.670671 0.516100 \\
0.671672 0.516100 \\
0.672673 0.516100 \\
0.673674 0.516100 \\
0.674675 0.516100 \\
0.675676 0.516100 \\
0.676677 0.516100 \\
0.677678 0.516100 \\
0.678679 0.516100 \\
0.679680 0.516100 \\
0.680681 0.516100 \\
0.681682 0.516100 \\
0.682683 0.516100 \\
0.683684 0.516100 \\
0.684685 0.516100 \\
0.685686 0.516100 \\
0.686687 0.516100 \\
0.687688 0.516100 \\
0.688689 0.516100 \\
0.689690 0.516100 \\
0.690691 0.516100 \\
0.691692 0.516100 \\
0.692693 0.516100 \\
0.693694 0.516100 \\
0.694695 0.516100 \\
0.695696 0.516100 \\
0.696697 0.516100 \\
0.697698 0.423800 \\
0.698699 0.423800 \\
0.699700 0.423800 \\
0.700701 0.423800 \\
0.701702 0.423800 \\
0.702703 0.423800 \\
0.703704 0.423800 \\
0.704705 0.423800 \\
0.705706 0.423800 \\
0.706707 0.423800 \\
0.707708 0.423800 \\
0.708709 0.423800 \\
0.709710 0.423800 \\
0.710711 0.423800 \\
0.711712 0.423800 \\
0.712713 0.423800 \\
0.713714 0.423800 \\
0.714715 0.423800 \\
0.715716 0.423800 \\
0.716717 0.423800 \\
0.717718 0.423800 \\
0.718719 0.423800 \\
0.719720 0.423800 \\
0.720721 0.423800 \\
0.721722 0.423800 \\
0.722723 0.423800 \\
0.723724 0.423800 \\
0.724725 0.423800 \\
0.725726 0.423800 \\
0.726727 0.373500 \\
0.727728 0.373500 \\
0.728729 0.373500 \\
0.729730 0.373500 \\
0.730731 0.373500 \\
0.731732 0.373500 \\
0.732733 0.373500 \\
0.733734 0.373500 \\
0.734735 0.373500 \\
0.735736 0.373500 \\
0.736737 0.373500 \\
0.737738 0.373500 \\
0.738739 0.373500 \\
0.739740 0.373500 \\
0.740741 0.373500 \\
0.741742 0.373500 \\
0.742743 0.306100 \\
0.743744 0.306100 \\
0.744745 0.287600 \\
0.745746 0.287600 \\
0.746747 0.287600 \\
0.747748 0.287600 \\
0.748749 0.287600 \\
0.749750 0.287600 \\
0.750751 0.287600 \\
0.751752 0.287600 \\
0.752753 0.287600 \\
0.753754 0.281300 \\
0.754755 0.281300 \\
0.755756 0.281300 \\
0.756757 0.281300 \\
0.757758 0.281300 \\
0.758759 0.279800 \\
0.759760 0.279800 \\
0.760761 0.279800 \\
0.761762 0.279300 \\
0.762763 0.279300 \\
0.763764 0.279200 \\
0.764765 0.279200 \\
0.765766 0.279200 \\
0.766767 0.279200 \\
0.767768 0.279200 \\
0.768769 0.279200 \\
0.769770 0.279200 \\
0.770771 0.279200 \\
0.771772 0.279200 \\
0.772773 0.279200 \\
0.773774 0.279200 \\
0.774775 0.279200 \\
0.775776 0.279200 \\
0.776777 0.279200 \\
0.777778 0.279200 \\
0.778779 0.279200 \\
0.779780 0.279200 \\
0.780781 0.279200 \\
0.781782 0.279200 \\
0.782783 0.279200 \\
0.783784 0.279200 \\
0.784785 0.279200 \\
0.785786 0.279200 \\
0.786787 0.279200 \\
0.787788 0.279200 \\
0.788789 0.279200 \\
0.789790 0.279200 \\
0.790791 0.279200 \\
0.791792 0.279200 \\
0.792793 0.279200 \\
0.793794 0.279200 \\
0.794795 0.279200 \\
0.795796 0.279200 \\
0.796797 0.279200 \\
0.797798 0.279200 \\
0.798799 0.279200 \\
0.799800 0.279200 \\
0.800801 0.279200 \\
0.801802 0.279200 \\
0.802803 0.180100 \\
0.803804 0.180100 \\
0.804805 0.180100 \\
0.805806 0.180100 \\
0.806807 0.180100 \\
0.807808 0.180100 \\
0.808809 0.180100 \\
0.809810 0.180100 \\
0.810811 0.180100 \\
0.811812 0.180100 \\
0.812813 0.180100 \\
0.813814 0.180100 \\
0.814815 0.180100 \\
0.815816 0.180100 \\
0.816817 0.180100 \\
0.817818 0.180100 \\
0.818819 0.180100 \\
0.819820 0.180100 \\
0.820821 0.180100 \\
0.821822 0.180100 \\
0.822823 0.180100 \\
0.823824 0.180100 \\
0.824825 0.180100 \\
0.825826 0.180100 \\
0.826827 0.180100 \\
0.827828 0.180100 \\
0.828829 0.180100 \\
0.829830 0.180100 \\
0.830831 0.180100 \\
0.831832 0.180100 \\
0.832833 0.130700 \\
0.833834 0.130700 \\
0.834835 0.130700 \\
0.835836 0.130700 \\
0.836837 0.130700 \\
0.837838 0.130700 \\
0.838839 0.130700 \\
0.839840 0.130700 \\
0.840841 0.130700 \\
0.841842 0.130700 \\
0.842843 0.130700 \\
0.843844 0.130700 \\
0.844845 0.130700 \\
0.845846 0.130700 \\
0.846847 0.130700 \\
0.847848 0.130700 \\
0.848849 0.130700 \\
0.849850 0.111700 \\
0.850851 0.111700 \\
0.851852 0.111700 \\
0.852853 0.111700 \\
0.853854 0.111700 \\
0.854855 0.111700 \\
0.855856 0.111700 \\
0.856857 0.111700 \\
0.857858 0.111700 \\
0.858859 0.107200 \\
0.859860 0.107200 \\
0.860861 0.107200 \\
0.861862 0.107200 \\
0.862863 0.075500 \\
0.863864 0.075500 \\
0.864865 0.073200 \\
0.865866 0.073200 \\
0.866867 0.073200 \\
0.867868 0.072900 \\
0.868869 0.072900 \\
0.869870 0.072900 \\
0.870871 0.072900 \\
0.871872 0.072900 \\
0.872873 0.072900 \\
0.873874 0.072900 \\
0.874875 0.072900 \\
0.875876 0.072900 \\
0.876877 0.072900 \\
0.877878 0.072900 \\
0.878879 0.072900 \\
0.879880 0.072900 \\
0.880881 0.072900 \\
0.881882 0.072900 \\
0.882883 0.072900 \\
0.883884 0.072900 \\
0.884885 0.072900 \\
0.885886 0.072900 \\
0.886887 0.072900 \\
0.887888 0.072900 \\
0.888889 0.072900 \\
0.889890 0.072900 \\
0.890891 0.072900 \\
0.891892 0.072900 \\
0.892893 0.041400 \\
0.893894 0.041400 \\
0.894895 0.041400 \\
0.895896 0.041400 \\
0.896897 0.041400 \\
0.897898 0.041400 \\
0.898899 0.041400 \\
0.899900 0.041400 \\
0.900901 0.041400 \\
0.901902 0.041400 \\
0.902903 0.041400 \\
0.903904 0.041400 \\
0.904905 0.041400 \\
0.905906 0.041400 \\
0.906907 0.041400 \\
0.907908 0.041400 \\
0.908909 0.041400 \\
0.909910 0.027000 \\
0.910911 0.027000 \\
0.911912 0.027000 \\
0.912913 0.027000 \\
0.913914 0.027000 \\
0.914915 0.027000 \\
0.915916 0.027000 \\
0.916917 0.027000 \\
0.917918 0.027000 \\
0.918919 0.021900 \\
0.919920 0.021900 \\
0.920921 0.021900 \\
0.921922 0.021900 \\
0.922923 0.013300 \\
0.923924 0.013300 \\
0.924925 0.012000 \\
0.925926 0.012000 \\
0.926927 0.012000 \\
0.927928 0.011800 \\
0.928929 0.011600 \\
0.929930 0.011600 \\
0.930931 0.011600 \\
0.931932 0.011600 \\
0.932933 0.011600 \\
0.933934 0.011600 \\
0.934935 0.011600 \\
0.935936 0.011600 \\
0.936937 0.011600 \\
0.937938 0.011600 \\
0.938939 0.011600 \\
0.939940 0.004700 \\
0.940941 0.004700 \\
0.941942 0.004700 \\
0.942943 0.004700 \\
0.943944 0.004700 \\
0.944945 0.004700 \\
0.945946 0.004700 \\
0.946947 0.004700 \\
0.947948 0.004700 \\
0.948949 0.002700 \\
0.949950 0.002700 \\
0.950951 0.002700 \\
0.951952 0.002700 \\
0.952953 0.002700 \\
0.953954 0.002700 \\
0.954955 0.002200 \\
0.955956 0.002200 \\
0.956957 0.000800 \\
0.957958 0.000800 \\
0.958959 0.000800 \\
0.959960 0.000700 \\
0.960961 0.000700 \\
0.961962 0.000700 \\
0.962963 0.000700 \\
0.963964 0.000700 \\
0.964965 0.000700 \\
0.965966 0.000700 \\
0.966967 0.000200 \\
0.967968 0.000200 \\
0.968969 0.000200 \\
0.969970 0.000200 \\
0.970971 0.000200 \\
0.971972 0.000100 \\
0.972973 0.000100 \\
0.973974 0.000100 \\
0.974975 0.000100 \\
0.975976 0.000100 \\
0.976977 0.000100 \\
0.977978 0.000100 \\
0.978979 0.000100 \\
0.979980 0.000100 \\
0.980981 0.000100 \\
0.981982 0.000100 \\
0.982983 0.000100 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=red, thick] table[row sep=\\] {
0.000000 0.997800 \\
0.001001 0.997800 \\
0.002002 0.997800 \\
0.003003 0.997800 \\
0.004004 0.997800 \\
0.005005 0.997800 \\
0.006006 0.997800 \\
0.007007 0.997800 \\
0.008008 0.997800 \\
0.009009 0.997800 \\
0.010010 0.997800 \\
0.011011 0.997800 \\
0.012012 0.997800 \\
0.013013 0.997800 \\
0.014014 0.997800 \\
0.015015 0.997800 \\
0.016016 0.997800 \\
0.017017 0.997800 \\
0.018018 0.997800 \\
0.019019 0.997800 \\
0.020020 0.997800 \\
0.021021 0.997800 \\
0.022022 0.997800 \\
0.023023 0.997800 \\
0.024024 0.997800 \\
0.025025 0.997800 \\
0.026026 0.997800 \\
0.027027 0.997800 \\
0.028028 0.997800 \\
0.029029 0.997800 \\
0.030030 0.997800 \\
0.031031 0.997800 \\
0.032032 0.997800 \\
0.033033 0.997800 \\
0.034034 0.997800 \\
0.035035 0.997800 \\
0.036036 0.997800 \\
0.037037 0.997800 \\
0.038038 0.997800 \\
0.039039 0.997800 \\
0.040040 0.997800 \\
0.041041 0.997800 \\
0.042042 0.997800 \\
0.043043 0.997800 \\
0.044044 0.997800 \\
0.045045 0.997800 \\
0.046046 0.997800 \\
0.047047 0.997800 \\
0.048048 0.997800 \\
0.049049 0.997800 \\
0.050050 0.997800 \\
0.051051 0.997800 \\
0.052052 0.997800 \\
0.053053 0.997800 \\
0.054054 0.997800 \\
0.055055 0.997800 \\
0.056056 0.997800 \\
0.057057 0.997800 \\
0.058058 0.997800 \\
0.059059 0.997800 \\
0.060060 0.997800 \\
0.061061 0.997800 \\
0.062062 0.997800 \\
0.063063 0.997800 \\
0.064064 0.997800 \\
0.065065 0.997800 \\
0.066066 0.997800 \\
0.067067 0.997800 \\
0.068068 0.997800 \\
0.069069 0.997800 \\
0.070070 0.997800 \\
0.071071 0.997800 \\
0.072072 0.997800 \\
0.073073 0.997800 \\
0.074074 0.997800 \\
0.075075 0.997800 \\
0.076076 0.997800 \\
0.077077 0.997800 \\
0.078078 0.997800 \\
0.079079 0.997800 \\
0.080080 0.997800 \\
0.081081 0.997800 \\
0.082082 0.997800 \\
0.083083 0.997800 \\
0.084084 0.997800 \\
0.085085 0.997800 \\
0.086086 0.997800 \\
0.087087 0.997800 \\
0.088088 0.997800 \\
0.089089 0.997800 \\
0.090090 0.997800 \\
0.091091 0.997800 \\
0.092092 0.997800 \\
0.093093 0.997800 \\
0.094094 0.997800 \\
0.095095 0.997800 \\
0.096096 0.997800 \\
0.097097 0.997800 \\
0.098098 0.997800 \\
0.099099 0.997800 \\
0.100100 0.997800 \\
0.101101 0.997800 \\
0.102102 0.997800 \\
0.103103 0.997800 \\
0.104104 0.997800 \\
0.105105 0.997800 \\
0.106106 0.997800 \\
0.107107 0.997800 \\
0.108108 0.997800 \\
0.109109 0.997800 \\
0.110110 0.997800 \\
0.111111 0.997800 \\
0.112112 0.997800 \\
0.113113 0.997800 \\
0.114114 0.997800 \\
0.115115 0.997800 \\
0.116116 0.997800 \\
0.117117 0.997800 \\
0.118118 0.997800 \\
0.119119 0.997800 \\
0.120120 0.997800 \\
0.121121 0.997800 \\
0.122122 0.997800 \\
0.123123 0.997800 \\
0.124124 0.997800 \\
0.125125 0.997800 \\
0.126126 0.997800 \\
0.127127 0.997800 \\
0.128128 0.997800 \\
0.129129 0.997800 \\
0.130130 0.997800 \\
0.131131 0.997800 \\
0.132132 0.997800 \\
0.133133 0.997800 \\
0.134134 0.997800 \\
0.135135 0.997800 \\
0.136136 0.997800 \\
0.137137 0.997800 \\
0.138138 0.997800 \\
0.139139 0.997800 \\
0.140140 0.997800 \\
0.141141 0.997800 \\
0.142142 0.997800 \\
0.143143 0.997800 \\
0.144144 0.997800 \\
0.145145 0.997800 \\
0.146146 0.997800 \\
0.147147 0.997800 \\
0.148148 0.997800 \\
0.149149 0.997800 \\
0.150150 0.997800 \\
0.151151 0.997800 \\
0.152152 0.997800 \\
0.153153 0.997800 \\
0.154154 0.997800 \\
0.155155 0.997800 \\
0.156156 0.997800 \\
0.157157 0.997800 \\
0.158158 0.997800 \\
0.159159 0.997800 \\
0.160160 0.997800 \\
0.161161 0.997800 \\
0.162162 0.997800 \\
0.163163 0.997800 \\
0.164164 0.997800 \\
0.165165 0.997800 \\
0.166166 0.997800 \\
0.167167 0.997800 \\
0.168168 0.997800 \\
0.169169 0.997800 \\
0.170170 0.997800 \\
0.171171 0.997800 \\
0.172172 0.997800 \\
0.173173 0.997800 \\
0.174174 0.997800 \\
0.175175 0.997800 \\
0.176176 0.997800 \\
0.177177 0.982600 \\
0.178178 0.982600 \\
0.179179 0.982600 \\
0.180180 0.982600 \\
0.181181 0.982600 \\
0.182182 0.982600 \\
0.183183 0.982600 \\
0.184184 0.982600 \\
0.185185 0.982600 \\
0.186186 0.982600 \\
0.187187 0.982600 \\
0.188188 0.982600 \\
0.189189 0.982600 \\
0.190190 0.982600 \\
0.191191 0.982600 \\
0.192192 0.982600 \\
0.193193 0.982600 \\
0.194194 0.982600 \\
0.195195 0.982600 \\
0.196196 0.982600 \\
0.197197 0.982600 \\
0.198198 0.982600 \\
0.199199 0.982600 \\
0.200200 0.982600 \\
0.201201 0.982600 \\
0.202202 0.982600 \\
0.203203 0.982600 \\
0.204204 0.982600 \\
0.205205 0.982600 \\
0.206206 0.982600 \\
0.207207 0.982600 \\
0.208208 0.982600 \\
0.209209 0.982600 \\
0.210210 0.982600 \\
0.211211 0.982600 \\
0.212212 0.982600 \\
0.213213 0.982600 \\
0.214214 0.982600 \\
0.215215 0.982600 \\
0.216216 0.982600 \\
0.217217 0.982600 \\
0.218218 0.982600 \\
0.219219 0.982600 \\
0.220220 0.982600 \\
0.221221 0.982600 \\
0.222222 0.982600 \\
0.223223 0.982600 \\
0.224224 0.982600 \\
0.225225 0.982600 \\
0.226226 0.982600 \\
0.227227 0.982600 \\
0.228228 0.982600 \\
0.229229 0.982600 \\
0.230230 0.982600 \\
0.231231 0.982600 \\
0.232232 0.982600 \\
0.233233 0.982600 \\
0.234234 0.982600 \\
0.235235 0.982600 \\
0.236236 0.982600 \\
0.237237 0.982600 \\
0.238238 0.982600 \\
0.239239 0.982600 \\
0.240240 0.982600 \\
0.241241 0.982600 \\
0.242242 0.982600 \\
0.243243 0.982600 \\
0.244244 0.982600 \\
0.245245 0.982600 \\
0.246246 0.982600 \\
0.247247 0.982600 \\
0.248248 0.967200 \\
0.249249 0.967200 \\
0.250250 0.967200 \\
0.251251 0.967200 \\
0.252252 0.967200 \\
0.253253 0.967200 \\
0.254254 0.967200 \\
0.255255 0.967200 \\
0.256256 0.967200 \\
0.257257 0.967200 \\
0.258258 0.967200 \\
0.259259 0.967200 \\
0.260260 0.967200 \\
0.261261 0.967200 \\
0.262262 0.967200 \\
0.263263 0.967200 \\
0.264264 0.967200 \\
0.265265 0.967200 \\
0.266266 0.967200 \\
0.267267 0.967200 \\
0.268268 0.967200 \\
0.269269 0.967200 \\
0.270270 0.967200 \\
0.271271 0.967200 \\
0.272272 0.967200 \\
0.273273 0.967200 \\
0.274274 0.967200 \\
0.275275 0.967200 \\
0.276276 0.967200 \\
0.277277 0.967200 \\
0.278278 0.967200 \\
0.279279 0.967200 \\
0.280280 0.967200 \\
0.281281 0.967200 \\
0.282282 0.967200 \\
0.283283 0.967200 \\
0.284284 0.967200 \\
0.285285 0.967200 \\
0.286286 0.967200 \\
0.287287 0.967200 \\
0.288288 0.957300 \\
0.289289 0.957300 \\
0.290290 0.957300 \\
0.291291 0.957300 \\
0.292292 0.957300 \\
0.293293 0.957300 \\
0.294294 0.957300 \\
0.295295 0.957300 \\
0.296296 0.957300 \\
0.297297 0.957300 \\
0.298298 0.957300 \\
0.299299 0.957300 \\
0.300300 0.957300 \\
0.301301 0.957300 \\
0.302302 0.957300 \\
0.303303 0.957300 \\
0.304304 0.957300 \\
0.305305 0.957300 \\
0.306306 0.957300 \\
0.307307 0.957300 \\
0.308308 0.952500 \\
0.309309 0.952500 \\
0.310310 0.952500 \\
0.311311 0.952500 \\
0.312312 0.952500 \\
0.313313 0.952500 \\
0.314314 0.952500 \\
0.315315 0.952500 \\
0.316316 0.952500 \\
0.317317 0.952500 \\
0.318318 0.952500 \\
0.319319 0.951400 \\
0.320320 0.951400 \\
0.321321 0.951400 \\
0.322322 0.951400 \\
0.323323 0.951400 \\
0.324324 0.951400 \\
0.325325 0.950800 \\
0.326326 0.950800 \\
0.327327 0.950800 \\
0.328328 0.950800 \\
0.329329 0.950500 \\
0.330330 0.950500 \\
0.331331 0.950500 \\
0.332332 0.950500 \\
0.333333 0.950500 \\
0.334334 0.950500 \\
0.335335 0.950500 \\
0.336336 0.950500 \\
0.337337 0.950500 \\
0.338338 0.950500 \\
0.339339 0.950500 \\
0.340340 0.950500 \\
0.341341 0.950500 \\
0.342342 0.950500 \\
0.343343 0.950500 \\
0.344344 0.950500 \\
0.345345 0.950500 \\
0.346346 0.950500 \\
0.347347 0.950500 \\
0.348348 0.950500 \\
0.349349 0.950500 \\
0.350350 0.950500 \\
0.351351 0.950500 \\
0.352352 0.950500 \\
0.353353 0.950500 \\
0.354354 0.922800 \\
0.355355 0.922800 \\
0.356356 0.922800 \\
0.357357 0.922800 \\
0.358358 0.922800 \\
0.359359 0.922800 \\
0.360360 0.922800 \\
0.361361 0.922800 \\
0.362362 0.922800 \\
0.363363 0.922800 \\
0.364364 0.922800 \\
0.365365 0.922800 \\
0.366366 0.922800 \\
0.367367 0.922800 \\
0.368368 0.922800 \\
0.369369 0.922800 \\
0.370370 0.922800 \\
0.371371 0.922800 \\
0.372372 0.922800 \\
0.373373 0.922800 \\
0.374374 0.922800 \\
0.375375 0.922800 \\
0.376376 0.922800 \\
0.377377 0.922800 \\
0.378378 0.922800 \\
0.379379 0.922800 \\
0.380380 0.922800 \\
0.381381 0.922800 \\
0.382382 0.922800 \\
0.383383 0.922800 \\
0.384384 0.922800 \\
0.385385 0.922800 \\
0.386386 0.922800 \\
0.387387 0.922800 \\
0.388388 0.922800 \\
0.389389 0.922800 \\
0.390390 0.922800 \\
0.391391 0.922800 \\
0.392392 0.922800 \\
0.393393 0.922800 \\
0.394394 0.922800 \\
0.395395 0.922800 \\
0.396396 0.922800 \\
0.397397 0.922800 \\
0.398398 0.922800 \\
0.399399 0.922800 \\
0.400400 0.922800 \\
0.401401 0.922800 \\
0.402402 0.922800 \\
0.403403 0.922800 \\
0.404404 0.922800 \\
0.405405 0.922800 \\
0.406406 0.922800 \\
0.407407 0.922800 \\
0.408408 0.922800 \\
0.409409 0.922800 \\
0.410410 0.922800 \\
0.411411 0.922800 \\
0.412412 0.922800 \\
0.413413 0.922800 \\
0.414414 0.922800 \\
0.415415 0.922800 \\
0.416416 0.922800 \\
0.417417 0.922800 \\
0.418418 0.922800 \\
0.419419 0.922800 \\
0.420420 0.922800 \\
0.421421 0.922800 \\
0.422422 0.922800 \\
0.423423 0.922800 \\
0.424424 0.864200 \\
0.425425 0.864200 \\
0.426426 0.864200 \\
0.427427 0.864200 \\
0.428428 0.864200 \\
0.429429 0.864200 \\
0.430430 0.864200 \\
0.431431 0.864200 \\
0.432432 0.864200 \\
0.433433 0.864200 \\
0.434434 0.864200 \\
0.435435 0.864200 \\
0.436436 0.864200 \\
0.437437 0.864200 \\
0.438438 0.864200 \\
0.439439 0.864200 \\
0.440440 0.864200 \\
0.441441 0.864200 \\
0.442442 0.864200 \\
0.443443 0.864200 \\
0.444444 0.864200 \\
0.445445 0.864200 \\
0.446446 0.864200 \\
0.447447 0.864200 \\
0.448448 0.864200 \\
0.449449 0.864200 \\
0.450450 0.864200 \\
0.451451 0.864200 \\
0.452452 0.864200 \\
0.453453 0.864200 \\
0.454454 0.864200 \\
0.455455 0.864200 \\
0.456456 0.864200 \\
0.457457 0.864200 \\
0.458458 0.864200 \\
0.459459 0.864200 \\
0.460460 0.864200 \\
0.461461 0.864200 \\
0.462462 0.864200 \\
0.463463 0.864200 \\
0.464464 0.864200 \\
0.465465 0.823100 \\
0.466466 0.823100 \\
0.467467 0.823100 \\
0.468468 0.823100 \\
0.469469 0.823100 \\
0.470470 0.823100 \\
0.471471 0.823100 \\
0.472472 0.823100 \\
0.473473 0.823100 \\
0.474474 0.823100 \\
0.475475 0.823100 \\
0.476476 0.823100 \\
0.477477 0.823100 \\
0.478478 0.823100 \\
0.479479 0.823100 \\
0.480480 0.823100 \\
0.481481 0.823100 \\
0.482482 0.823100 \\
0.483483 0.823100 \\
0.484484 0.801000 \\
0.485485 0.801000 \\
0.486486 0.801000 \\
0.487487 0.801000 \\
0.488488 0.801000 \\
0.489489 0.801000 \\
0.490490 0.801000 \\
0.491491 0.801000 \\
0.492492 0.801000 \\
0.493493 0.801000 \\
0.494494 0.801000 \\
0.495495 0.770300 \\
0.496496 0.763200 \\
0.497497 0.763200 \\
0.498498 0.763200 \\
0.499499 0.763200 \\
0.500501 0.763200 \\
0.501502 0.763200 \\
0.502503 0.760800 \\
0.503504 0.760800 \\
0.504505 0.760800 \\
0.505506 0.760800 \\
0.506507 0.759900 \\
0.507508 0.759900 \\
0.508509 0.759800 \\
0.509510 0.759800 \\
0.510511 0.759800 \\
0.511512 0.759800 \\
0.512513 0.759800 \\
0.513514 0.759800 \\
0.514515 0.759800 \\
0.515516 0.759800 \\
0.516517 0.759800 \\
0.517518 0.759800 \\
0.518519 0.759800 \\
0.519520 0.759800 \\
0.520521 0.759800 \\
0.521522 0.759800 \\
0.522523 0.759800 \\
0.523524 0.759800 \\
0.524525 0.759800 \\
0.525526 0.759800 \\
0.526527 0.759800 \\
0.527528 0.759800 \\
0.528529 0.759800 \\
0.529530 0.759800 \\
0.530531 0.759800 \\
0.531532 0.740100 \\
0.532533 0.740100 \\
0.533534 0.740100 \\
0.534535 0.740100 \\
0.535536 0.698900 \\
0.536537 0.698900 \\
0.537538 0.698900 \\
0.538539 0.698900 \\
0.539540 0.698900 \\
0.540541 0.698900 \\
0.541542 0.698900 \\
0.542543 0.698900 \\
0.543544 0.698900 \\
0.544545 0.698900 \\
0.545546 0.698900 \\
0.546547 0.698900 \\
0.547548 0.698900 \\
0.548549 0.698900 \\
0.549550 0.698900 \\
0.550551 0.698900 \\
0.551552 0.698900 \\
0.552553 0.698900 \\
0.553554 0.698900 \\
0.554555 0.698900 \\
0.555556 0.681400 \\
0.556557 0.681400 \\
0.557558 0.681400 \\
0.558559 0.681400 \\
0.559560 0.681400 \\
0.560561 0.681400 \\
0.561562 0.681400 \\
0.562563 0.681400 \\
0.563564 0.681400 \\
0.564565 0.681400 \\
0.565566 0.681400 \\
0.566567 0.672800 \\
0.567568 0.672800 \\
0.568569 0.672800 \\
0.569570 0.672800 \\
0.570571 0.672800 \\
0.571572 0.672800 \\
0.572573 0.670800 \\
0.573574 0.670800 \\
0.574575 0.670800 \\
0.575576 0.658000 \\
0.576577 0.657300 \\
0.577578 0.657300 \\
0.578579 0.657100 \\
0.579580 0.657100 \\
0.580581 0.657100 \\
0.581582 0.657100 \\
0.582583 0.657100 \\
0.583584 0.657100 \\
0.584585 0.657100 \\
0.585586 0.657100 \\
0.586587 0.657100 \\
0.587588 0.657100 \\
0.588589 0.657100 \\
0.589590 0.657100 \\
0.590591 0.657100 \\
0.591592 0.657100 \\
0.592593 0.657100 \\
0.593594 0.657100 \\
0.594595 0.657100 \\
0.595596 0.645300 \\
0.596597 0.645300 \\
0.597598 0.645300 \\
0.598599 0.645300 \\
0.599600 0.645300 \\
0.600601 0.645300 \\
0.601602 0.585500 \\
0.602603 0.585500 \\
0.603604 0.585500 \\
0.604605 0.585500 \\
0.605606 0.585500 \\
0.606607 0.579700 \\
0.607608 0.579700 \\
0.608609 0.579700 \\
0.609610 0.579700 \\
0.610611 0.579700 \\
0.611612 0.579700 \\
0.612613 0.577800 \\
0.613614 0.577800 \\
0.614615 0.577800 \\
0.615616 0.572900 \\
0.616617 0.571900 \\
0.617618 0.571900 \\
0.618619 0.571700 \\
0.619620 0.571700 \\
0.620621 0.571700 \\
0.621622 0.571700 \\
0.622623 0.571700 \\
0.623624 0.571700 \\
0.624625 0.571700 \\
0.625626 0.571700 \\
0.626627 0.568800 \\
0.627628 0.568800 \\
0.628629 0.568800 \\
0.629630 0.568800 \\
0.630631 0.568800 \\
0.631632 0.568800 \\
0.632633 0.567400 \\
0.633634 0.567400 \\
0.634635 0.567400 \\
0.635636 0.567400 \\
0.636637 0.567200 \\
0.637638 0.567200 \\
0.638639 0.566600 \\
0.639640 0.566600 \\
0.640641 0.566500 \\
0.641642 0.528300 \\
0.642643 0.528300 \\
0.643644 0.528300 \\
0.644645 0.527700 \\
0.645646 0.527700 \\
0.646647 0.527700 \\
0.647648 0.527700 \\
0.648649 0.527700 \\
0.649650 0.527600 \\
0.650651 0.527500 \\
0.651652 0.527500 \\
0.652653 0.527500 \\
0.653654 0.527500 \\
0.654655 0.527500 \\
0.655656 0.527500 \\
0.656657 0.527500 \\
0.657658 0.527500 \\
0.658659 0.527500 \\
0.659660 0.527500 \\
0.660661 0.527500 \\
0.661662 0.508200 \\
0.662663 0.508200 \\
0.663664 0.508200 \\
0.664665 0.508200 \\
0.665666 0.508200 \\
0.666667 0.508200 \\
0.667668 0.508200 \\
0.668669 0.508200 \\
0.669670 0.508200 \\
0.670671 0.508200 \\
0.671672 0.508200 \\
0.672673 0.447700 \\
0.673674 0.440400 \\
0.674675 0.440400 \\
0.675676 0.440400 \\
0.676677 0.440400 \\
0.677678 0.440400 \\
0.678679 0.440400 \\
0.679680 0.438100 \\
0.680681 0.438100 \\
0.681682 0.438100 \\
0.682683 0.438100 \\
0.683684 0.436900 \\
0.684685 0.436900 \\
0.685686 0.436900 \\
0.686687 0.436900 \\
0.687688 0.436900 \\
0.688689 0.436900 \\
0.689690 0.436900 \\
0.690691 0.436900 \\
0.691692 0.436900 \\
0.692693 0.436900 \\
0.693694 0.436900 \\
0.694695 0.436900 \\
0.695696 0.436900 \\
0.696697 0.436900 \\
0.697698 0.436900 \\
0.698699 0.436900 \\
0.699700 0.436900 \\
0.700701 0.436900 \\
0.701702 0.436900 \\
0.702703 0.436900 \\
0.703704 0.436900 \\
0.704705 0.436900 \\
0.705706 0.436900 \\
0.706707 0.436900 \\
0.707708 0.436900 \\
0.708709 0.436900 \\
0.709710 0.436900 \\
0.710711 0.436900 \\
0.711712 0.436900 \\
0.712713 0.356300 \\
0.713714 0.356300 \\
0.714715 0.356300 \\
0.715716 0.356300 \\
0.716717 0.356300 \\
0.717718 0.356300 \\
0.718719 0.356300 \\
0.719720 0.356300 \\
0.720721 0.356300 \\
0.721722 0.356300 \\
0.722723 0.356300 \\
0.723724 0.356300 \\
0.724725 0.356300 \\
0.725726 0.356300 \\
0.726727 0.356300 \\
0.727728 0.356300 \\
0.728729 0.356300 \\
0.729730 0.356300 \\
0.730731 0.356300 \\
0.731732 0.313500 \\
0.732733 0.313500 \\
0.733734 0.313500 \\
0.734735 0.313500 \\
0.735736 0.313500 \\
0.736737 0.313500 \\
0.737738 0.313500 \\
0.738739 0.313500 \\
0.739740 0.313500 \\
0.740741 0.313500 \\
0.741742 0.313500 \\
0.742743 0.292700 \\
0.743744 0.277200 \\
0.744745 0.277200 \\
0.745746 0.277200 \\
0.746747 0.277200 \\
0.747748 0.277200 \\
0.748749 0.277200 \\
0.749750 0.272000 \\
0.750751 0.272000 \\
0.751752 0.272000 \\
0.752753 0.245000 \\
0.753754 0.243700 \\
0.754755 0.243700 \\
0.755756 0.243100 \\
0.756757 0.243000 \\
0.757758 0.242900 \\
0.758759 0.242900 \\
0.759760 0.242900 \\
0.760761 0.242900 \\
0.761762 0.242900 \\
0.762763 0.242900 \\
0.763764 0.242900 \\
0.764765 0.242900 \\
0.765766 0.242900 \\
0.766767 0.242900 \\
0.767768 0.242900 \\
0.768769 0.242900 \\
0.769770 0.242900 \\
0.770771 0.242900 \\
0.771772 0.242900 \\
0.772773 0.216700 \\
0.773774 0.216700 \\
0.774775 0.216700 \\
0.775776 0.216700 \\
0.776777 0.216700 \\
0.777778 0.216700 \\
0.778779 0.216700 \\
0.779780 0.216700 \\
0.780781 0.216700 \\
0.781782 0.216700 \\
0.782783 0.181500 \\
0.783784 0.171400 \\
0.784785 0.171400 \\
0.785786 0.171400 \\
0.786787 0.171400 \\
0.787788 0.171400 \\
0.788789 0.171400 \\
0.789790 0.168700 \\
0.790791 0.168700 \\
0.791792 0.161900 \\
0.792793 0.161900 \\
0.793794 0.160900 \\
0.794795 0.160900 \\
0.795796 0.160700 \\
0.796797 0.160600 \\
0.797798 0.160600 \\
0.798799 0.160600 \\
0.799800 0.160600 \\
0.800801 0.160600 \\
0.801802 0.160600 \\
0.802803 0.141400 \\
0.803804 0.135000 \\
0.804805 0.135000 \\
0.805806 0.135000 \\
0.806807 0.135000 \\
0.807808 0.135000 \\
0.808809 0.135000 \\
0.809810 0.133600 \\
0.810811 0.133600 \\
0.811812 0.133600 \\
0.812813 0.133600 \\
0.813814 0.124500 \\
0.814815 0.124500 \\
0.815816 0.123700 \\
0.816817 0.123700 \\
0.817818 0.123700 \\
0.818819 0.123700 \\
0.819820 0.121700 \\
0.820821 0.121700 \\
0.821822 0.120900 \\
0.822823 0.094700 \\
0.823824 0.094000 \\
0.824825 0.093800 \\
0.825826 0.093600 \\
0.826827 0.093500 \\
0.827828 0.093300 \\
0.828829 0.093300 \\
0.829830 0.093300 \\
0.830831 0.093100 \\
0.831832 0.093100 \\
0.832833 0.093100 \\
0.833834 0.093100 \\
0.834835 0.093100 \\
0.835836 0.093100 \\
0.836837 0.093100 \\
0.837838 0.093100 \\
0.838839 0.093100 \\
0.839840 0.093100 \\
0.840841 0.093100 \\
0.841842 0.093100 \\
0.842843 0.068900 \\
0.843844 0.068900 \\
0.844845 0.068900 \\
0.845846 0.068900 \\
0.846847 0.068900 \\
0.847848 0.068900 \\
0.848849 0.068900 \\
0.849850 0.068900 \\
0.850851 0.068900 \\
0.851852 0.068900 \\
0.852853 0.068900 \\
0.853854 0.058000 \\
0.854855 0.058000 \\
0.855856 0.058000 \\
0.856857 0.058000 \\
0.857858 0.058000 \\
0.858859 0.058000 \\
0.859860 0.058000 \\
0.860861 0.054000 \\
0.861862 0.054000 \\
0.862863 0.042400 \\
0.863864 0.040700 \\
0.864865 0.040700 \\
0.865866 0.040500 \\
0.866867 0.040500 \\
0.867868 0.040500 \\
0.868869 0.040500 \\
0.869870 0.040500 \\
0.870871 0.040500 \\
0.871872 0.040500 \\
0.872873 0.040500 \\
0.873874 0.035200 \\
0.874875 0.035200 \\
0.875876 0.035200 \\
0.876877 0.035200 \\
0.877878 0.035200 \\
0.878879 0.035200 \\
0.879880 0.033300 \\
0.880881 0.033300 \\
0.881882 0.033300 \\
0.882883 0.024000 \\
0.883884 0.023600 \\
0.884885 0.023600 \\
0.885886 0.021900 \\
0.886887 0.021800 \\
0.887888 0.021800 \\
0.888889 0.021800 \\
0.889890 0.021800 \\
0.890891 0.021800 \\
0.891892 0.021100 \\
0.892893 0.021100 \\
0.893894 0.021100 \\
0.894895 0.018100 \\
0.895896 0.017600 \\
0.896897 0.017600 \\
0.897898 0.017500 \\
0.898899 0.017500 \\
0.899900 0.017500 \\
0.900901 0.016200 \\
0.901902 0.016200 \\
0.902903 0.012100 \\
0.903904 0.011800 \\
0.904905 0.011800 \\
0.905906 0.011700 \\
0.906907 0.011700 \\
0.907908 0.011700 \\
0.908909 0.011700 \\
0.909910 0.011700 \\
0.910911 0.011700 \\
0.911912 0.011700 \\
0.912913 0.011700 \\
0.913914 0.006800 \\
0.914915 0.006800 \\
0.915916 0.006800 \\
0.916917 0.006800 \\
0.917918 0.006800 \\
0.918919 0.006800 \\
0.919920 0.005200 \\
0.920921 0.005200 \\
0.921922 0.005200 \\
0.922923 0.003700 \\
0.923924 0.003600 \\
0.924925 0.003600 \\
0.925926 0.002600 \\
0.926927 0.002600 \\
0.927928 0.002600 \\
0.928929 0.002600 \\
0.929930 0.002600 \\
0.930931 0.002600 \\
0.931932 0.002100 \\
0.932933 0.002100 \\
0.933934 0.001400 \\
0.934935 0.001400 \\
0.935936 0.001300 \\
0.936937 0.001300 \\
0.937938 0.001200 \\
0.938939 0.001200 \\
0.939940 0.000900 \\
0.940941 0.000900 \\
0.941942 0.000900 \\
0.942943 0.000900 \\
0.943944 0.000800 \\
0.944945 0.000800 \\
0.945946 0.000500 \\
0.946947 0.000500 \\
0.947948 0.000500 \\
0.948949 0.000500 \\
0.949950 0.000500 \\
0.950951 0.000500 \\
0.951952 0.000400 \\
0.952953 0.000400 \\
0.953954 0.000400 \\
0.954955 0.000400 \\
0.955956 0.000400 \\
0.956957 0.000400 \\
0.957958 0.000200 \\
0.958959 0.000200 \\
0.959960 0.000200 \\
0.960961 0.000200 \\
0.961962 0.000200 \\
0.962963 0.000200 \\
0.963964 0.000100 \\
0.964965 0.000100 \\
0.965966 0.000100 \\
0.966967 0.000100 \\
0.967968 0.000100 \\
0.968969 0.000100 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=orange, thick] table[row sep=\\] {
0.000000 0.999600 \\
0.001001 0.999600 \\
0.002002 0.999600 \\
0.003003 0.999600 \\
0.004004 0.999600 \\
0.005005 0.999600 \\
0.006006 0.999600 \\
0.007007 0.999600 \\
0.008008 0.999600 \\
0.009009 0.999600 \\
0.010010 0.999600 \\
0.011011 0.999600 \\
0.012012 0.999600 \\
0.013013 0.999600 \\
0.014014 0.999600 \\
0.015015 0.999600 \\
0.016016 0.999600 \\
0.017017 0.999600 \\
0.018018 0.999600 \\
0.019019 0.999600 \\
0.020020 0.999600 \\
0.021021 0.999600 \\
0.022022 0.999600 \\
0.023023 0.999600 \\
0.024024 0.999600 \\
0.025025 0.999600 \\
0.026026 0.999600 \\
0.027027 0.999600 \\
0.028028 0.999600 \\
0.029029 0.999600 \\
0.030030 0.999600 \\
0.031031 0.999600 \\
0.032032 0.999600 \\
0.033033 0.999600 \\
0.034034 0.999600 \\
0.035035 0.999600 \\
0.036036 0.999600 \\
0.037037 0.999600 \\
0.038038 0.999600 \\
0.039039 0.999600 \\
0.040040 0.999600 \\
0.041041 0.999600 \\
0.042042 0.999600 \\
0.043043 0.999600 \\
0.044044 0.999600 \\
0.045045 0.999600 \\
0.046046 0.999600 \\
0.047047 0.999600 \\
0.048048 0.999600 \\
0.049049 0.999600 \\
0.050050 0.999600 \\
0.051051 0.999600 \\
0.052052 0.999600 \\
0.053053 0.999600 \\
0.054054 0.999600 \\
0.055055 0.999600 \\
0.056056 0.999600 \\
0.057057 0.999600 \\
0.058058 0.999600 \\
0.059059 0.999600 \\
0.060060 0.999600 \\
0.061061 0.999600 \\
0.062062 0.999600 \\
0.063063 0.999600 \\
0.064064 0.999600 \\
0.065065 0.999600 \\
0.066066 0.999600 \\
0.067067 0.999600 \\
0.068068 0.999600 \\
0.069069 0.999600 \\
0.070070 0.999600 \\
0.071071 0.999600 \\
0.072072 0.999600 \\
0.073073 0.999600 \\
0.074074 0.999600 \\
0.075075 0.999600 \\
0.076076 0.999600 \\
0.077077 0.999600 \\
0.078078 0.999600 \\
0.079079 0.999600 \\
0.080080 0.999600 \\
0.081081 0.999600 \\
0.082082 0.999600 \\
0.083083 0.999600 \\
0.084084 0.999600 \\
0.085085 0.999600 \\
0.086086 0.999600 \\
0.087087 0.999600 \\
0.088088 0.999600 \\
0.089089 0.999600 \\
0.090090 0.999600 \\
0.091091 0.999600 \\
0.092092 0.999600 \\
0.093093 0.999600 \\
0.094094 0.999600 \\
0.095095 0.999600 \\
0.096096 0.999600 \\
0.097097 0.999600 \\
0.098098 0.999600 \\
0.099099 0.999600 \\
0.100100 0.999600 \\
0.101101 0.999600 \\
0.102102 0.999600 \\
0.103103 0.999600 \\
0.104104 0.999600 \\
0.105105 0.999600 \\
0.106106 0.999600 \\
0.107107 0.999600 \\
0.108108 0.999600 \\
0.109109 0.999600 \\
0.110110 0.999600 \\
0.111111 0.999600 \\
0.112112 0.999600 \\
0.113113 0.999600 \\
0.114114 0.999600 \\
0.115115 0.999600 \\
0.116116 0.999600 \\
0.117117 0.999600 \\
0.118118 0.999600 \\
0.119119 0.999600 \\
0.120120 0.999600 \\
0.121121 0.999600 \\
0.122122 0.999600 \\
0.123123 0.999600 \\
0.124124 0.999600 \\
0.125125 0.999600 \\
0.126126 0.999600 \\
0.127127 0.999600 \\
0.128128 0.999600 \\
0.129129 0.999600 \\
0.130130 0.999600 \\
0.131131 0.999600 \\
0.132132 0.999600 \\
0.133133 0.996000 \\
0.134134 0.996000 \\
0.135135 0.996000 \\
0.136136 0.996000 \\
0.137137 0.996000 \\
0.138138 0.996000 \\
0.139139 0.996000 \\
0.140140 0.996000 \\
0.141141 0.996000 \\
0.142142 0.996000 \\
0.143143 0.996000 \\
0.144144 0.996000 \\
0.145145 0.996000 \\
0.146146 0.996000 \\
0.147147 0.996000 \\
0.148148 0.996000 \\
0.149149 0.996000 \\
0.150150 0.996000 \\
0.151151 0.996000 \\
0.152152 0.996000 \\
0.153153 0.996000 \\
0.154154 0.996000 \\
0.155155 0.996000 \\
0.156156 0.996000 \\
0.157157 0.996000 \\
0.158158 0.996000 \\
0.159159 0.996000 \\
0.160160 0.996000 \\
0.161161 0.996000 \\
0.162162 0.996000 \\
0.163163 0.996000 \\
0.164164 0.996000 \\
0.165165 0.996000 \\
0.166166 0.996000 \\
0.167167 0.996000 \\
0.168168 0.996000 \\
0.169169 0.996000 \\
0.170170 0.996000 \\
0.171171 0.996000 \\
0.172172 0.996000 \\
0.173173 0.996000 \\
0.174174 0.996000 \\
0.175175 0.996000 \\
0.176176 0.996000 \\
0.177177 0.996000 \\
0.178178 0.996000 \\
0.179179 0.996000 \\
0.180180 0.996000 \\
0.181181 0.996000 \\
0.182182 0.996000 \\
0.183183 0.996000 \\
0.184184 0.996000 \\
0.185185 0.996000 \\
0.186186 0.992900 \\
0.187187 0.992900 \\
0.188188 0.992900 \\
0.189189 0.992900 \\
0.190190 0.992900 \\
0.191191 0.992900 \\
0.192192 0.992900 \\
0.193193 0.992900 \\
0.194194 0.992900 \\
0.195195 0.992900 \\
0.196196 0.992900 \\
0.197197 0.992900 \\
0.198198 0.992900 \\
0.199199 0.992900 \\
0.200200 0.992900 \\
0.201201 0.992900 \\
0.202202 0.992900 \\
0.203203 0.992900 \\
0.204204 0.992900 \\
0.205205 0.992900 \\
0.206206 0.992900 \\
0.207207 0.992900 \\
0.208208 0.992900 \\
0.209209 0.992900 \\
0.210210 0.992900 \\
0.211211 0.992900 \\
0.212212 0.992900 \\
0.213213 0.992900 \\
0.214214 0.992900 \\
0.215215 0.992900 \\
0.216216 0.990700 \\
0.217217 0.990700 \\
0.218218 0.990700 \\
0.219219 0.990700 \\
0.220220 0.990700 \\
0.221221 0.990700 \\
0.222222 0.990700 \\
0.223223 0.990700 \\
0.224224 0.990700 \\
0.225225 0.990700 \\
0.226226 0.990700 \\
0.227227 0.990700 \\
0.228228 0.990700 \\
0.229229 0.990700 \\
0.230230 0.990700 \\
0.231231 0.989600 \\
0.232232 0.989600 \\
0.233233 0.989600 \\
0.234234 0.989600 \\
0.235235 0.989600 \\
0.236236 0.989600 \\
0.237237 0.989600 \\
0.238238 0.989600 \\
0.239239 0.989200 \\
0.240240 0.989200 \\
0.241241 0.989200 \\
0.242242 0.989200 \\
0.243243 0.989200 \\
0.244244 0.989100 \\
0.245245 0.989100 \\
0.246246 0.989100 \\
0.247247 0.989000 \\
0.248248 0.989000 \\
0.249249 0.989000 \\
0.250250 0.989000 \\
0.251251 0.989000 \\
0.252252 0.989000 \\
0.253253 0.989000 \\
0.254254 0.989000 \\
0.255255 0.989000 \\
0.256256 0.989000 \\
0.257257 0.989000 \\
0.258258 0.989000 \\
0.259259 0.989000 \\
0.260260 0.989000 \\
0.261261 0.989000 \\
0.262262 0.989000 \\
0.263263 0.989000 \\
0.264264 0.989000 \\
0.265265 0.989000 \\
0.266266 0.980300 \\
0.267267 0.980300 \\
0.268268 0.980300 \\
0.269269 0.980300 \\
0.270270 0.980300 \\
0.271271 0.980300 \\
0.272272 0.980300 \\
0.273273 0.980300 \\
0.274274 0.980300 \\
0.275275 0.980300 \\
0.276276 0.980300 \\
0.277277 0.980300 \\
0.278278 0.980300 \\
0.279279 0.980300 \\
0.280280 0.980300 \\
0.281281 0.980300 \\
0.282282 0.980300 \\
0.283283 0.980300 \\
0.284284 0.980300 \\
0.285285 0.980300 \\
0.286286 0.980300 \\
0.287287 0.980300 \\
0.288288 0.980300 \\
0.289289 0.980300 \\
0.290290 0.980300 \\
0.291291 0.980300 \\
0.292292 0.980300 \\
0.293293 0.980300 \\
0.294294 0.980300 \\
0.295295 0.980300 \\
0.296296 0.980300 \\
0.297297 0.980300 \\
0.298298 0.980300 \\
0.299299 0.980300 \\
0.300300 0.980300 \\
0.301301 0.980300 \\
0.302302 0.980300 \\
0.303303 0.980300 \\
0.304304 0.980300 \\
0.305305 0.980300 \\
0.306306 0.980300 \\
0.307307 0.980300 \\
0.308308 0.980300 \\
0.309309 0.980300 \\
0.310310 0.980300 \\
0.311311 0.980300 \\
0.312312 0.980300 \\
0.313313 0.980300 \\
0.314314 0.980300 \\
0.315315 0.980300 \\
0.316316 0.980300 \\
0.317317 0.980300 \\
0.318318 0.964800 \\
0.319319 0.964800 \\
0.320320 0.964800 \\
0.321321 0.964800 \\
0.322322 0.964800 \\
0.323323 0.964800 \\
0.324324 0.964800 \\
0.325325 0.964800 \\
0.326326 0.964800 \\
0.327327 0.964800 \\
0.328328 0.964800 \\
0.329329 0.964800 \\
0.330330 0.964800 \\
0.331331 0.964800 \\
0.332332 0.964800 \\
0.333333 0.964800 \\
0.334334 0.964800 \\
0.335335 0.964800 \\
0.336336 0.964800 \\
0.337337 0.964800 \\
0.338338 0.964800 \\
0.339339 0.964800 \\
0.340340 0.964800 \\
0.341341 0.964800 \\
0.342342 0.964800 \\
0.343343 0.964800 \\
0.344344 0.964800 \\
0.345345 0.964800 \\
0.346346 0.964800 \\
0.347347 0.964800 \\
0.348348 0.964800 \\
0.349349 0.954200 \\
0.350350 0.954200 \\
0.351351 0.954200 \\
0.352352 0.954200 \\
0.353353 0.954200 \\
0.354354 0.954200 \\
0.355355 0.954200 \\
0.356356 0.954200 \\
0.357357 0.954200 \\
0.358358 0.954200 \\
0.359359 0.954200 \\
0.360360 0.954200 \\
0.361361 0.954200 \\
0.362362 0.954200 \\
0.363363 0.949200 \\
0.364364 0.949200 \\
0.365365 0.949200 \\
0.366366 0.949200 \\
0.367367 0.949200 \\
0.368368 0.949200 \\
0.369369 0.949200 \\
0.370370 0.949200 \\
0.371371 0.942700 \\
0.372372 0.941100 \\
0.373373 0.941100 \\
0.374374 0.941100 \\
0.375375 0.941100 \\
0.376376 0.941100 \\
0.377377 0.940300 \\
0.378378 0.940300 \\
0.379379 0.940000 \\
0.380380 0.940000 \\
0.381381 0.940000 \\
0.382382 0.940000 \\
0.383383 0.940000 \\
0.384384 0.940000 \\
0.385385 0.940000 \\
0.386386 0.940000 \\
0.387387 0.940000 \\
0.388388 0.940000 \\
0.389389 0.940000 \\
0.390390 0.940000 \\
0.391391 0.940000 \\
0.392392 0.940000 \\
0.393393 0.940000 \\
0.394394 0.940000 \\
0.395395 0.940000 \\
0.396396 0.940000 \\
0.397397 0.940000 \\
0.398398 0.930300 \\
0.399399 0.930300 \\
0.400400 0.930300 \\
0.401401 0.917500 \\
0.402402 0.917500 \\
0.403403 0.917500 \\
0.404404 0.917500 \\
0.405405 0.917500 \\
0.406406 0.917500 \\
0.407407 0.917500 \\
0.408408 0.917500 \\
0.409409 0.917500 \\
0.410410 0.917500 \\
0.411411 0.917500 \\
0.412412 0.917500 \\
0.413413 0.917500 \\
0.414414 0.917500 \\
0.415415 0.917500 \\
0.416416 0.912600 \\
0.417417 0.912600 \\
0.418418 0.912600 \\
0.419419 0.912600 \\
0.420420 0.912600 \\
0.421421 0.912600 \\
0.422422 0.912600 \\
0.423423 0.912600 \\
0.424424 0.912600 \\
0.425425 0.911000 \\
0.426426 0.911000 \\
0.427427 0.911000 \\
0.428428 0.911000 \\
0.429429 0.910400 \\
0.430430 0.910400 \\
0.431431 0.906700 \\
0.432432 0.906600 \\
0.433433 0.906600 \\
0.434434 0.906600 \\
0.435435 0.906600 \\
0.436436 0.906600 \\
0.437437 0.906600 \\
0.438438 0.906600 \\
0.439439 0.906600 \\
0.440440 0.906600 \\
0.441441 0.906600 \\
0.442442 0.906600 \\
0.443443 0.906600 \\
0.444444 0.906600 \\
0.445445 0.906600 \\
0.446446 0.902300 \\
0.447447 0.902300 \\
0.448448 0.902300 \\
0.449449 0.902300 \\
0.450450 0.902300 \\
0.451451 0.865200 \\
0.452452 0.865200 \\
0.453453 0.865200 \\
0.454454 0.865200 \\
0.455455 0.863000 \\
0.456456 0.863000 \\
0.457457 0.863000 \\
0.458458 0.863000 \\
0.459459 0.862600 \\
0.460460 0.862600 \\
0.461461 0.861500 \\
0.462462 0.861500 \\
0.463463 0.861500 \\
0.464464 0.861500 \\
0.465465 0.861500 \\
0.466466 0.861500 \\
0.467467 0.861500 \\
0.468468 0.861500 \\
0.469469 0.861500 \\
0.470470 0.860700 \\
0.471471 0.860700 \\
0.472472 0.860700 \\
0.473473 0.860700 \\
0.474474 0.860600 \\
0.475475 0.860600 \\
0.476476 0.860600 \\
0.477477 0.860500 \\
0.478478 0.860400 \\
0.479479 0.860400 \\
0.480480 0.860400 \\
0.481481 0.841400 \\
0.482482 0.841400 \\
0.483483 0.841400 \\
0.484484 0.841400 \\
0.485485 0.841400 \\
0.486486 0.841100 \\
0.487487 0.841100 \\
0.488488 0.841100 \\
0.489489 0.841100 \\
0.490490 0.841100 \\
0.491491 0.841100 \\
0.492492 0.841100 \\
0.493493 0.841100 \\
0.494494 0.841100 \\
0.495495 0.841100 \\
0.496496 0.830700 \\
0.497497 0.830700 \\
0.498498 0.830700 \\
0.499499 0.830700 \\
0.500501 0.830700 \\
0.501502 0.830700 \\
0.502503 0.830700 \\
0.503504 0.830700 \\
0.504505 0.799400 \\
0.505506 0.795000 \\
0.506507 0.795000 \\
0.507508 0.795000 \\
0.508509 0.795000 \\
0.509510 0.793600 \\
0.510511 0.793600 \\
0.511512 0.793600 \\
0.512513 0.793500 \\
0.513514 0.793400 \\
0.514515 0.793400 \\
0.515516 0.793400 \\
0.516517 0.793400 \\
0.517518 0.793400 \\
0.518519 0.793400 \\
0.519520 0.793400 \\
0.520521 0.793400 \\
0.521522 0.793400 \\
0.522523 0.793400 \\
0.523524 0.793400 \\
0.524525 0.793400 \\
0.525526 0.793400 \\
0.526527 0.793400 \\
0.527528 0.793400 \\
0.528529 0.793400 \\
0.529530 0.793400 \\
0.530531 0.793400 \\
0.531532 0.789500 \\
0.532533 0.789500 \\
0.533534 0.789500 \\
0.534535 0.746300 \\
0.535536 0.746300 \\
0.536537 0.746300 \\
0.537538 0.746300 \\
0.538539 0.746300 \\
0.539540 0.746300 \\
0.540541 0.746300 \\
0.541542 0.746300 \\
0.542543 0.746300 \\
0.543544 0.746300 \\
0.544545 0.746300 \\
0.545546 0.746300 \\
0.546547 0.746300 \\
0.547548 0.746300 \\
0.548549 0.746300 \\
0.549550 0.727700 \\
0.550551 0.727700 \\
0.551552 0.727700 \\
0.552553 0.727700 \\
0.553554 0.727700 \\
0.554555 0.727700 \\
0.555556 0.727700 \\
0.556557 0.727700 \\
0.557558 0.709700 \\
0.558559 0.709700 \\
0.559560 0.709700 \\
0.560561 0.709700 \\
0.561562 0.709700 \\
0.562563 0.707000 \\
0.563564 0.707000 \\
0.564565 0.690700 \\
0.565566 0.690200 \\
0.566567 0.690200 \\
0.567568 0.690200 \\
0.568569 0.690200 \\
0.569570 0.690200 \\
0.570571 0.690200 \\
0.571572 0.690200 \\
0.572573 0.690200 \\
0.573574 0.690200 \\
0.574575 0.690200 \\
0.575576 0.690200 \\
0.576577 0.690200 \\
0.577578 0.690200 \\
0.578579 0.690200 \\
0.579580 0.677400 \\
0.580581 0.677400 \\
0.581582 0.677400 \\
0.582583 0.677400 \\
0.583584 0.677400 \\
0.584585 0.655400 \\
0.585586 0.655400 \\
0.586587 0.655400 \\
0.587588 0.628300 \\
0.588589 0.628300 \\
0.589590 0.628300 \\
0.590591 0.628300 \\
0.591592 0.628300 \\
0.592593 0.626300 \\
0.593594 0.626300 \\
0.594595 0.621100 \\
0.595596 0.620400 \\
0.596597 0.620200 \\
0.597598 0.620200 \\
0.598599 0.620200 \\
0.599600 0.620200 \\
0.600601 0.620200 \\
0.601602 0.610300 \\
0.602603 0.606500 \\
0.603604 0.606500 \\
0.604605 0.606500 \\
0.605606 0.606500 \\
0.606607 0.606500 \\
0.607608 0.605800 \\
0.608609 0.605800 \\
0.609610 0.605800 \\
0.610611 0.600300 \\
0.611612 0.599800 \\
0.612613 0.599700 \\
0.613614 0.599700 \\
0.614615 0.584200 \\
0.615616 0.582900 \\
0.616617 0.582300 \\
0.617618 0.568700 \\
0.618619 0.568600 \\
0.619620 0.568600 \\
0.620621 0.568600 \\
0.621622 0.568600 \\
0.622623 0.568600 \\
0.623624 0.568600 \\
0.624625 0.568600 \\
0.625626 0.568600 \\
0.626627 0.568600 \\
0.627628 0.568600 \\
0.628629 0.568600 \\
0.629630 0.560900 \\
0.630631 0.560900 \\
0.631632 0.546100 \\
0.632633 0.546100 \\
0.633634 0.546100 \\
0.634635 0.546100 \\
0.635636 0.546100 \\
0.636637 0.510500 \\
0.637638 0.507600 \\
0.638639 0.507600 \\
0.639640 0.507600 \\
0.640641 0.503200 \\
0.641642 0.503200 \\
0.642643 0.502200 \\
0.643644 0.502200 \\
0.644645 0.502200 \\
0.645646 0.499500 \\
0.646647 0.496000 \\
0.647648 0.492700 \\
0.648649 0.492700 \\
0.649650 0.492700 \\
0.650651 0.492700 \\
0.651652 0.492700 \\
0.652653 0.492700 \\
0.653654 0.492700 \\
0.654655 0.492700 \\
0.655656 0.489200 \\
0.656657 0.489200 \\
0.657658 0.489200 \\
0.658659 0.489200 \\
0.659660 0.489200 \\
0.660661 0.488000 \\
0.661662 0.488000 \\
0.662663 0.483200 \\
0.663664 0.483200 \\
0.664665 0.482200 \\
0.665666 0.482200 \\
0.666667 0.439800 \\
0.667668 0.439800 \\
0.668669 0.439300 \\
0.669670 0.439300 \\
0.670671 0.437700 \\
0.671672 0.437700 \\
0.672673 0.437700 \\
0.673674 0.437500 \\
0.674675 0.437500 \\
0.675676 0.436800 \\
0.676677 0.435600 \\
0.677678 0.435600 \\
0.678679 0.435400 \\
0.679680 0.435400 \\
0.680681 0.435400 \\
0.681682 0.414500 \\
0.682683 0.414500 \\
0.683684 0.414500 \\
0.684685 0.414500 \\
0.685686 0.412900 \\
0.686687 0.412900 \\
0.687688 0.412900 \\
0.688689 0.412900 \\
0.689690 0.388600 \\
0.690691 0.380500 \\
0.691692 0.380400 \\
0.692693 0.380200 \\
0.693694 0.380200 \\
0.694695 0.380200 \\
0.695696 0.377000 \\
0.696697 0.377000 \\
0.697698 0.363700 \\
0.698699 0.363500 \\
0.699700 0.363200 \\
0.700701 0.362500 \\
0.701702 0.362500 \\
0.702703 0.362500 \\
0.703704 0.362400 \\
0.704705 0.362400 \\
0.705706 0.362300 \\
0.706707 0.362300 \\
0.707708 0.362300 \\
0.708709 0.362300 \\
0.709710 0.362200 \\
0.710711 0.362200 \\
0.711712 0.351100 \\
0.712713 0.351100 \\
0.713714 0.351100 \\
0.714715 0.351100 \\
0.715716 0.351100 \\
0.716717 0.350900 \\
0.717718 0.350900 \\
0.718719 0.350900 \\
0.719720 0.307200 \\
0.720721 0.300900 \\
0.721722 0.300900 \\
0.722723 0.300900 \\
0.723724 0.300900 \\
0.724725 0.300900 \\
0.725726 0.299500 \\
0.726727 0.296300 \\
0.727728 0.295400 \\
0.728729 0.295400 \\
0.729730 0.295300 \\
0.730731 0.295300 \\
0.731732 0.295300 \\
0.732733 0.295300 \\
0.733734 0.295300 \\
0.734735 0.273300 \\
0.735736 0.270700 \\
0.736737 0.270700 \\
0.737738 0.270700 \\
0.738739 0.270700 \\
0.739740 0.270700 \\
0.740741 0.270000 \\
0.741742 0.270000 \\
0.742743 0.263800 \\
0.743744 0.253900 \\
0.744745 0.253500 \\
0.745746 0.253500 \\
0.746747 0.253500 \\
0.747748 0.250000 \\
0.748749 0.249900 \\
0.749750 0.221200 \\
0.750751 0.220500 \\
0.751752 0.220200 \\
0.752753 0.219800 \\
0.753754 0.219800 \\
0.754755 0.219800 \\
0.755756 0.219800 \\
0.756757 0.219700 \\
0.757758 0.219700 \\
0.758759 0.219700 \\
0.759760 0.219700 \\
0.760761 0.219700 \\
0.761762 0.219700 \\
0.762763 0.219700 \\
0.763764 0.219700 \\
0.764765 0.195800 \\
0.765766 0.195800 \\
0.766767 0.195800 \\
0.767768 0.195800 \\
0.768769 0.195800 \\
0.769770 0.195800 \\
0.770771 0.195800 \\
0.771772 0.195800 \\
0.772773 0.181600 \\
0.773774 0.170900 \\
0.774775 0.170900 \\
0.775776 0.170900 \\
0.776777 0.170900 \\
0.777778 0.165600 \\
0.778779 0.165600 \\
0.779780 0.151700 \\
0.780781 0.150600 \\
0.781782 0.150600 \\
0.782783 0.150500 \\
0.783784 0.150500 \\
0.784785 0.150500 \\
0.785786 0.150500 \\
0.786787 0.150500 \\
0.787788 0.143300 \\
0.788789 0.137700 \\
0.789790 0.137700 \\
0.790791 0.137700 \\
0.791792 0.137700 \\
0.792793 0.136100 \\
0.793794 0.136100 \\
0.794795 0.124700 \\
0.795796 0.121700 \\
0.796797 0.120000 \\
0.797798 0.119900 \\
0.798799 0.119900 \\
0.799800 0.119900 \\
0.800801 0.118600 \\
0.801802 0.117800 \\
0.802803 0.103400 \\
0.803804 0.099200 \\
0.804805 0.098600 \\
0.805806 0.098600 \\
0.806807 0.098500 \\
0.807808 0.097400 \\
0.808809 0.097400 \\
0.809810 0.093400 \\
0.810811 0.093200 \\
0.811812 0.093200 \\
0.812813 0.093000 \\
0.813814 0.093000 \\
0.814815 0.093000 \\
0.815816 0.093000 \\
0.816817 0.093000 \\
0.817818 0.076400 \\
0.818819 0.071500 \\
0.819820 0.071500 \\
0.820821 0.071500 \\
0.821822 0.071500 \\
0.822823 0.070700 \\
0.823824 0.070700 \\
0.824825 0.069700 \\
0.825826 0.069400 \\
0.826827 0.062300 \\
0.827828 0.062300 \\
0.828829 0.062300 \\
0.829830 0.062300 \\
0.830831 0.060600 \\
0.831832 0.060200 \\
0.832833 0.049500 \\
0.833834 0.047900 \\
0.834835 0.047800 \\
0.835836 0.047700 \\
0.836837 0.047600 \\
0.837838 0.047200 \\
0.838839 0.047200 \\
0.839840 0.047200 \\
0.840841 0.044200 \\
0.841842 0.044200 \\
0.842843 0.044200 \\
0.843844 0.044100 \\
0.844845 0.044100 \\
0.845846 0.043000 \\
0.846847 0.043000 \\
0.847848 0.033200 \\
0.848849 0.033000 \\
0.849850 0.032000 \\
0.850851 0.031900 \\
0.851852 0.031900 \\
0.852853 0.031900 \\
0.853854 0.031700 \\
0.854855 0.031300 \\
0.855856 0.031300 \\
0.856857 0.028000 \\
0.857858 0.028000 \\
0.858859 0.027700 \\
0.859860 0.027700 \\
0.860861 0.026600 \\
0.861862 0.026600 \\
0.862863 0.021200 \\
0.863864 0.020800 \\
0.864865 0.020800 \\
0.865866 0.020700 \\
0.866867 0.020700 \\
0.867868 0.020700 \\
0.868869 0.020700 \\
0.869870 0.020700 \\
0.870871 0.015900 \\
0.871872 0.015900 \\
0.872873 0.015900 \\
0.873874 0.015900 \\
0.874875 0.015900 \\
0.875876 0.014700 \\
0.876877 0.014700 \\
0.877878 0.012900 \\
0.878879 0.012100 \\
0.879880 0.011300 \\
0.880881 0.011300 \\
0.881882 0.011300 \\
0.882883 0.011300 \\
0.883884 0.011300 \\
0.884885 0.011100 \\
0.885886 0.010200 \\
0.886887 0.009200 \\
0.887888 0.009200 \\
0.888889 0.009000 \\
0.889890 0.008800 \\
0.890891 0.008200 \\
0.891892 0.008200 \\
0.892893 0.006300 \\
0.893894 0.006300 \\
0.894895 0.005900 \\
0.895896 0.005900 \\
0.896897 0.005900 \\
0.897898 0.005900 \\
0.898899 0.005900 \\
0.899900 0.005600 \\
0.900901 0.005600 \\
0.901902 0.003800 \\
0.902903 0.003800 \\
0.903904 0.003300 \\
0.904905 0.003300 \\
0.905906 0.002800 \\
0.906907 0.002800 \\
0.907908 0.002100 \\
0.908909 0.001900 \\
0.909910 0.001900 \\
0.910911 0.001900 \\
0.911912 0.001900 \\
0.912913 0.001900 \\
0.913914 0.001900 \\
0.914915 0.001700 \\
0.915916 0.001200 \\
0.916917 0.001200 \\
0.917918 0.001100 \\
0.918919 0.001100 \\
0.919920 0.001100 \\
0.920921 0.001000 \\
0.921922 0.001000 \\
0.922923 0.000900 \\
0.923924 0.000700 \\
0.924925 0.000600 \\
0.925926 0.000600 \\
0.926927 0.000600 \\
0.927928 0.000600 \\
0.928929 0.000600 \\
0.929930 0.000300 \\
0.930931 0.000300 \\
0.931932 0.000300 \\
0.932933 0.000300 \\
0.933934 0.000300 \\
0.934935 0.000300 \\
0.935936 0.000300 \\
0.936937 0.000300 \\
0.937938 0.000300 \\
0.938939 0.000300 \\
0.939940 0.000200 \\
0.940941 0.000100 \\
0.941942 0.000100 \\
0.942943 0.000100 \\
0.943944 0.000100 \\
0.944945 0.000100 \\
0.945946 0.000100 \\
0.946947 0.000100 \\
0.947948 0.000100 \\
0.948949 0.000100 \\
0.949950 0.000100 \\
0.950951 0.000100 \\
0.951952 0.000100 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=orange, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 0.999800 \\
0.125125 0.999800 \\
0.126126 0.999800 \\
0.127127 0.999800 \\
0.128128 0.999800 \\
0.129129 0.999800 \\
0.130130 0.999800 \\
0.131131 0.999800 \\
0.132132 0.999800 \\
0.133133 0.999800 \\
0.134134 0.999800 \\
0.135135 0.999800 \\
0.136136 0.999800 \\
0.137137 0.999800 \\
0.138138 0.999800 \\
0.139139 0.999800 \\
0.140140 0.999800 \\
0.141141 0.999800 \\
0.142142 0.999800 \\
0.143143 0.999800 \\
0.144144 0.999700 \\
0.145145 0.999700 \\
0.146146 0.999700 \\
0.147147 0.999700 \\
0.148148 0.999700 \\
0.149149 0.999700 \\
0.150150 0.999700 \\
0.151151 0.999700 \\
0.152152 0.999700 \\
0.153153 0.999700 \\
0.154154 0.999700 \\
0.155155 0.999700 \\
0.156156 0.999700 \\
0.157157 0.999700 \\
0.158158 0.999700 \\
0.159159 0.999700 \\
0.160160 0.999700 \\
0.161161 0.999700 \\
0.162162 0.999700 \\
0.163163 0.999700 \\
0.164164 0.999700 \\
0.165165 0.999700 \\
0.166166 0.999700 \\
0.167167 0.999700 \\
0.168168 0.999700 \\
0.169169 0.999700 \\
0.170170 0.999700 \\
0.171171 0.999700 \\
0.172172 0.999700 \\
0.173173 0.999700 \\
0.174174 0.999700 \\
0.175175 0.999700 \\
0.176176 0.999700 \\
0.177177 0.999200 \\
0.178178 0.999200 \\
0.179179 0.999200 \\
0.180180 0.999200 \\
0.181181 0.999200 \\
0.182182 0.999200 \\
0.183183 0.999200 \\
0.184184 0.999200 \\
0.185185 0.999200 \\
0.186186 0.999200 \\
0.187187 0.999200 \\
0.188188 0.999200 \\
0.189189 0.999200 \\
0.190190 0.999200 \\
0.191191 0.999200 \\
0.192192 0.999200 \\
0.193193 0.999200 \\
0.194194 0.999200 \\
0.195195 0.999200 \\
0.196196 0.999200 \\
0.197197 0.999200 \\
0.198198 0.999200 \\
0.199199 0.999200 \\
0.200200 0.999200 \\
0.201201 0.999200 \\
0.202202 0.999200 \\
0.203203 0.999200 \\
0.204204 0.999200 \\
0.205205 0.999200 \\
0.206206 0.999200 \\
0.207207 0.999200 \\
0.208208 0.999200 \\
0.209209 0.999200 \\
0.210210 0.999200 \\
0.211211 0.999200 \\
0.212212 0.998000 \\
0.213213 0.998000 \\
0.214214 0.998000 \\
0.215215 0.998000 \\
0.216216 0.998000 \\
0.217217 0.998000 \\
0.218218 0.998000 \\
0.219219 0.998000 \\
0.220220 0.998000 \\
0.221221 0.998000 \\
0.222222 0.998000 \\
0.223223 0.998000 \\
0.224224 0.998000 \\
0.225225 0.998000 \\
0.226226 0.998000 \\
0.227227 0.998000 \\
0.228228 0.998000 \\
0.229229 0.998000 \\
0.230230 0.998000 \\
0.231231 0.998000 \\
0.232232 0.998000 \\
0.233233 0.997700 \\
0.234234 0.997700 \\
0.235235 0.997700 \\
0.236236 0.997700 \\
0.237237 0.997700 \\
0.238238 0.997700 \\
0.239239 0.997700 \\
0.240240 0.997700 \\
0.241241 0.997700 \\
0.242242 0.997500 \\
0.243243 0.997500 \\
0.244244 0.997500 \\
0.245245 0.997500 \\
0.246246 0.997500 \\
0.247247 0.997500 \\
0.248248 0.997100 \\
0.249249 0.997100 \\
0.250250 0.997100 \\
0.251251 0.997100 \\
0.252252 0.997100 \\
0.253253 0.997100 \\
0.254254 0.997100 \\
0.255255 0.997100 \\
0.256256 0.997100 \\
0.257257 0.997100 \\
0.258258 0.997100 \\
0.259259 0.997100 \\
0.260260 0.997100 \\
0.261261 0.997100 \\
0.262262 0.997100 \\
0.263263 0.997100 \\
0.264264 0.997100 \\
0.265265 0.997100 \\
0.266266 0.995800 \\
0.267267 0.995800 \\
0.268268 0.994900 \\
0.269269 0.994900 \\
0.270270 0.994900 \\
0.271271 0.994900 \\
0.272272 0.994900 \\
0.273273 0.994900 \\
0.274274 0.994900 \\
0.275275 0.994900 \\
0.276276 0.994900 \\
0.277277 0.994900 \\
0.278278 0.994600 \\
0.279279 0.994600 \\
0.280280 0.994600 \\
0.281281 0.994600 \\
0.282282 0.994600 \\
0.283283 0.994600 \\
0.284284 0.994600 \\
0.285285 0.994600 \\
0.286286 0.994600 \\
0.287287 0.994600 \\
0.288288 0.994400 \\
0.289289 0.994400 \\
0.290290 0.994400 \\
0.291291 0.994400 \\
0.292292 0.994400 \\
0.293293 0.994400 \\
0.294294 0.994400 \\
0.295295 0.994400 \\
0.296296 0.994400 \\
0.297297 0.994400 \\
0.298298 0.994400 \\
0.299299 0.994400 \\
0.300300 0.994400 \\
0.301301 0.991200 \\
0.302302 0.991200 \\
0.303303 0.991000 \\
0.304304 0.991000 \\
0.305305 0.991000 \\
0.306306 0.991000 \\
0.307307 0.991000 \\
0.308308 0.990900 \\
0.309309 0.990900 \\
0.310310 0.990900 \\
0.311311 0.990900 \\
0.312312 0.990900 \\
0.313313 0.990900 \\
0.314314 0.990900 \\
0.315315 0.990900 \\
0.316316 0.990900 \\
0.317317 0.990900 \\
0.318318 0.990900 \\
0.319319 0.990900 \\
0.320320 0.990900 \\
0.321321 0.987700 \\
0.322322 0.987700 \\
0.323323 0.987700 \\
0.324324 0.987700 \\
0.325325 0.987700 \\
0.326326 0.987700 \\
0.327327 0.987700 \\
0.328328 0.987700 \\
0.329329 0.987700 \\
0.330330 0.987700 \\
0.331331 0.986500 \\
0.332332 0.986500 \\
0.333333 0.986500 \\
0.334334 0.986500 \\
0.335335 0.986500 \\
0.336336 0.983100 \\
0.337337 0.982700 \\
0.338338 0.982700 \\
0.339339 0.982700 \\
0.340340 0.982400 \\
0.341341 0.982400 \\
0.342342 0.982400 \\
0.343343 0.982400 \\
0.344344 0.982400 \\
0.345345 0.982400 \\
0.346346 0.982400 \\
0.347347 0.982400 \\
0.348348 0.982400 \\
0.349349 0.982400 \\
0.350350 0.982400 \\
0.351351 0.982400 \\
0.352352 0.982400 \\
0.353353 0.982400 \\
0.354354 0.980600 \\
0.355355 0.980600 \\
0.356356 0.977000 \\
0.357357 0.977000 \\
0.358358 0.977000 \\
0.359359 0.977000 \\
0.360360 0.977000 \\
0.361361 0.977000 \\
0.362362 0.977000 \\
0.363363 0.977000 \\
0.364364 0.977000 \\
0.365365 0.977000 \\
0.366366 0.974400 \\
0.367367 0.974400 \\
0.368368 0.974400 \\
0.369369 0.974400 \\
0.370370 0.974400 \\
0.371371 0.974000 \\
0.372372 0.973400 \\
0.373373 0.973400 \\
0.374374 0.973400 \\
0.375375 0.973200 \\
0.376376 0.971500 \\
0.377377 0.971400 \\
0.378378 0.971400 \\
0.379379 0.971400 \\
0.380380 0.971400 \\
0.381381 0.971400 \\
0.382382 0.971400 \\
0.383383 0.971400 \\
0.384384 0.971400 \\
0.385385 0.971400 \\
0.386386 0.970500 \\
0.387387 0.970500 \\
0.388388 0.970500 \\
0.389389 0.965100 \\
0.390390 0.965100 \\
0.391391 0.963400 \\
0.392392 0.963000 \\
0.393393 0.963000 \\
0.394394 0.963000 \\
0.395395 0.962900 \\
0.396396 0.962700 \\
0.397397 0.962700 \\
0.398398 0.962700 \\
0.399399 0.962700 \\
0.400400 0.962700 \\
0.401401 0.961700 \\
0.402402 0.961200 \\
0.403403 0.961200 \\
0.404404 0.961200 \\
0.405405 0.961000 \\
0.406406 0.961000 \\
0.407407 0.960700 \\
0.408408 0.960600 \\
0.409409 0.956600 \\
0.410410 0.956300 \\
0.411411 0.954800 \\
0.412412 0.954800 \\
0.413413 0.954800 \\
0.414414 0.954700 \\
0.415415 0.954700 \\
0.416416 0.954700 \\
0.417417 0.954700 \\
0.418418 0.954700 \\
0.419419 0.952600 \\
0.420420 0.952600 \\
0.421421 0.951500 \\
0.422422 0.951500 \\
0.423423 0.951500 \\
0.424424 0.941700 \\
0.425425 0.940200 \\
0.426426 0.940200 \\
0.427427 0.939100 \\
0.428428 0.938800 \\
0.429429 0.938800 \\
0.430430 0.938400 \\
0.431431 0.937800 \\
0.432432 0.937800 \\
0.433433 0.937700 \\
0.434434 0.937700 \\
0.435435 0.937700 \\
0.436436 0.937700 \\
0.437437 0.937600 \\
0.438438 0.937600 \\
0.439439 0.937600 \\
0.440440 0.937500 \\
0.441441 0.937000 \\
0.442442 0.937000 \\
0.443443 0.935400 \\
0.444444 0.923700 \\
0.445445 0.923700 \\
0.446446 0.923600 \\
0.447447 0.923500 \\
0.448448 0.923500 \\
0.449449 0.923500 \\
0.450450 0.923300 \\
0.451451 0.923100 \\
0.452452 0.923000 \\
0.453453 0.923000 \\
0.454454 0.916900 \\
0.455455 0.916900 \\
0.456456 0.916900 \\
0.457457 0.916900 \\
0.458458 0.916900 \\
0.459459 0.916900 \\
0.460460 0.909600 \\
0.461461 0.909600 \\
0.462462 0.909600 \\
0.463463 0.909200 \\
0.464464 0.909200 \\
0.465465 0.905600 \\
0.466466 0.905600 \\
0.467467 0.905600 \\
0.468468 0.905500 \\
0.469469 0.905500 \\
0.470470 0.905500 \\
0.471471 0.905500 \\
0.472472 0.905500 \\
0.473473 0.905400 \\
0.474474 0.902300 \\
0.475475 0.902300 \\
0.476476 0.902300 \\
0.477477 0.902300 \\
0.478478 0.896500 \\
0.479479 0.896500 \\
0.480480 0.883600 \\
0.481481 0.883600 \\
0.482482 0.883500 \\
0.483483 0.883300 \\
0.484484 0.882300 \\
0.485485 0.882100 \\
0.486486 0.882000 \\
0.487487 0.882000 \\
0.488488 0.882000 \\
0.489489 0.882000 \\
0.490490 0.874900 \\
0.491491 0.874900 \\
0.492492 0.874900 \\
0.493493 0.874500 \\
0.494494 0.874500 \\
0.495495 0.871200 \\
0.496496 0.870900 \\
0.497497 0.870900 \\
0.498498 0.865700 \\
0.499499 0.865600 \\
0.500501 0.857900 \\
0.501502 0.857800 \\
0.502503 0.857700 \\
0.503504 0.857700 \\
0.504505 0.857700 \\
0.505506 0.857700 \\
0.506507 0.857700 \\
0.507508 0.857700 \\
0.508509 0.856600 \\
0.509510 0.856600 \\
0.510511 0.847900 \\
0.511512 0.847900 \\
0.512513 0.847900 \\
0.513514 0.835900 \\
0.514515 0.835900 \\
0.515516 0.828900 \\
0.516517 0.828900 \\
0.517518 0.828800 \\
0.518519 0.828200 \\
0.519520 0.825700 \\
0.520521 0.824400 \\
0.521522 0.824300 \\
0.522523 0.824100 \\
0.523524 0.824100 \\
0.524525 0.824100 \\
0.525526 0.820200 \\
0.526527 0.820200 \\
0.527528 0.820200 \\
0.528529 0.819500 \\
0.529530 0.819500 \\
0.530531 0.817200 \\
0.531532 0.816400 \\
0.532533 0.816400 \\
0.533534 0.801500 \\
0.534535 0.801000 \\
0.535536 0.795800 \\
0.536537 0.795700 \\
0.537538 0.795600 \\
0.538539 0.795500 \\
0.539540 0.795500 \\
0.540541 0.794200 \\
0.541542 0.794000 \\
0.542543 0.794000 \\
0.543544 0.786300 \\
0.544545 0.786300 \\
0.545546 0.781500 \\
0.546547 0.781500 \\
0.547548 0.781500 \\
0.548549 0.770100 \\
0.549550 0.767100 \\
0.550551 0.767100 \\
0.551552 0.765200 \\
0.552553 0.764100 \\
0.553554 0.758800 \\
0.554555 0.757700 \\
0.555556 0.755600 \\
0.556557 0.755600 \\
0.557558 0.755600 \\
0.558559 0.755400 \\
0.559560 0.755400 \\
0.560561 0.754400 \\
0.561562 0.754300 \\
0.562563 0.754300 \\
0.563564 0.748600 \\
0.564565 0.748400 \\
0.565566 0.745900 \\
0.566567 0.744400 \\
0.567568 0.744300 \\
0.568569 0.720300 \\
0.569570 0.719000 \\
0.570571 0.718900 \\
0.571572 0.717800 \\
0.572573 0.717000 \\
0.573574 0.715800 \\
0.574575 0.714900 \\
0.575576 0.713000 \\
0.576577 0.713000 \\
0.577578 0.713000 \\
0.578579 0.700000 \\
0.579580 0.699100 \\
0.580581 0.698200 \\
0.581582 0.698200 \\
0.582583 0.697900 \\
0.583584 0.690700 \\
0.584585 0.684400 \\
0.585586 0.683700 \\
0.586587 0.681200 \\
0.587588 0.680100 \\
0.588589 0.664500 \\
0.589590 0.664400 \\
0.590591 0.664200 \\
0.591592 0.664200 \\
0.592593 0.664100 \\
0.593594 0.664100 \\
0.594595 0.664000 \\
0.595596 0.663500 \\
0.596597 0.662800 \\
0.597598 0.662800 \\
0.598599 0.648600 \\
0.599600 0.648500 \\
0.600601 0.648500 \\
0.601602 0.641300 \\
0.602603 0.641000 \\
0.603604 0.627100 \\
0.604605 0.620500 \\
0.605606 0.620400 \\
0.606607 0.620200 \\
0.607608 0.617900 \\
0.608609 0.608600 \\
0.609610 0.607800 \\
0.610611 0.607400 \\
0.611612 0.607200 \\
0.612613 0.607200 \\
0.613614 0.599700 \\
0.614615 0.596300 \\
0.615616 0.596300 \\
0.616617 0.596100 \\
0.617618 0.595100 \\
0.618619 0.587400 \\
0.619620 0.584400 \\
0.620621 0.583300 \\
0.621622 0.577200 \\
0.622623 0.575600 \\
0.623624 0.558900 \\
0.624625 0.556000 \\
0.625626 0.555900 \\
0.626627 0.555500 \\
0.627628 0.554900 \\
0.628629 0.551100 \\
0.629630 0.550600 \\
0.630631 0.550600 \\
0.631632 0.546300 \\
0.632633 0.546300 \\
0.633634 0.531400 \\
0.634635 0.529100 \\
0.635636 0.529100 \\
0.636637 0.521900 \\
0.637638 0.519600 \\
0.638639 0.515100 \\
0.639640 0.508700 \\
0.640641 0.507500 \\
0.641642 0.503800 \\
0.642643 0.501600 \\
0.643644 0.489200 \\
0.644645 0.487800 \\
0.645646 0.487600 \\
0.646647 0.487600 \\
0.647648 0.487500 \\
0.648649 0.485600 \\
0.649650 0.482100 \\
0.650651 0.482100 \\
0.651652 0.479400 \\
0.652653 0.477700 \\
0.653654 0.466900 \\
0.654655 0.465900 \\
0.655656 0.465300 \\
0.656657 0.447800 \\
0.657658 0.446700 \\
0.658659 0.441100 \\
0.659660 0.436700 \\
0.660661 0.436400 \\
0.661662 0.435900 \\
0.662663 0.434300 \\
0.663664 0.427200 \\
0.664665 0.426800 \\
0.665666 0.426700 \\
0.666667 0.418800 \\
0.667668 0.418500 \\
0.668669 0.411600 \\
0.669670 0.407100 \\
0.670671 0.407000 \\
0.671672 0.407000 \\
0.672673 0.394500 \\
0.673674 0.391000 \\
0.674675 0.388400 \\
0.675676 0.386900 \\
0.676677 0.378500 \\
0.677678 0.377700 \\
0.678679 0.372900 \\
0.679680 0.370500 \\
0.680681 0.369800 \\
0.681682 0.369600 \\
0.682683 0.369200 \\
0.683684 0.367500 \\
0.684685 0.365900 \\
0.685686 0.365100 \\
0.686687 0.356300 \\
0.687688 0.356000 \\
0.688689 0.349700 \\
0.689690 0.348100 \\
0.690691 0.347900 \\
0.691692 0.347600 \\
0.692693 0.326300 \\
0.693694 0.325600 \\
0.694695 0.322600 \\
0.695696 0.321000 \\
0.696697 0.318000 \\
0.697698 0.314200 \\
0.698699 0.309400 \\
0.699700 0.308300 \\
0.700701 0.308300 \\
0.701702 0.299000 \\
0.702703 0.296100 \\
0.703704 0.296000 \\
0.704705 0.293600 \\
0.705706 0.292400 \\
0.706707 0.287300 \\
0.707708 0.281800 \\
0.708709 0.278600 \\
0.709710 0.278300 \\
0.710711 0.277000 \\
0.711712 0.276900 \\
0.712713 0.260200 \\
0.713714 0.259700 \\
0.714715 0.257800 \\
0.715716 0.257200 \\
0.716717 0.255500 \\
0.717718 0.254900 \\
0.718719 0.252500 \\
0.719720 0.252300 \\
0.720721 0.251900 \\
0.721722 0.251900 \\
0.722723 0.235000 \\
0.723724 0.234900 \\
0.724725 0.233800 \\
0.725726 0.233600 \\
0.726727 0.233100 \\
0.727728 0.219100 \\
0.728729 0.217800 \\
0.729730 0.217600 \\
0.730731 0.216100 \\
0.731732 0.212500 \\
0.732733 0.205800 \\
0.733734 0.205500 \\
0.734735 0.204500 \\
0.735736 0.204400 \\
0.736737 0.204400 \\
0.737738 0.198800 \\
0.738739 0.198000 \\
0.739740 0.197700 \\
0.740741 0.196600 \\
0.741742 0.196400 \\
0.742743 0.184400 \\
0.743744 0.183200 \\
0.744745 0.183000 \\
0.745746 0.183000 \\
0.746747 0.182000 \\
0.747748 0.167100 \\
0.748749 0.167000 \\
0.749750 0.166600 \\
0.750751 0.165500 \\
0.751752 0.161800 \\
0.752753 0.160700 \\
0.753754 0.160400 \\
0.754755 0.160400 \\
0.755756 0.160400 \\
0.756757 0.160400 \\
0.757758 0.143300 \\
0.758759 0.143300 \\
0.759760 0.143100 \\
0.760761 0.142300 \\
0.761762 0.141100 \\
0.762763 0.136400 \\
0.763764 0.131300 \\
0.764765 0.131300 \\
0.765766 0.131200 \\
0.766767 0.129500 \\
0.767768 0.117500 \\
0.768769 0.117300 \\
0.769770 0.117100 \\
0.770771 0.115900 \\
0.771772 0.115900 \\
0.772773 0.112500 \\
0.773774 0.112300 \\
0.774775 0.112200 \\
0.775776 0.111300 \\
0.776777 0.111100 \\
0.777778 0.099300 \\
0.778779 0.098700 \\
0.779780 0.098400 \\
0.780781 0.097500 \\
0.781782 0.096000 \\
0.782783 0.093000 \\
0.783784 0.088300 \\
0.784785 0.088200 \\
0.785786 0.088100 \\
0.786787 0.086900 \\
0.787788 0.078200 \\
0.788789 0.077800 \\
0.789790 0.077800 \\
0.790791 0.077400 \\
0.791792 0.077300 \\
0.792793 0.071800 \\
0.793794 0.071600 \\
0.794795 0.071600 \\
0.795796 0.070100 \\
0.796797 0.070000 \\
0.797798 0.064800 \\
0.798799 0.063100 \\
0.799800 0.063000 \\
0.800801 0.063000 \\
0.801802 0.062200 \\
0.802803 0.057600 \\
0.803804 0.055000 \\
0.804805 0.054900 \\
0.805806 0.054500 \\
0.806807 0.053500 \\
0.807808 0.048700 \\
0.808809 0.047700 \\
0.809810 0.047700 \\
0.810811 0.047700 \\
0.811812 0.047200 \\
0.812813 0.039300 \\
0.813814 0.039100 \\
0.814815 0.038800 \\
0.815816 0.038800 \\
0.816817 0.037900 \\
0.817818 0.035500 \\
0.818819 0.033400 \\
0.819820 0.033300 \\
0.820821 0.033200 \\
0.821822 0.032100 \\
0.822823 0.028800 \\
0.823824 0.028300 \\
0.824825 0.028200 \\
0.825826 0.027700 \\
0.826827 0.027300 \\
0.827828 0.026400 \\
0.828829 0.023600 \\
0.829830 0.023600 \\
0.830831 0.023600 \\
0.831832 0.022800 \\
0.832833 0.019300 \\
0.833834 0.018200 \\
0.834835 0.018000 \\
0.835836 0.017900 \\
0.836837 0.017500 \\
0.837838 0.017400 \\
0.838839 0.016300 \\
0.839840 0.016200 \\
0.840841 0.016200 \\
0.841842 0.015700 \\
0.842843 0.013800 \\
0.843844 0.013200 \\
0.844845 0.013000 \\
0.845846 0.012800 \\
0.846847 0.012700 \\
0.847848 0.012700 \\
0.848849 0.011200 \\
0.849850 0.011100 \\
0.850851 0.011100 \\
0.851852 0.010500 \\
0.852853 0.009600 \\
0.853854 0.009200 \\
0.854855 0.009000 \\
0.855856 0.008900 \\
0.856857 0.008400 \\
0.857858 0.008400 \\
0.858859 0.007200 \\
0.859860 0.007100 \\
0.860861 0.007100 \\
0.861862 0.006700 \\
0.862863 0.005100 \\
0.863864 0.004700 \\
0.864865 0.004700 \\
0.865866 0.004700 \\
0.866867 0.004400 \\
0.867868 0.004300 \\
0.868869 0.003700 \\
0.869870 0.003700 \\
0.870871 0.003700 \\
0.871872 0.003500 \\
0.872873 0.003100 \\
0.873874 0.002800 \\
0.874875 0.002700 \\
0.875876 0.002700 \\
0.876877 0.002400 \\
0.877878 0.002300 \\
0.878879 0.002100 \\
0.879880 0.001900 \\
0.880881 0.001900 \\
0.881882 0.001700 \\
0.882883 0.001600 \\
0.883884 0.001500 \\
0.884885 0.001500 \\
0.885886 0.001500 \\
0.886887 0.001500 \\
0.887888 0.001300 \\
0.888889 0.001200 \\
0.889890 0.001200 \\
0.890891 0.001200 \\
0.891892 0.000900 \\
0.892893 0.000800 \\
0.893894 0.000700 \\
0.894895 0.000700 \\
0.895896 0.000700 \\
0.896897 0.000700 \\
0.897898 0.000600 \\
0.898899 0.000500 \\
0.899900 0.000500 \\
0.900901 0.000400 \\
0.901902 0.000400 \\
0.902903 0.000400 \\
0.903904 0.000400 \\
0.904905 0.000300 \\
0.905906 0.000200 \\
0.906907 0.000200 \\
0.907908 0.000200 \\
0.908909 0.000200 \\
0.909910 0.000200 \\
0.910911 0.000200 \\
0.911912 0.000200 \\
0.912913 0.000200 \\
0.913914 0.000200 \\
0.914915 0.000200 \\
0.915916 0.000200 \\
0.916917 0.000200 \\
0.917918 0.000100 \\
0.918919 0.000100 \\
0.919920 0.000100 \\
0.920921 0.000100 \\
0.921922 0.000100 \\
0.922923 0.000100 \\
0.923924 0.000100 \\
0.924925 0.000100 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=orange, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 0.999900 \\
0.247247 0.999900 \\
0.248248 0.999900 \\
0.249249 0.999900 \\
0.250250 0.999900 \\
0.251251 0.999900 \\
0.252252 0.999900 \\
0.253253 0.999800 \\
0.254254 0.999800 \\
0.255255 0.999700 \\
0.256256 0.999700 \\
0.257257 0.999700 \\
0.258258 0.999700 \\
0.259259 0.999700 \\
0.260260 0.999700 \\
0.261261 0.999700 \\
0.262262 0.999700 \\
0.263263 0.999700 \\
0.264264 0.999700 \\
0.265265 0.999700 \\
0.266266 0.999700 \\
0.267267 0.999600 \\
0.268268 0.999600 \\
0.269269 0.999600 \\
0.270270 0.999600 \\
0.271271 0.999600 \\
0.272272 0.999600 \\
0.273273 0.999600 \\
0.274274 0.999600 \\
0.275275 0.999600 \\
0.276276 0.999500 \\
0.277277 0.999500 \\
0.278278 0.999500 \\
0.279279 0.999500 \\
0.280280 0.999500 \\
0.281281 0.999500 \\
0.282282 0.999500 \\
0.283283 0.999500 \\
0.284284 0.999500 \\
0.285285 0.999500 \\
0.286286 0.999500 \\
0.287287 0.999500 \\
0.288288 0.999400 \\
0.289289 0.999400 \\
0.290290 0.999400 \\
0.291291 0.999400 \\
0.292292 0.999400 \\
0.293293 0.999400 \\
0.294294 0.999400 \\
0.295295 0.999400 \\
0.296296 0.999400 \\
0.297297 0.999400 \\
0.298298 0.999400 \\
0.299299 0.999400 \\
0.300300 0.999300 \\
0.301301 0.999300 \\
0.302302 0.999300 \\
0.303303 0.999300 \\
0.304304 0.999300 \\
0.305305 0.999300 \\
0.306306 0.999100 \\
0.307307 0.999100 \\
0.308308 0.998900 \\
0.309309 0.998900 \\
0.310310 0.998900 \\
0.311311 0.998900 \\
0.312312 0.998900 \\
0.313313 0.998900 \\
0.314314 0.998900 \\
0.315315 0.998900 \\
0.316316 0.998900 \\
0.317317 0.998900 \\
0.318318 0.998800 \\
0.319319 0.998800 \\
0.320320 0.998300 \\
0.321321 0.998300 \\
0.322322 0.998300 \\
0.323323 0.998300 \\
0.324324 0.998300 \\
0.325325 0.998300 \\
0.326326 0.998000 \\
0.327327 0.998000 \\
0.328328 0.998000 \\
0.329329 0.997900 \\
0.330330 0.997900 \\
0.331331 0.997900 \\
0.332332 0.997800 \\
0.333333 0.997800 \\
0.334334 0.997800 \\
0.335335 0.997800 \\
0.336336 0.997800 \\
0.337337 0.997800 \\
0.338338 0.997800 \\
0.339339 0.997800 \\
0.340340 0.997600 \\
0.341341 0.997100 \\
0.342342 0.997100 \\
0.343343 0.997100 \\
0.344344 0.997100 \\
0.345345 0.997000 \\
0.346346 0.997000 \\
0.347347 0.996900 \\
0.348348 0.996900 \\
0.349349 0.996900 \\
0.350350 0.996800 \\
0.351351 0.996800 \\
0.352352 0.996700 \\
0.353353 0.996700 \\
0.354354 0.996700 \\
0.355355 0.996700 \\
0.356356 0.996700 \\
0.357357 0.996700 \\
0.358358 0.996700 \\
0.359359 0.996500 \\
0.360360 0.996500 \\
0.361361 0.996000 \\
0.362362 0.995600 \\
0.363363 0.995600 \\
0.364364 0.995600 \\
0.365365 0.995500 \\
0.366366 0.995500 \\
0.367367 0.995500 \\
0.368368 0.995500 \\
0.369369 0.995500 \\
0.370370 0.995500 \\
0.371371 0.995400 \\
0.372372 0.995200 \\
0.373373 0.994900 \\
0.374374 0.994700 \\
0.375375 0.994700 \\
0.376376 0.994700 \\
0.377377 0.994600 \\
0.378378 0.994600 \\
0.379379 0.994400 \\
0.380380 0.994200 \\
0.381381 0.994200 \\
0.382382 0.993400 \\
0.383383 0.993300 \\
0.384384 0.993200 \\
0.385385 0.993200 \\
0.386386 0.992800 \\
0.387387 0.992800 \\
0.388388 0.992800 \\
0.389389 0.992800 \\
0.390390 0.992800 \\
0.391391 0.992600 \\
0.392392 0.992400 \\
0.393393 0.992000 \\
0.394394 0.990800 \\
0.395395 0.990800 \\
0.396396 0.990700 \\
0.397397 0.990700 \\
0.398398 0.990500 \\
0.399399 0.990500 \\
0.400400 0.989900 \\
0.401401 0.989900 \\
0.402402 0.989900 \\
0.403403 0.989500 \\
0.404404 0.989300 \\
0.405405 0.989300 \\
0.406406 0.988300 \\
0.407407 0.988300 \\
0.408408 0.988300 \\
0.409409 0.988300 \\
0.410410 0.988300 \\
0.411411 0.988100 \\
0.412412 0.987700 \\
0.413413 0.987700 \\
0.414414 0.987200 \\
0.415415 0.985900 \\
0.416416 0.985300 \\
0.417417 0.985200 \\
0.418418 0.985100 \\
0.419419 0.984900 \\
0.420420 0.984900 \\
0.421421 0.984200 \\
0.422422 0.984200 \\
0.423423 0.984200 \\
0.424424 0.983800 \\
0.425425 0.983200 \\
0.426426 0.981800 \\
0.427427 0.980500 \\
0.428428 0.980400 \\
0.429429 0.980200 \\
0.430430 0.980100 \\
0.431431 0.980100 \\
0.432432 0.979500 \\
0.433433 0.978700 \\
0.434434 0.978700 \\
0.435435 0.977000 \\
0.436436 0.976500 \\
0.437437 0.976400 \\
0.438438 0.976200 \\
0.439439 0.975400 \\
0.440440 0.975400 \\
0.441441 0.975400 \\
0.442442 0.974600 \\
0.443443 0.974300 \\
0.444444 0.974200 \\
0.445445 0.973900 \\
0.446446 0.973300 \\
0.447447 0.970700 \\
0.448448 0.970200 \\
0.449449 0.969800 \\
0.450450 0.969700 \\
0.451451 0.969000 \\
0.452452 0.968800 \\
0.453453 0.967200 \\
0.454454 0.966200 \\
0.455455 0.966100 \\
0.456456 0.965300 \\
0.457457 0.964800 \\
0.458458 0.963800 \\
0.459459 0.961600 \\
0.460460 0.960800 \\
0.461461 0.960700 \\
0.462462 0.960700 \\
0.463463 0.960700 \\
0.464464 0.960400 \\
0.465465 0.959400 \\
0.466466 0.958400 \\
0.467467 0.957100 \\
0.468468 0.953400 \\
0.469469 0.952900 \\
0.470470 0.952500 \\
0.471471 0.951600 \\
0.472472 0.951100 \\
0.473473 0.950900 \\
0.474474 0.949300 \\
0.475475 0.949000 \\
0.476476 0.948600 \\
0.477477 0.947700 \\
0.478478 0.946500 \\
0.479479 0.944500 \\
0.480480 0.942100 \\
0.481481 0.941400 \\
0.482482 0.941000 \\
0.483483 0.941000 \\
0.484484 0.940300 \\
0.485485 0.939700 \\
0.486486 0.936500 \\
0.487487 0.936000 \\
0.488488 0.935100 \\
0.489489 0.933300 \\
0.490490 0.932300 \\
0.491491 0.930700 \\
0.492492 0.928300 \\
0.493493 0.928100 \\
0.494494 0.927900 \\
0.495495 0.926900 \\
0.496496 0.926500 \\
0.497497 0.925800 \\
0.498498 0.923500 \\
0.499499 0.922300 \\
0.500501 0.919800 \\
0.501502 0.916700 \\
0.502503 0.915100 \\
0.503504 0.914800 \\
0.504505 0.913600 \\
0.505506 0.913200 \\
0.506507 0.912000 \\
0.507508 0.908800 \\
0.508509 0.907800 \\
0.509510 0.905600 \\
0.510511 0.902400 \\
0.511512 0.899600 \\
0.512513 0.897400 \\
0.513514 0.894500 \\
0.514515 0.894200 \\
0.515516 0.894200 \\
0.516517 0.893700 \\
0.517518 0.892700 \\
0.518519 0.890200 \\
0.519520 0.886900 \\
0.520521 0.886400 \\
0.521522 0.882100 \\
0.522523 0.879900 \\
0.523524 0.878400 \\
0.524525 0.877300 \\
0.525526 0.874400 \\
0.526527 0.874200 \\
0.527528 0.871800 \\
0.528529 0.870000 \\
0.529530 0.868200 \\
0.530531 0.866700 \\
0.531532 0.863600 \\
0.532533 0.862600 \\
0.533534 0.857100 \\
0.534535 0.855100 \\
0.535536 0.854300 \\
0.536537 0.854100 \\
0.537538 0.852800 \\
0.538539 0.851900 \\
0.539540 0.846900 \\
0.540541 0.843800 \\
0.541542 0.842100 \\
0.542543 0.837500 \\
0.543544 0.834400 \\
0.544545 0.833200 \\
0.545546 0.829200 \\
0.546547 0.827200 \\
0.547548 0.826300 \\
0.548549 0.824500 \\
0.549550 0.823000 \\
0.550551 0.821800 \\
0.551552 0.818000 \\
0.552553 0.815500 \\
0.553554 0.812900 \\
0.554555 0.806200 \\
0.555556 0.803600 \\
0.556557 0.801800 \\
0.557558 0.800000 \\
0.558559 0.797500 \\
0.559560 0.796000 \\
0.560561 0.789600 \\
0.561562 0.787900 \\
0.562563 0.785900 \\
0.563564 0.781200 \\
0.564565 0.778100 \\
0.565566 0.776700 \\
0.566567 0.770700 \\
0.567568 0.768200 \\
0.568569 0.767300 \\
0.569570 0.764600 \\
0.570571 0.762000 \\
0.571572 0.760600 \\
0.572573 0.753500 \\
0.573574 0.751100 \\
0.574575 0.746900 \\
0.575576 0.741400 \\
0.576577 0.739400 \\
0.577578 0.738300 \\
0.578579 0.733200 \\
0.579580 0.732500 \\
0.580581 0.730100 \\
0.581582 0.725800 \\
0.582583 0.723600 \\
0.583584 0.721800 \\
0.584585 0.717600 \\
0.585586 0.713100 \\
0.586587 0.709300 \\
0.587588 0.703600 \\
0.588589 0.701900 \\
0.589590 0.701400 \\
0.590591 0.697400 \\
0.591592 0.694900 \\
0.592593 0.691800 \\
0.593594 0.684000 \\
0.594595 0.681500 \\
0.595596 0.676600 \\
0.596597 0.674900 \\
0.597598 0.669900 \\
0.598599 0.666800 \\
0.599600 0.661400 \\
0.600601 0.659800 \\
0.601602 0.657700 \\
0.602603 0.654400 \\
0.603604 0.650900 \\
0.604605 0.648600 \\
0.605606 0.641500 \\
0.606607 0.638200 \\
0.607608 0.632100 \\
0.608609 0.630300 \\
0.609610 0.625500 \\
0.610611 0.623200 \\
0.611612 0.618700 \\
0.612613 0.616800 \\
0.613614 0.610500 \\
0.614615 0.606600 \\
0.615616 0.603600 \\
0.616617 0.598300 \\
0.617618 0.593100 \\
0.618619 0.590800 \\
0.619620 0.584100 \\
0.620621 0.580500 \\
0.621622 0.576800 \\
0.622623 0.574700 \\
0.623624 0.570900 \\
0.624625 0.568800 \\
0.625626 0.563400 \\
0.626627 0.561200 \\
0.627628 0.555200 \\
0.628629 0.548000 \\
0.629630 0.543500 \\
0.630631 0.541300 \\
0.631632 0.535500 \\
0.632633 0.532900 \\
0.633634 0.530800 \\
0.634635 0.525100 \\
0.635636 0.523100 \\
0.636637 0.519200 \\
0.637638 0.514800 \\
0.638639 0.507400 \\
0.639640 0.502600 \\
0.640641 0.499900 \\
0.641642 0.492700 \\
0.642643 0.490200 \\
0.643644 0.487500 \\
0.644645 0.484400 \\
0.645646 0.482900 \\
0.646647 0.475300 \\
0.647648 0.472500 \\
0.648649 0.468200 \\
0.649650 0.465500 \\
0.650651 0.457100 \\
0.651652 0.455400 \\
0.652653 0.449600 \\
0.653654 0.445200 \\
0.654655 0.443000 \\
0.655656 0.442100 \\
0.656657 0.434900 \\
0.657658 0.432700 \\
0.658659 0.424000 \\
0.659660 0.419800 \\
0.660661 0.416700 \\
0.661662 0.414200 \\
0.662663 0.405300 \\
0.663664 0.403100 \\
0.664665 0.398400 \\
0.665666 0.395900 \\
0.666667 0.391800 \\
0.667668 0.390100 \\
0.668669 0.378700 \\
0.669670 0.377500 \\
0.670671 0.372400 \\
0.671672 0.366800 \\
0.672673 0.362500 \\
0.673674 0.357800 \\
0.674675 0.352000 \\
0.675676 0.350800 \\
0.676677 0.347300 \\
0.677678 0.342200 \\
0.678679 0.339000 \\
0.679680 0.336100 \\
0.680681 0.327900 \\
0.681682 0.326900 \\
0.682683 0.320600 \\
0.683684 0.314900 \\
0.684685 0.311500 \\
0.685686 0.309400 \\
0.686687 0.302100 \\
0.687688 0.298300 \\
0.688689 0.296700 \\
0.689690 0.290100 \\
0.690691 0.287900 \\
0.691692 0.282900 \\
0.692693 0.278200 \\
0.693694 0.276600 \\
0.694695 0.272100 \\
0.695696 0.266500 \\
0.696697 0.265500 \\
0.697698 0.262900 \\
0.698699 0.257800 \\
0.699700 0.257000 \\
0.700701 0.250800 \\
0.701702 0.244800 \\
0.702703 0.243100 \\
0.703704 0.237200 \\
0.704705 0.234300 \\
0.705706 0.231000 \\
0.706707 0.226900 \\
0.707708 0.222900 \\
0.708709 0.222500 \\
0.709710 0.217500 \\
0.710711 0.213400 \\
0.711712 0.212000 \\
0.712713 0.205800 \\
0.713714 0.201200 \\
0.714715 0.199800 \\
0.715716 0.194600 \\
0.716717 0.191600 \\
0.717718 0.189100 \\
0.718719 0.186600 \\
0.719720 0.182800 \\
0.720721 0.181700 \\
0.721722 0.176300 \\
0.722723 0.173800 \\
0.723724 0.171900 \\
0.724725 0.166900 \\
0.725726 0.163600 \\
0.726727 0.162700 \\
0.727728 0.156200 \\
0.728729 0.153800 \\
0.729730 0.151800 \\
0.730731 0.149100 \\
0.731732 0.147400 \\
0.732733 0.146400 \\
0.733734 0.140500 \\
0.734735 0.137200 \\
0.735736 0.135800 \\
0.736737 0.130200 \\
0.737738 0.128800 \\
0.738739 0.127600 \\
0.739740 0.121900 \\
0.740741 0.120200 \\
0.741742 0.119500 \\
0.742743 0.114800 \\
0.743744 0.113600 \\
0.744745 0.112600 \\
0.745746 0.106500 \\
0.746747 0.105400 \\
0.747748 0.104400 \\
0.748749 0.099500 \\
0.749750 0.098700 \\
0.750751 0.097800 \\
0.751752 0.092900 \\
0.752753 0.092000 \\
0.753754 0.091100 \\
0.754755 0.085700 \\
0.755756 0.084700 \\
0.756757 0.083300 \\
0.757758 0.079000 \\
0.758759 0.078700 \\
0.759760 0.077400 \\
0.760761 0.073700 \\
0.761762 0.073200 \\
0.762763 0.072900 \\
0.763764 0.070000 \\
0.764765 0.069600 \\
0.765766 0.068400 \\
0.766767 0.064000 \\
0.767768 0.063300 \\
0.768769 0.062900 \\
0.769770 0.059200 \\
0.770771 0.059000 \\
0.771772 0.057500 \\
0.772773 0.053100 \\
0.773774 0.052300 \\
0.774775 0.051500 \\
0.775776 0.048900 \\
0.776777 0.048600 \\
0.777778 0.047800 \\
0.778779 0.045000 \\
0.779780 0.044300 \\
0.780781 0.043200 \\
0.781782 0.040000 \\
0.782783 0.039800 \\
0.783784 0.039100 \\
0.784785 0.036600 \\
0.785786 0.036000 \\
0.786787 0.035200 \\
0.787788 0.033000 \\
0.788789 0.032600 \\
0.789790 0.032300 \\
0.790791 0.030200 \\
0.791792 0.029400 \\
0.792793 0.029100 \\
0.793794 0.027600 \\
0.794795 0.027400 \\
0.795796 0.027000 \\
0.796797 0.025600 \\
0.797798 0.025100 \\
0.798799 0.024600 \\
0.799800 0.022000 \\
0.800801 0.021700 \\
0.801802 0.021500 \\
0.802803 0.019100 \\
0.803804 0.018800 \\
0.804805 0.018500 \\
0.805806 0.017200 \\
0.806807 0.016600 \\
0.807808 0.016600 \\
0.808809 0.015300 \\
0.809810 0.014900 \\
0.810811 0.014700 \\
0.811812 0.013700 \\
0.812813 0.013500 \\
0.813814 0.013300 \\
0.814815 0.011900 \\
0.815816 0.011600 \\
0.816817 0.011300 \\
0.817818 0.010000 \\
0.818819 0.009600 \\
0.819820 0.009600 \\
0.820821 0.008500 \\
0.821822 0.008300 \\
0.822823 0.008200 \\
0.823824 0.007800 \\
0.824825 0.007700 \\
0.825826 0.007200 \\
0.826827 0.006600 \\
0.827828 0.006400 \\
0.828829 0.006100 \\
0.829830 0.005600 \\
0.830831 0.005400 \\
0.831832 0.005200 \\
0.832833 0.004600 \\
0.833834 0.004500 \\
0.834835 0.004400 \\
0.835836 0.003800 \\
0.836837 0.003800 \\
0.837838 0.003700 \\
0.838839 0.003700 \\
0.839840 0.003500 \\
0.840841 0.003400 \\
0.841842 0.003200 \\
0.842843 0.003200 \\
0.843844 0.003100 \\
0.844845 0.003100 \\
0.845846 0.003000 \\
0.846847 0.002800 \\
0.847848 0.002300 \\
0.848849 0.002200 \\
0.849850 0.002100 \\
0.850851 0.001600 \\
0.851852 0.001500 \\
0.852853 0.001500 \\
0.853854 0.001400 \\
0.854855 0.001400 \\
0.855856 0.001400 \\
0.856857 0.001300 \\
0.857858 0.001300 \\
0.858859 0.001200 \\
0.859860 0.000800 \\
0.860861 0.000700 \\
0.861862 0.000700 \\
0.862863 0.000600 \\
0.863864 0.000500 \\
0.864865 0.000500 \\
0.865866 0.000400 \\
0.866867 0.000400 \\
0.867868 0.000400 \\
0.868869 0.000300 \\
0.869870 0.000300 \\
0.870871 0.000300 \\
0.871872 0.000200 \\
0.872873 0.000100 \\
0.873874 0.000100 \\
0.874875 0.000100 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=yellow, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 0.999900 \\
0.274274 0.999900 \\
0.275275 0.999900 \\
0.276276 0.999900 \\
0.277277 0.999900 \\
0.278278 0.999900 \\
0.279279 0.999900 \\
0.280280 0.999900 \\
0.281281 0.999900 \\
0.282282 0.999900 \\
0.283283 0.999900 \\
0.284284 0.999900 \\
0.285285 0.999900 \\
0.286286 0.999900 \\
0.287287 0.999900 \\
0.288288 0.999900 \\
0.289289 0.999900 \\
0.290290 0.999900 \\
0.291291 0.999900 \\
0.292292 0.999900 \\
0.293293 0.999900 \\
0.294294 0.999900 \\
0.295295 0.999900 \\
0.296296 0.999900 \\
0.297297 0.999900 \\
0.298298 0.999900 \\
0.299299 0.999900 \\
0.300300 0.999900 \\
0.301301 0.999900 \\
0.302302 0.999900 \\
0.303303 0.999900 \\
0.304304 0.999900 \\
0.305305 0.999900 \\
0.306306 0.999900 \\
0.307307 0.999900 \\
0.308308 0.999900 \\
0.309309 0.999800 \\
0.310310 0.999800 \\
0.311311 0.999800 \\
0.312312 0.999800 \\
0.313313 0.999800 \\
0.314314 0.999800 \\
0.315315 0.999800 \\
0.316316 0.999800 \\
0.317317 0.999800 \\
0.318318 0.999800 \\
0.319319 0.999800 \\
0.320320 0.999800 \\
0.321321 0.999800 \\
0.322322 0.999800 \\
0.323323 0.999800 \\
0.324324 0.999800 \\
0.325325 0.999800 \\
0.326326 0.999800 \\
0.327327 0.999800 \\
0.328328 0.999800 \\
0.329329 0.999800 \\
0.330330 0.999800 \\
0.331331 0.999800 \\
0.332332 0.999800 \\
0.333333 0.999800 \\
0.334334 0.999800 \\
0.335335 0.999800 \\
0.336336 0.999800 \\
0.337337 0.999800 \\
0.338338 0.999800 \\
0.339339 0.999800 \\
0.340340 0.999800 \\
0.341341 0.999800 \\
0.342342 0.999800 \\
0.343343 0.999800 \\
0.344344 0.999800 \\
0.345345 0.999800 \\
0.346346 0.999800 \\
0.347347 0.999800 \\
0.348348 0.999800 \\
0.349349 0.999800 \\
0.350350 0.999800 \\
0.351351 0.999800 \\
0.352352 0.999800 \\
0.353353 0.999800 \\
0.354354 0.999800 \\
0.355355 0.999800 \\
0.356356 0.999800 \\
0.357357 0.999600 \\
0.358358 0.999600 \\
0.359359 0.999600 \\
0.360360 0.999600 \\
0.361361 0.999600 \\
0.362362 0.999400 \\
0.363363 0.999400 \\
0.364364 0.999400 \\
0.365365 0.999400 \\
0.366366 0.999400 \\
0.367367 0.999400 \\
0.368368 0.999400 \\
0.369369 0.999400 \\
0.370370 0.999200 \\
0.371371 0.999100 \\
0.372372 0.998800 \\
0.373373 0.998700 \\
0.374374 0.998700 \\
0.375375 0.998700 \\
0.376376 0.998700 \\
0.377377 0.998700 \\
0.378378 0.998600 \\
0.379379 0.998600 \\
0.380380 0.998500 \\
0.381381 0.998500 \\
0.382382 0.998500 \\
0.383383 0.998500 \\
0.384384 0.998500 \\
0.385385 0.998500 \\
0.386386 0.998500 \\
0.387387 0.998400 \\
0.388388 0.998000 \\
0.389389 0.998000 \\
0.390390 0.998000 \\
0.391391 0.998000 \\
0.392392 0.997700 \\
0.393393 0.997700 \\
0.394394 0.997700 \\
0.395395 0.997600 \\
0.396396 0.997200 \\
0.397397 0.997200 \\
0.398398 0.997000 \\
0.399399 0.997000 \\
0.400400 0.996900 \\
0.401401 0.996800 \\
0.402402 0.996700 \\
0.403403 0.996500 \\
0.404404 0.996400 \\
0.405405 0.996300 \\
0.406406 0.996300 \\
0.407407 0.996300 \\
0.408408 0.996100 \\
0.409409 0.995800 \\
0.410410 0.995400 \\
0.411411 0.995100 \\
0.412412 0.995100 \\
0.413413 0.995000 \\
0.414414 0.995000 \\
0.415415 0.994700 \\
0.416416 0.994600 \\
0.417417 0.994500 \\
0.418418 0.994100 \\
0.419419 0.993700 \\
0.420420 0.993100 \\
0.421421 0.993100 \\
0.422422 0.993000 \\
0.423423 0.992900 \\
0.424424 0.992500 \\
0.425425 0.992000 \\
0.426426 0.991900 \\
0.427427 0.991700 \\
0.428428 0.991600 \\
0.429429 0.991600 \\
0.430430 0.991400 \\
0.431431 0.991400 \\
0.432432 0.990900 \\
0.433433 0.990700 \\
0.434434 0.990400 \\
0.435435 0.990300 \\
0.436436 0.990200 \\
0.437437 0.990000 \\
0.438438 0.989500 \\
0.439439 0.989500 \\
0.440440 0.989100 \\
0.441441 0.988800 \\
0.442442 0.988500 \\
0.443443 0.988000 \\
0.444444 0.987900 \\
0.445445 0.987500 \\
0.446446 0.987400 \\
0.447447 0.987200 \\
0.448448 0.986200 \\
0.449449 0.985400 \\
0.450450 0.985300 \\
0.451451 0.984600 \\
0.452452 0.984400 \\
0.453453 0.984100 \\
0.454454 0.983900 \\
0.455455 0.983600 \\
0.456456 0.982900 \\
0.457457 0.982500 \\
0.458458 0.982000 \\
0.459459 0.981900 \\
0.460460 0.981500 \\
0.461461 0.980700 \\
0.462462 0.979300 \\
0.463463 0.978500 \\
0.464464 0.977400 \\
0.465465 0.976700 \\
0.466466 0.976300 \\
0.467467 0.976200 \\
0.468468 0.975600 \\
0.469469 0.975400 \\
0.470470 0.975100 \\
0.471471 0.974500 \\
0.472472 0.973400 \\
0.473473 0.972700 \\
0.474474 0.972500 \\
0.475475 0.971800 \\
0.476476 0.971400 \\
0.477477 0.970600 \\
0.478478 0.969900 \\
0.479479 0.969100 \\
0.480480 0.967900 \\
0.481481 0.967600 \\
0.482482 0.967600 \\
0.483483 0.967400 \\
0.484484 0.967100 \\
0.485485 0.965500 \\
0.486486 0.964500 \\
0.487487 0.963600 \\
0.488488 0.962900 \\
0.489489 0.962000 \\
0.490490 0.961300 \\
0.491491 0.959600 \\
0.492492 0.959400 \\
0.493493 0.958400 \\
0.494494 0.958100 \\
0.495495 0.957100 \\
0.496496 0.955800 \\
0.497497 0.955400 \\
0.498498 0.954800 \\
0.499499 0.953800 \\
0.500501 0.951900 \\
0.501502 0.950800 \\
0.502503 0.949700 \\
0.503504 0.948800 \\
0.504505 0.947300 \\
0.505506 0.946700 \\
0.506507 0.946000 \\
0.507508 0.945200 \\
0.508509 0.943400 \\
0.509510 0.942400 \\
0.510511 0.941300 \\
0.511512 0.939500 \\
0.512513 0.939000 \\
0.513514 0.937800 \\
0.514515 0.936900 \\
0.515516 0.935100 \\
0.516517 0.933600 \\
0.517518 0.931700 \\
0.518519 0.930400 \\
0.519520 0.928300 \\
0.520521 0.928200 \\
0.521522 0.926900 \\
0.522523 0.926300 \\
0.523524 0.923400 \\
0.524525 0.922300 \\
0.525526 0.920000 \\
0.526527 0.918500 \\
0.527528 0.917100 \\
0.528529 0.915600 \\
0.529530 0.912600 \\
0.530531 0.911400 \\
0.531532 0.908900 \\
0.532533 0.905900 \\
0.533534 0.902700 \\
0.534535 0.900900 \\
0.535536 0.899900 \\
0.536537 0.897900 \\
0.537538 0.897200 \\
0.538539 0.893700 \\
0.539540 0.891400 \\
0.540541 0.888300 \\
0.541542 0.886500 \\
0.542543 0.884900 \\
0.543544 0.883300 \\
0.544545 0.879900 \\
0.545546 0.879200 \\
0.546547 0.875800 \\
0.547548 0.873300 \\
0.548549 0.869900 \\
0.549550 0.867400 \\
0.550551 0.866500 \\
0.551552 0.863700 \\
0.552553 0.861800 \\
0.553554 0.857300 \\
0.554555 0.853900 \\
0.555556 0.851300 \\
0.556557 0.848700 \\
0.557558 0.843900 \\
0.558559 0.842700 \\
0.559560 0.840300 \\
0.560561 0.839400 \\
0.561562 0.834100 \\
0.562563 0.832500 \\
0.563564 0.828900 \\
0.564565 0.825100 \\
0.565566 0.822900 \\
0.566567 0.818800 \\
0.567568 0.816700 \\
0.568569 0.811700 \\
0.569570 0.808500 \\
0.570571 0.805100 \\
0.571572 0.801300 \\
0.572573 0.796500 \\
0.573574 0.795000 \\
0.574575 0.791700 \\
0.575576 0.789900 \\
0.576577 0.782700 \\
0.577578 0.779400 \\
0.578579 0.774200 \\
0.579580 0.770600 \\
0.580581 0.767500 \\
0.581582 0.762800 \\
0.582583 0.760500 \\
0.583584 0.756500 \\
0.584585 0.753100 \\
0.585586 0.749100 \\
0.586587 0.744500 \\
0.587588 0.741400 \\
0.588589 0.738400 \\
0.589590 0.733500 \\
0.590591 0.732000 \\
0.591592 0.725600 \\
0.592593 0.722300 \\
0.593594 0.716200 \\
0.594595 0.712500 \\
0.595596 0.707200 \\
0.596597 0.703300 \\
0.597598 0.700300 \\
0.598599 0.696500 \\
0.599600 0.690500 \\
0.600601 0.685900 \\
0.601602 0.681700 \\
0.602603 0.677800 \\
0.603604 0.673400 \\
0.604605 0.668200 \\
0.605606 0.664800 \\
0.606607 0.657900 \\
0.607608 0.654500 \\
0.608609 0.646900 \\
0.609610 0.642900 \\
0.610611 0.637400 \\
0.611612 0.634600 \\
0.612613 0.628900 \\
0.613614 0.625300 \\
0.614615 0.619000 \\
0.615616 0.614900 \\
0.616617 0.610700 \\
0.617618 0.605200 \\
0.618619 0.601900 \\
0.619620 0.595500 \\
0.620621 0.591900 \\
0.621622 0.584500 \\
0.622623 0.580700 \\
0.623624 0.574800 \\
0.624625 0.571100 \\
0.625626 0.564200 \\
0.626627 0.561500 \\
0.627628 0.558000 \\
0.628629 0.555000 \\
0.629630 0.549500 \\
0.630631 0.544700 \\
0.631632 0.539200 \\
0.632633 0.533700 \\
0.633634 0.530600 \\
0.634635 0.525700 \\
0.635636 0.521400 \\
0.636637 0.516500 \\
0.637638 0.511000 \\
0.638639 0.504600 \\
0.639640 0.500100 \\
0.640641 0.493300 \\
0.641642 0.490200 \\
0.642643 0.483000 \\
0.643644 0.480700 \\
0.644645 0.473300 \\
0.645646 0.468400 \\
0.646647 0.462100 \\
0.647648 0.458100 \\
0.648649 0.450700 \\
0.649650 0.444900 \\
0.650651 0.441200 \\
0.651652 0.435200 \\
0.652653 0.428900 \\
0.653654 0.422500 \\
0.654655 0.416600 \\
0.655656 0.411000 \\
0.656657 0.407000 \\
0.657658 0.401600 \\
0.658659 0.398600 \\
0.659660 0.391700 \\
0.660661 0.386900 \\
0.661662 0.380600 \\
0.662663 0.376500 \\
0.663664 0.371200 \\
0.664665 0.366800 \\
0.665666 0.361300 \\
0.666667 0.357700 \\
0.667668 0.352400 \\
0.668669 0.348200 \\
0.669670 0.343600 \\
0.670671 0.337600 \\
0.671672 0.334400 \\
0.672673 0.329800 \\
0.673674 0.326700 \\
0.674675 0.320300 \\
0.675676 0.317200 \\
0.676677 0.310400 \\
0.677678 0.306500 \\
0.678679 0.300600 \\
0.679680 0.296600 \\
0.680681 0.290900 \\
0.681682 0.286900 \\
0.682683 0.282900 \\
0.683684 0.278100 \\
0.684685 0.273100 \\
0.685686 0.269100 \\
0.686687 0.266300 \\
0.687688 0.260700 \\
0.688689 0.256800 \\
0.689690 0.250800 \\
0.690691 0.247300 \\
0.691692 0.240900 \\
0.692693 0.237800 \\
0.693694 0.231700 \\
0.694695 0.228200 \\
0.695696 0.223300 \\
0.696697 0.221200 \\
0.697698 0.215100 \\
0.698699 0.211000 \\
0.699700 0.206700 \\
0.700701 0.203500 \\
0.701702 0.198400 \\
0.702703 0.193700 \\
0.703704 0.190200 \\
0.704705 0.185500 \\
0.705706 0.182500 \\
0.706707 0.178000 \\
0.707708 0.176100 \\
0.708709 0.171900 \\
0.709710 0.169100 \\
0.710711 0.164400 \\
0.711712 0.162800 \\
0.712713 0.157400 \\
0.713714 0.155600 \\
0.714715 0.151700 \\
0.715716 0.148400 \\
0.716717 0.145100 \\
0.717718 0.141000 \\
0.718719 0.138500 \\
0.719720 0.134100 \\
0.720721 0.130600 \\
0.721722 0.128200 \\
0.722723 0.126100 \\
0.723724 0.122600 \\
0.724725 0.119900 \\
0.725726 0.117400 \\
0.726727 0.115500 \\
0.727728 0.111400 \\
0.728729 0.109700 \\
0.729730 0.106800 \\
0.730731 0.104200 \\
0.731732 0.101800 \\
0.732733 0.099300 \\
0.733734 0.095300 \\
0.734735 0.092900 \\
0.735736 0.091100 \\
0.736737 0.088400 \\
0.737738 0.085300 \\
0.738739 0.082500 \\
0.739740 0.080800 \\
0.740741 0.077700 \\
0.741742 0.075900 \\
0.742743 0.072200 \\
0.743744 0.071200 \\
0.744745 0.067600 \\
0.745746 0.066200 \\
0.746747 0.063300 \\
0.747748 0.060700 \\
0.748749 0.058700 \\
0.749750 0.057200 \\
0.750751 0.055100 \\
0.751752 0.053700 \\
0.752753 0.052400 \\
0.753754 0.050100 \\
0.754755 0.048600 \\
0.755756 0.046100 \\
0.756757 0.045200 \\
0.757758 0.042500 \\
0.758759 0.041300 \\
0.759760 0.039000 \\
0.760761 0.038100 \\
0.761762 0.036700 \\
0.762763 0.035600 \\
0.763764 0.033700 \\
0.764765 0.032800 \\
0.765766 0.031300 \\
0.766767 0.029700 \\
0.767768 0.028700 \\
0.768769 0.027800 \\
0.769770 0.027400 \\
0.770771 0.025900 \\
0.771772 0.025300 \\
0.772773 0.023500 \\
0.773774 0.022800 \\
0.774775 0.021400 \\
0.775776 0.021300 \\
0.776777 0.020200 \\
0.777778 0.019700 \\
0.778779 0.018700 \\
0.779780 0.018300 \\
0.780781 0.017500 \\
0.781782 0.016700 \\
0.782783 0.016500 \\
0.783784 0.015700 \\
0.784785 0.015500 \\
0.785786 0.015000 \\
0.786787 0.014500 \\
0.787788 0.013500 \\
0.788789 0.013000 \\
0.789790 0.011900 \\
0.790791 0.011200 \\
0.791792 0.010200 \\
0.792793 0.009900 \\
0.793794 0.009400 \\
0.794795 0.008900 \\
0.795796 0.008500 \\
0.796797 0.008200 \\
0.797798 0.007700 \\
0.798799 0.007300 \\
0.799800 0.007300 \\
0.800801 0.007100 \\
0.801802 0.007100 \\
0.802803 0.006400 \\
0.803804 0.006400 \\
0.804805 0.005900 \\
0.805806 0.005700 \\
0.806807 0.004900 \\
0.807808 0.004700 \\
0.808809 0.004400 \\
0.809810 0.004200 \\
0.810811 0.004100 \\
0.811812 0.004000 \\
0.812813 0.003700 \\
0.813814 0.003200 \\
0.814815 0.003200 \\
0.815816 0.002700 \\
0.816817 0.002600 \\
0.817818 0.002600 \\
0.818819 0.002600 \\
0.819820 0.002400 \\
0.820821 0.002200 \\
0.821822 0.002100 \\
0.822823 0.001900 \\
0.823824 0.001700 \\
0.824825 0.001300 \\
0.825826 0.001200 \\
0.826827 0.001100 \\
0.827828 0.001100 \\
0.828829 0.001000 \\
0.829830 0.000900 \\
0.830831 0.000800 \\
0.831832 0.000800 \\
0.832833 0.000700 \\
0.833834 0.000600 \\
0.834835 0.000600 \\
0.835836 0.000400 \\
0.836837 0.000400 \\
0.837838 0.000400 \\
0.838839 0.000400 \\
0.839840 0.000400 \\
0.840841 0.000400 \\
0.841842 0.000400 \\
0.842843 0.000400 \\
0.843844 0.000400 \\
0.844845 0.000400 \\
0.845846 0.000300 \\
0.846847 0.000300 \\
0.847848 0.000200 \\
0.848849 0.000200 \\
0.849850 0.000200 \\
0.850851 0.000200 \\
0.851852 0.000200 \\
0.852853 0.000200 \\
0.853854 0.000200 \\
0.854855 0.000200 \\
0.855856 0.000200 \\
0.856857 0.000200 \\
0.857858 0.000200 \\
0.858859 0.000200 \\
0.859860 0.000200 \\
0.860861 0.000200 \\
0.861862 0.000200 \\
0.862863 0.000200 \\
0.863864 0.000200 \\
0.864865 0.000200 \\
0.865866 0.000200 \\
0.866867 0.000200 \\
0.867868 0.000200 \\
0.868869 0.000200 \\
0.869870 0.000100 \\
0.870871 0.000100 \\
0.871872 0.000100 \\
0.872873 0.000100 \\
0.873874 0.000100 \\
0.874875 0.000100 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=yellow, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 0.999900 \\
0.380380 0.999900 \\
0.381381 0.999900 \\
0.382382 0.999900 \\
0.383383 0.999900 \\
0.384384 0.999900 \\
0.385385 0.999900 \\
0.386386 0.999800 \\
0.387387 0.999800 \\
0.388388 0.999800 \\
0.389389 0.999800 \\
0.390390 0.999800 \\
0.391391 0.999800 \\
0.392392 0.999700 \\
0.393393 0.999700 \\
0.394394 0.999700 \\
0.395395 0.999700 \\
0.396396 0.999700 \\
0.397397 0.999700 \\
0.398398 0.999500 \\
0.399399 0.999500 \\
0.400400 0.999500 \\
0.401401 0.999500 \\
0.402402 0.999500 \\
0.403403 0.999400 \\
0.404404 0.999400 \\
0.405405 0.999400 \\
0.406406 0.999300 \\
0.407407 0.999300 \\
0.408408 0.999200 \\
0.409409 0.999000 \\
0.410410 0.999000 \\
0.411411 0.999000 \\
0.412412 0.999000 \\
0.413413 0.999000 \\
0.414414 0.998900 \\
0.415415 0.998800 \\
0.416416 0.998700 \\
0.417417 0.998700 \\
0.418418 0.998700 \\
0.419419 0.998700 \\
0.420420 0.998600 \\
0.421421 0.998500 \\
0.422422 0.998300 \\
0.423423 0.998300 \\
0.424424 0.998200 \\
0.425425 0.998100 \\
0.426426 0.998000 \\
0.427427 0.997900 \\
0.428428 0.997900 \\
0.429429 0.997800 \\
0.430430 0.997800 \\
0.431431 0.997600 \\
0.432432 0.997600 \\
0.433433 0.997600 \\
0.434434 0.997400 \\
0.435435 0.997400 \\
0.436436 0.997400 \\
0.437437 0.997400 \\
0.438438 0.997300 \\
0.439439 0.997200 \\
0.440440 0.997100 \\
0.441441 0.997000 \\
0.442442 0.996700 \\
0.443443 0.996700 \\
0.444444 0.996600 \\
0.445445 0.996500 \\
0.446446 0.996300 \\
0.447447 0.996200 \\
0.448448 0.996100 \\
0.449449 0.995900 \\
0.450450 0.995800 \\
0.451451 0.995800 \\
0.452452 0.995600 \\
0.453453 0.995400 \\
0.454454 0.995400 \\
0.455455 0.995200 \\
0.456456 0.995200 \\
0.457457 0.994900 \\
0.458458 0.994600 \\
0.459459 0.994500 \\
0.460460 0.994400 \\
0.461461 0.994300 \\
0.462462 0.994100 \\
0.463463 0.994000 \\
0.464464 0.993800 \\
0.465465 0.993800 \\
0.466466 0.993300 \\
0.467467 0.993300 \\
0.468468 0.993100 \\
0.469469 0.993100 \\
0.470470 0.992700 \\
0.471471 0.992500 \\
0.472472 0.992100 \\
0.473473 0.991700 \\
0.474474 0.991500 \\
0.475475 0.991300 \\
0.476476 0.990400 \\
0.477477 0.990100 \\
0.478478 0.990000 \\
0.479479 0.989500 \\
0.480480 0.989000 \\
0.481481 0.988700 \\
0.482482 0.988600 \\
0.483483 0.988200 \\
0.484484 0.987900 \\
0.485485 0.987100 \\
0.486486 0.986400 \\
0.487487 0.985800 \\
0.488488 0.985300 \\
0.489489 0.984900 \\
0.490490 0.984200 \\
0.491491 0.983400 \\
0.492492 0.983000 \\
0.493493 0.982500 \\
0.494494 0.981700 \\
0.495495 0.981100 \\
0.496496 0.980300 \\
0.497497 0.979500 \\
0.498498 0.978800 \\
0.499499 0.978500 \\
0.500501 0.977600 \\
0.501502 0.976500 \\
0.502503 0.976100 \\
0.503504 0.975100 \\
0.504505 0.974200 \\
0.505506 0.973700 \\
0.506507 0.972700 \\
0.507508 0.972000 \\
0.508509 0.971400 \\
0.509510 0.970900 \\
0.510511 0.969600 \\
0.511512 0.968500 \\
0.512513 0.967200 \\
0.513514 0.966600 \\
0.514515 0.965500 \\
0.515516 0.964400 \\
0.516517 0.963300 \\
0.517518 0.962100 \\
0.518519 0.960800 \\
0.519520 0.959600 \\
0.520521 0.958900 \\
0.521522 0.957600 \\
0.522523 0.956400 \\
0.523524 0.955800 \\
0.524525 0.954300 \\
0.525526 0.953200 \\
0.526527 0.951400 \\
0.527528 0.949900 \\
0.528529 0.948200 \\
0.529530 0.946800 \\
0.530531 0.944800 \\
0.531532 0.942800 \\
0.532533 0.941000 \\
0.533534 0.940000 \\
0.534535 0.937500 \\
0.535536 0.936200 \\
0.536537 0.934600 \\
0.537538 0.933300 \\
0.538539 0.930800 \\
0.539540 0.928700 \\
0.540541 0.926800 \\
0.541542 0.924700 \\
0.542543 0.922500 \\
0.543544 0.920900 \\
0.544545 0.918600 \\
0.545546 0.916200 \\
0.546547 0.914600 \\
0.547548 0.912000 \\
0.548549 0.909000 \\
0.549550 0.906200 \\
0.550551 0.904500 \\
0.551552 0.902400 \\
0.552553 0.899700 \\
0.553554 0.897700 \\
0.554555 0.895800 \\
0.555556 0.893500 \\
0.556557 0.890700 \\
0.557558 0.886900 \\
0.558559 0.884100 \\
0.559560 0.880900 \\
0.560561 0.878800 \\
0.561562 0.876000 \\
0.562563 0.874000 \\
0.563564 0.870800 \\
0.564565 0.867300 \\
0.565566 0.863600 \\
0.566567 0.859500 \\
0.567568 0.856500 \\
0.568569 0.851800 \\
0.569570 0.848600 \\
0.570571 0.845700 \\
0.571572 0.842700 \\
0.572573 0.839300 \\
0.573574 0.836300 \\
0.574575 0.834100 \\
0.575576 0.831500 \\
0.576577 0.827600 \\
0.577578 0.824400 \\
0.578579 0.821400 \\
0.579580 0.817400 \\
0.580581 0.815200 \\
0.581582 0.812200 \\
0.582583 0.807800 \\
0.583584 0.803300 \\
0.584585 0.798600 \\
0.585586 0.793900 \\
0.586587 0.789100 \\
0.587588 0.785500 \\
0.588589 0.780600 \\
0.589590 0.776800 \\
0.590591 0.772400 \\
0.591592 0.768300 \\
0.592593 0.763100 \\
0.593594 0.758400 \\
0.594595 0.753800 \\
0.595596 0.749800 \\
0.596597 0.743900 \\
0.597598 0.738700 \\
0.598599 0.733700 \\
0.599600 0.728600 \\
0.600601 0.723300 \\
0.601602 0.717900 \\
0.602603 0.712300 \\
0.603604 0.706500 \\
0.604605 0.700700 \\
0.605606 0.697100 \\
0.606607 0.690400 \\
0.607608 0.683400 \\
0.608609 0.677600 \\
0.609610 0.672300 \\
0.610611 0.667600 \\
0.611612 0.663000 \\
0.612613 0.658500 \\
0.613614 0.651600 \\
0.614615 0.645900 \\
0.615616 0.640900 \\
0.616617 0.635900 \\
0.617618 0.630100 \\
0.618619 0.623900 \\
0.619620 0.617500 \\
0.620621 0.610700 \\
0.621622 0.605500 \\
0.622623 0.598300 \\
0.623624 0.592000 \\
0.624625 0.586100 \\
0.625626 0.581400 \\
0.626627 0.576100 \\
0.627628 0.570000 \\
0.628629 0.564600 \\
0.629630 0.558100 \\
0.630631 0.551600 \\
0.631632 0.544100 \\
0.632633 0.539000 \\
0.633634 0.532400 \\
0.634635 0.527300 \\
0.635636 0.519000 \\
0.636637 0.513800 \\
0.637638 0.506800 \\
0.638639 0.500300 \\
0.639640 0.494700 \\
0.640641 0.487900 \\
0.641642 0.482400 \\
0.642643 0.474500 \\
0.643644 0.466500 \\
0.644645 0.460700 \\
0.645646 0.452800 \\
0.646647 0.447300 \\
0.647648 0.440200 \\
0.648649 0.434500 \\
0.649650 0.427400 \\
0.650651 0.419400 \\
0.651652 0.413000 \\
0.652653 0.408000 \\
0.653654 0.403700 \\
0.654655 0.396700 \\
0.655656 0.389500 \\
0.656657 0.384700 \\
0.657658 0.378500 \\
0.658659 0.372000 \\
0.659660 0.366800 \\
0.660661 0.359700 \\
0.661662 0.352600 \\
0.662663 0.345400 \\
0.663664 0.340200 \\
0.664665 0.333700 \\
0.665666 0.327500 \\
0.666667 0.320900 \\
0.667668 0.314000 \\
0.668669 0.307300 \\
0.669670 0.300800 \\
0.670671 0.295800 \\
0.671672 0.289800 \\
0.672673 0.284100 \\
0.673674 0.278500 \\
0.674675 0.272800 \\
0.675676 0.267600 \\
0.676677 0.262500 \\
0.677678 0.256500 \\
0.678679 0.251500 \\
0.679680 0.246000 \\
0.680681 0.240400 \\
0.681682 0.234300 \\
0.682683 0.228600 \\
0.683684 0.224000 \\
0.684685 0.218500 \\
0.685686 0.213200 \\
0.686687 0.208100 \\
0.687688 0.203300 \\
0.688689 0.198400 \\
0.689690 0.193700 \\
0.690691 0.190000 \\
0.691692 0.185900 \\
0.692693 0.180700 \\
0.693694 0.175800 \\
0.694695 0.171000 \\
0.695696 0.167000 \\
0.696697 0.163000 \\
0.697698 0.158600 \\
0.698699 0.152500 \\
0.699700 0.149000 \\
0.700701 0.144200 \\
0.701702 0.140000 \\
0.702703 0.136500 \\
0.703704 0.133100 \\
0.704705 0.128100 \\
0.705706 0.124800 \\
0.706707 0.121300 \\
0.707708 0.118200 \\
0.708709 0.113100 \\
0.709710 0.109600 \\
0.710711 0.106000 \\
0.711712 0.102600 \\
0.712713 0.099700 \\
0.713714 0.097200 \\
0.714715 0.093300 \\
0.715716 0.090400 \\
0.716717 0.088300 \\
0.717718 0.085700 \\
0.718719 0.082600 \\
0.719720 0.079100 \\
0.720721 0.076800 \\
0.721722 0.074300 \\
0.722723 0.072200 \\
0.723724 0.070300 \\
0.724725 0.068500 \\
0.725726 0.066900 \\
0.726727 0.064500 \\
0.727728 0.062100 \\
0.728729 0.059500 \\
0.729730 0.057500 \\
0.730731 0.055400 \\
0.731732 0.052200 \\
0.732733 0.050500 \\
0.733734 0.048300 \\
0.734735 0.046300 \\
0.735736 0.044400 \\
0.736737 0.043000 \\
0.737738 0.041600 \\
0.738739 0.039200 \\
0.739740 0.037800 \\
0.740741 0.036200 \\
0.741742 0.034400 \\
0.742743 0.032900 \\
0.743744 0.032000 \\
0.744745 0.030700 \\
0.745746 0.029400 \\
0.746747 0.028000 \\
0.747748 0.026900 \\
0.748749 0.026100 \\
0.749750 0.025100 \\
0.750751 0.024200 \\
0.751752 0.022900 \\
0.752753 0.021700 \\
0.753754 0.020500 \\
0.754755 0.019700 \\
0.755756 0.018800 \\
0.756757 0.017600 \\
0.757758 0.016400 \\
0.758759 0.016000 \\
0.759760 0.014900 \\
0.760761 0.014000 \\
0.761762 0.013400 \\
0.762763 0.012900 \\
0.763764 0.012200 \\
0.764765 0.011700 \\
0.765766 0.011100 \\
0.766767 0.010000 \\
0.767768 0.009500 \\
0.768769 0.009100 \\
0.769770 0.008800 \\
0.770771 0.008600 \\
0.771772 0.008200 \\
0.772773 0.007500 \\
0.773774 0.007200 \\
0.774775 0.006800 \\
0.775776 0.006800 \\
0.776777 0.006300 \\
0.777778 0.005900 \\
0.778779 0.005800 \\
0.779780 0.005600 \\
0.780781 0.005100 \\
0.781782 0.005000 \\
0.782783 0.004800 \\
0.783784 0.004300 \\
0.784785 0.004000 \\
0.785786 0.003700 \\
0.786787 0.003400 \\
0.787788 0.003200 \\
0.788789 0.002900 \\
0.789790 0.002600 \\
0.790791 0.002300 \\
0.791792 0.002300 \\
0.792793 0.002000 \\
0.793794 0.001800 \\
0.794795 0.001700 \\
0.795796 0.001700 \\
0.796797 0.001600 \\
0.797798 0.001600 \\
0.798799 0.001400 \\
0.799800 0.001400 \\
0.800801 0.001300 \\
0.801802 0.001300 \\
0.802803 0.001100 \\
0.803804 0.000900 \\
0.804805 0.000900 \\
0.805806 0.000800 \\
0.806807 0.000800 \\
0.807808 0.000800 \\
0.808809 0.000800 \\
0.809810 0.000700 \\
0.810811 0.000600 \\
0.811812 0.000600 \\
0.812813 0.000500 \\
0.813814 0.000400 \\
0.814815 0.000400 \\
0.815816 0.000400 \\
0.816817 0.000400 \\
0.817818 0.000400 \\
0.818819 0.000400 \\
0.819820 0.000400 \\
0.820821 0.000200 \\
0.821822 0.000200 \\
0.822823 0.000200 \\
0.823824 0.000200 \\
0.824825 0.000200 \\
0.825826 0.000200 \\
0.826827 0.000200 \\
0.827828 0.000200 \\
0.828829 0.000200 \\
0.829830 0.000200 \\
0.830831 0.000200 \\
0.831832 0.000200 \\
0.832833 0.000200 \\
0.833834 0.000200 \\
0.834835 0.000200 \\
0.835836 0.000200 \\
0.836837 0.000200 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=yellow, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 0.999900 \\
0.437437 0.999900 \\
0.438438 0.999800 \\
0.439439 0.999800 \\
0.440440 0.999800 \\
0.441441 0.999800 \\
0.442442 0.999700 \\
0.443443 0.999600 \\
0.444444 0.999500 \\
0.445445 0.999500 \\
0.446446 0.999400 \\
0.447447 0.999400 \\
0.448448 0.999400 \\
0.449449 0.999400 \\
0.450450 0.999400 \\
0.451451 0.999300 \\
0.452452 0.999300 \\
0.453453 0.999300 \\
0.454454 0.999300 \\
0.455455 0.999300 \\
0.456456 0.999300 \\
0.457457 0.999300 \\
0.458458 0.999200 \\
0.459459 0.999200 \\
0.460460 0.999200 \\
0.461461 0.999100 \\
0.462462 0.998900 \\
0.463463 0.998800 \\
0.464464 0.998800 \\
0.465465 0.998700 \\
0.466466 0.998700 \\
0.467467 0.998600 \\
0.468468 0.998600 \\
0.469469 0.998600 \\
0.470470 0.998600 \\
0.471471 0.998500 \\
0.472472 0.998500 \\
0.473473 0.998500 \\
0.474474 0.998300 \\
0.475475 0.998300 \\
0.476476 0.998200 \\
0.477477 0.997900 \\
0.478478 0.997700 \\
0.479479 0.997700 \\
0.480480 0.997500 \\
0.481481 0.997400 \\
0.482482 0.997100 \\
0.483483 0.997100 \\
0.484484 0.997000 \\
0.485485 0.996900 \\
0.486486 0.996600 \\
0.487487 0.996400 \\
0.488488 0.996200 \\
0.489489 0.995900 \\
0.490490 0.995700 \\
0.491491 0.995500 \\
0.492492 0.995400 \\
0.493493 0.995300 \\
0.494494 0.995200 \\
0.495495 0.994600 \\
0.496496 0.994200 \\
0.497497 0.993500 \\
0.498498 0.993200 \\
0.499499 0.993200 \\
0.500501 0.993200 \\
0.501502 0.992700 \\
0.502503 0.992200 \\
0.503504 0.991700 \\
0.504505 0.990800 \\
0.505506 0.990100 \\
0.506507 0.989500 \\
0.507508 0.989100 \\
0.508509 0.988700 \\
0.509510 0.987900 \\
0.510511 0.987600 \\
0.511512 0.987100 \\
0.512513 0.986800 \\
0.513514 0.986000 \\
0.514515 0.985300 \\
0.515516 0.984800 \\
0.516517 0.983900 \\
0.517518 0.983400 \\
0.518519 0.983100 \\
0.519520 0.982500 \\
0.520521 0.981900 \\
0.521522 0.980400 \\
0.522523 0.979700 \\
0.523524 0.979000 \\
0.524525 0.978300 \\
0.525526 0.976700 \\
0.526527 0.975600 \\
0.527528 0.974800 \\
0.528529 0.973300 \\
0.529530 0.972800 \\
0.530531 0.972400 \\
0.531532 0.971300 \\
0.532533 0.970000 \\
0.533534 0.969000 \\
0.534535 0.967700 \\
0.535536 0.966000 \\
0.536537 0.964500 \\
0.537538 0.963200 \\
0.538539 0.961800 \\
0.539540 0.959800 \\
0.540541 0.957900 \\
0.541542 0.956800 \\
0.542543 0.955000 \\
0.543544 0.953400 \\
0.544545 0.950800 \\
0.545546 0.949200 \\
0.546547 0.947500 \\
0.547548 0.945700 \\
0.548549 0.944500 \\
0.549550 0.942100 \\
0.550551 0.940200 \\
0.551552 0.938100 \\
0.552553 0.936100 \\
0.553554 0.932900 \\
0.554555 0.930300 \\
0.555556 0.927600 \\
0.556557 0.924900 \\
0.557558 0.922100 \\
0.558559 0.919200 \\
0.559560 0.916300 \\
0.560561 0.913900 \\
0.561562 0.911800 \\
0.562563 0.908900 \\
0.563564 0.906300 \\
0.564565 0.903400 \\
0.565566 0.900500 \\
0.566567 0.898000 \\
0.567568 0.894100 \\
0.568569 0.891000 \\
0.569570 0.887400 \\
0.570571 0.884800 \\
0.571572 0.880900 \\
0.572573 0.877400 \\
0.573574 0.874600 \\
0.574575 0.869700 \\
0.575576 0.866000 \\
0.576577 0.862100 \\
0.577578 0.857400 \\
0.578579 0.853600 \\
0.579580 0.850200 \\
0.580581 0.846200 \\
0.581582 0.842100 \\
0.582583 0.836800 \\
0.583584 0.833200 \\
0.584585 0.829000 \\
0.585586 0.824700 \\
0.586587 0.820300 \\
0.587588 0.816700 \\
0.588589 0.811900 \\
0.589590 0.807300 \\
0.590591 0.802200 \\
0.591592 0.798300 \\
0.592593 0.793800 \\
0.593594 0.787800 \\
0.594595 0.781100 \\
0.595596 0.775000 \\
0.596597 0.768900 \\
0.597598 0.764900 \\
0.598599 0.758300 \\
0.599600 0.751600 \\
0.600601 0.747400 \\
0.601602 0.740900 \\
0.602603 0.735300 \\
0.603604 0.729200 \\
0.604605 0.723300 \\
0.605606 0.717400 \\
0.606607 0.712100 \\
0.607608 0.706000 \\
0.608609 0.700500 \\
0.609610 0.694700 \\
0.610611 0.687900 \\
0.611612 0.682100 \\
0.612613 0.674000 \\
0.613614 0.665800 \\
0.614615 0.658200 \\
0.615616 0.652100 \\
0.616617 0.644300 \\
0.617618 0.638600 \\
0.618619 0.631700 \\
0.619620 0.624400 \\
0.620621 0.617500 \\
0.621622 0.611100 \\
0.622623 0.603900 \\
0.623624 0.596000 \\
0.624625 0.588000 \\
0.625626 0.580100 \\
0.626627 0.570600 \\
0.627628 0.561600 \\
0.628629 0.555000 \\
0.629630 0.547600 \\
0.630631 0.540800 \\
0.631632 0.532900 \\
0.632633 0.527300 \\
0.633634 0.519200 \\
0.634635 0.510500 \\
0.635636 0.504000 \\
0.636637 0.496000 \\
0.637638 0.489000 \\
0.638639 0.481400 \\
0.639640 0.473500 \\
0.640641 0.465500 \\
0.641642 0.457200 \\
0.642643 0.450000 \\
0.643644 0.441800 \\
0.644645 0.434700 \\
0.645646 0.427700 \\
0.646647 0.420700 \\
0.647648 0.413300 \\
0.648649 0.405500 \\
0.649650 0.399100 \\
0.650651 0.392000 \\
0.651652 0.384300 \\
0.652653 0.377700 \\
0.653654 0.371100 \\
0.654655 0.363800 \\
0.655656 0.355700 \\
0.656657 0.348300 \\
0.657658 0.339300 \\
0.658659 0.332000 \\
0.659660 0.325600 \\
0.660661 0.318900 \\
0.661662 0.311600 \\
0.662663 0.303000 \\
0.663664 0.296100 \\
0.664665 0.290500 \\
0.665666 0.283700 \\
0.666667 0.277500 \\
0.667668 0.271500 \\
0.668669 0.266000 \\
0.669670 0.259800 \\
0.670671 0.252300 \\
0.671672 0.245900 \\
0.672673 0.239700 \\
0.673674 0.231800 \\
0.674675 0.226600 \\
0.675676 0.219900 \\
0.676677 0.212900 \\
0.677678 0.206500 \\
0.678679 0.201600 \\
0.679680 0.196800 \\
0.680681 0.190600 \\
0.681682 0.184500 \\
0.682683 0.179800 \\
0.683684 0.174700 \\
0.684685 0.169000 \\
0.685686 0.163200 \\
0.686687 0.157800 \\
0.687688 0.153700 \\
0.688689 0.148900 \\
0.689690 0.144500 \\
0.690691 0.138800 \\
0.691692 0.133400 \\
0.692693 0.127500 \\
0.693694 0.122100 \\
0.694695 0.117900 \\
0.695696 0.114800 \\
0.696697 0.111300 \\
0.697698 0.107100 \\
0.698699 0.103500 \\
0.699700 0.100400 \\
0.700701 0.095800 \\
0.701702 0.091600 \\
0.702703 0.089400 \\
0.703704 0.085800 \\
0.704705 0.082600 \\
0.705706 0.079700 \\
0.706707 0.077000 \\
0.707708 0.074100 \\
0.708709 0.070800 \\
0.709710 0.067800 \\
0.710711 0.064900 \\
0.711712 0.061900 \\
0.712713 0.059500 \\
0.713714 0.057500 \\
0.714715 0.054300 \\
0.715716 0.052000 \\
0.716717 0.050200 \\
0.717718 0.047300 \\
0.718719 0.044600 \\
0.719720 0.043300 \\
0.720721 0.040600 \\
0.721722 0.038200 \\
0.722723 0.036300 \\
0.723724 0.034800 \\
0.724725 0.032700 \\
0.725726 0.030600 \\
0.726727 0.029600 \\
0.727728 0.027600 \\
0.728729 0.026600 \\
0.729730 0.024700 \\
0.730731 0.023400 \\
0.731732 0.022500 \\
0.732733 0.021400 \\
0.733734 0.020300 \\
0.734735 0.019400 \\
0.735736 0.018700 \\
0.736737 0.017400 \\
0.737738 0.016500 \\
0.738739 0.015700 \\
0.739740 0.014500 \\
0.740741 0.013900 \\
0.741742 0.013600 \\
0.742743 0.012600 \\
0.743744 0.012100 \\
0.744745 0.011400 \\
0.745746 0.011000 \\
0.746747 0.010200 \\
0.747748 0.009800 \\
0.748749 0.009200 \\
0.749750 0.008900 \\
0.750751 0.008400 \\
0.751752 0.007900 \\
0.752753 0.007400 \\
0.753754 0.006900 \\
0.754755 0.005600 \\
0.755756 0.005400 \\
0.756757 0.005000 \\
0.757758 0.004800 \\
0.758759 0.004400 \\
0.759760 0.004200 \\
0.760761 0.003700 \\
0.761762 0.003500 \\
0.762763 0.003400 \\
0.763764 0.003000 \\
0.764765 0.002900 \\
0.765766 0.002700 \\
0.766767 0.002600 \\
0.767768 0.002400 \\
0.768769 0.002100 \\
0.769770 0.002000 \\
0.770771 0.001700 \\
0.771772 0.001600 \\
0.772773 0.001600 \\
0.773774 0.001500 \\
0.774775 0.001400 \\
0.775776 0.001400 \\
0.776777 0.001200 \\
0.777778 0.001200 \\
0.778779 0.001100 \\
0.779780 0.001100 \\
0.780781 0.001000 \\
0.781782 0.001000 \\
0.782783 0.000900 \\
0.783784 0.000900 \\
0.784785 0.000800 \\
0.785786 0.000600 \\
0.786787 0.000400 \\
0.787788 0.000400 \\
0.788789 0.000300 \\
0.789790 0.000200 \\
0.790791 0.000200 \\
0.791792 0.000100 \\
0.792793 0.000100 \\
0.793794 0.000100 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=green, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 0.999900 \\
0.445445 0.999900 \\
0.446446 0.999900 \\
0.447447 0.999900 \\
0.448448 0.999900 \\
0.449449 0.999900 \\
0.450450 0.999900 \\
0.451451 0.999900 \\
0.452452 0.999900 \\
0.453453 0.999900 \\
0.454454 0.999900 \\
0.455455 0.999900 \\
0.456456 0.999900 \\
0.457457 0.999900 \\
0.458458 0.999900 \\
0.459459 0.999900 \\
0.460460 0.999900 \\
0.461461 0.999900 \\
0.462462 0.999900 \\
0.463463 0.999900 \\
0.464464 0.999900 \\
0.465465 0.999900 \\
0.466466 0.999900 \\
0.467467 0.999900 \\
0.468468 0.999900 \\
0.469469 0.999900 \\
0.470470 0.999900 \\
0.471471 0.999900 \\
0.472472 0.999900 \\
0.473473 0.999800 \\
0.474474 0.999800 \\
0.475475 0.999800 \\
0.476476 0.999800 \\
0.477477 0.999700 \\
0.478478 0.999700 \\
0.479479 0.999500 \\
0.480480 0.999400 \\
0.481481 0.999300 \\
0.482482 0.999200 \\
0.483483 0.999200 \\
0.484484 0.999100 \\
0.485485 0.999100 \\
0.486486 0.999100 \\
0.487487 0.999100 \\
0.488488 0.999100 \\
0.489489 0.999100 \\
0.490490 0.999000 \\
0.491491 0.999000 \\
0.492492 0.999000 \\
0.493493 0.998900 \\
0.494494 0.998900 \\
0.495495 0.998900 \\
0.496496 0.998900 \\
0.497497 0.998900 \\
0.498498 0.998900 \\
0.499499 0.998800 \\
0.500501 0.998500 \\
0.501502 0.998500 \\
0.502503 0.998400 \\
0.503504 0.998200 \\
0.504505 0.998200 \\
0.505506 0.997900 \\
0.506507 0.997900 \\
0.507508 0.997900 \\
0.508509 0.997300 \\
0.509510 0.997000 \\
0.510511 0.997000 \\
0.511512 0.996900 \\
0.512513 0.996900 \\
0.513514 0.996700 \\
0.514515 0.996400 \\
0.515516 0.995700 \\
0.516517 0.995500 \\
0.517518 0.995300 \\
0.518519 0.994900 \\
0.519520 0.994600 \\
0.520521 0.994500 \\
0.521522 0.994000 \\
0.522523 0.993700 \\
0.523524 0.993500 \\
0.524525 0.993100 \\
0.525526 0.992500 \\
0.526527 0.991600 \\
0.527528 0.990600 \\
0.528529 0.990300 \\
0.529530 0.989700 \\
0.530531 0.989200 \\
0.531532 0.988900 \\
0.532533 0.988400 \\
0.533534 0.987500 \\
0.534535 0.986500 \\
0.535536 0.985700 \\
0.536537 0.984900 \\
0.537538 0.984200 \\
0.538539 0.983000 \\
0.539540 0.981900 \\
0.540541 0.981100 \\
0.541542 0.979900 \\
0.542543 0.979100 \\
0.543544 0.977500 \\
0.544545 0.976100 \\
0.545546 0.975100 \\
0.546547 0.973900 \\
0.547548 0.972600 \\
0.548549 0.971400 \\
0.549550 0.969900 \\
0.550551 0.968700 \\
0.551552 0.967300 \\
0.552553 0.965800 \\
0.553554 0.963800 \\
0.554555 0.962400 \\
0.555556 0.960400 \\
0.556557 0.957700 \\
0.557558 0.956200 \\
0.558559 0.954500 \\
0.559560 0.952500 \\
0.560561 0.950900 \\
0.561562 0.948900 \\
0.562563 0.946800 \\
0.563564 0.944700 \\
0.564565 0.942300 \\
0.565566 0.940700 \\
0.566567 0.937800 \\
0.567568 0.935000 \\
0.568569 0.931500 \\
0.569570 0.928500 \\
0.570571 0.926000 \\
0.571572 0.923100 \\
0.572573 0.921300 \\
0.573574 0.918600 \\
0.574575 0.915800 \\
0.575576 0.913000 \\
0.576577 0.909400 \\
0.577578 0.906300 \\
0.578579 0.902700 \\
0.579580 0.899300 \\
0.580581 0.895500 \\
0.581582 0.892000 \\
0.582583 0.888200 \\
0.583584 0.883900 \\
0.584585 0.879100 \\
0.585586 0.873500 \\
0.586587 0.869100 \\
0.587588 0.862800 \\
0.588589 0.857300 \\
0.589590 0.852500 \\
0.590591 0.846100 \\
0.591592 0.841500 \\
0.592593 0.835900 \\
0.593594 0.829300 \\
0.594595 0.822800 \\
0.595596 0.817100 \\
0.596597 0.810700 \\
0.597598 0.805000 \\
0.598599 0.799400 \\
0.599600 0.793000 \\
0.600601 0.787600 \\
0.601602 0.780700 \\
0.602603 0.773900 \\
0.603604 0.766500 \\
0.604605 0.760500 \\
0.605606 0.753600 \\
0.606607 0.746500 \\
0.607608 0.737200 \\
0.608609 0.728200 \\
0.609610 0.720900 \\
0.610611 0.712700 \\
0.611612 0.704400 \\
0.612613 0.695800 \\
0.613614 0.687600 \\
0.614615 0.678900 \\
0.615616 0.670200 \\
0.616617 0.662400 \\
0.617618 0.652700 \\
0.618619 0.644500 \\
0.619620 0.636300 \\
0.620621 0.628500 \\
0.621622 0.620100 \\
0.622623 0.610500 \\
0.623624 0.600800 \\
0.624625 0.593600 \\
0.625626 0.584600 \\
0.626627 0.573100 \\
0.627628 0.565100 \\
0.628629 0.555200 \\
0.629630 0.545400 \\
0.630631 0.537600 \\
0.631632 0.527400 \\
0.632633 0.517400 \\
0.633634 0.508000 \\
0.634635 0.501200 \\
0.635636 0.491300 \\
0.636637 0.483300 \\
0.637638 0.472800 \\
0.638639 0.464400 \\
0.639640 0.454800 \\
0.640641 0.445500 \\
0.641642 0.436200 \\
0.642643 0.426700 \\
0.643644 0.416700 \\
0.644645 0.408400 \\
0.645646 0.400100 \\
0.646647 0.389300 \\
0.647648 0.381200 \\
0.648649 0.373200 \\
0.649650 0.364100 \\
0.650651 0.355800 \\
0.651652 0.348300 \\
0.652653 0.341100 \\
0.653654 0.333300 \\
0.654655 0.324800 \\
0.655656 0.317300 \\
0.656657 0.306700 \\
0.657658 0.299600 \\
0.658659 0.291700 \\
0.659660 0.283500 \\
0.660661 0.276000 \\
0.661662 0.266600 \\
0.662663 0.257700 \\
0.663664 0.249300 \\
0.664665 0.240700 \\
0.665666 0.231100 \\
0.666667 0.223700 \\
0.667668 0.216300 \\
0.668669 0.207900 \\
0.669670 0.201200 \\
0.670671 0.195300 \\
0.671672 0.189500 \\
0.672673 0.183000 \\
0.673674 0.177500 \\
0.674675 0.171000 \\
0.675676 0.163200 \\
0.676677 0.157100 \\
0.677678 0.152500 \\
0.678679 0.146600 \\
0.679680 0.140100 \\
0.680681 0.134400 \\
0.681682 0.128900 \\
0.682683 0.122700 \\
0.683684 0.117700 \\
0.684685 0.112400 \\
0.685686 0.107400 \\
0.686687 0.102200 \\
0.687688 0.097700 \\
0.688689 0.094300 \\
0.689690 0.089600 \\
0.690691 0.084200 \\
0.691692 0.080400 \\
0.692693 0.076600 \\
0.693694 0.072000 \\
0.694695 0.069200 \\
0.695696 0.064600 \\
0.696697 0.060700 \\
0.697698 0.057800 \\
0.698699 0.054900 \\
0.699700 0.052100 \\
0.700701 0.050100 \\
0.701702 0.047200 \\
0.702703 0.044500 \\
0.703704 0.042500 \\
0.704705 0.041300 \\
0.705706 0.039100 \\
0.706707 0.036800 \\
0.707708 0.034900 \\
0.708709 0.033000 \\
0.709710 0.032000 \\
0.710711 0.030600 \\
0.711712 0.028400 \\
0.712713 0.026100 \\
0.713714 0.024300 \\
0.714715 0.022900 \\
0.715716 0.021700 \\
0.716717 0.020000 \\
0.717718 0.019300 \\
0.718719 0.017700 \\
0.719720 0.016100 \\
0.720721 0.015100 \\
0.721722 0.014800 \\
0.722723 0.014300 \\
0.723724 0.012800 \\
0.724725 0.011800 \\
0.725726 0.011200 \\
0.726727 0.010600 \\
0.727728 0.009800 \\
0.728729 0.009500 \\
0.729730 0.008700 \\
0.730731 0.007900 \\
0.731732 0.007500 \\
0.732733 0.007000 \\
0.733734 0.006300 \\
0.734735 0.005700 \\
0.735736 0.005300 \\
0.736737 0.004400 \\
0.737738 0.004200 \\
0.738739 0.003700 \\
0.739740 0.003600 \\
0.740741 0.003400 \\
0.741742 0.003200 \\
0.742743 0.002800 \\
0.743744 0.002400 \\
0.744745 0.002400 \\
0.745746 0.002300 \\
0.746747 0.002200 \\
0.747748 0.001800 \\
0.748749 0.001500 \\
0.749750 0.001300 \\
0.750751 0.001300 \\
0.751752 0.001300 \\
0.752753 0.001300 \\
0.753754 0.001200 \\
0.754755 0.001000 \\
0.755756 0.001000 \\
0.756757 0.000800 \\
0.757758 0.000600 \\
0.758759 0.000600 \\
0.759760 0.000400 \\
0.760761 0.000300 \\
0.761762 0.000300 \\
0.762763 0.000300 \\
0.763764 0.000300 \\
0.764765 0.000200 \\
0.765766 0.000200 \\
0.766767 0.000200 \\
0.767768 0.000100 \\
0.768769 0.000100 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=green, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 0.999900 \\
0.481481 0.999900 \\
0.482482 0.999900 \\
0.483483 0.999900 \\
0.484484 0.999900 \\
0.485485 0.999900 \\
0.486486 0.999900 \\
0.487487 0.999900 \\
0.488488 0.999900 \\
0.489489 0.999900 \\
0.490490 0.999900 \\
0.491491 0.999900 \\
0.492492 0.999900 \\
0.493493 0.999900 \\
0.494494 0.999900 \\
0.495495 0.999900 \\
0.496496 0.999900 \\
0.497497 0.999900 \\
0.498498 0.999900 \\
0.499499 0.999800 \\
0.500501 0.999800 \\
0.501502 0.999800 \\
0.502503 0.999800 \\
0.503504 0.999800 \\
0.504505 0.999700 \\
0.505506 0.999600 \\
0.506507 0.999600 \\
0.507508 0.999600 \\
0.508509 0.999600 \\
0.509510 0.999600 \\
0.510511 0.999600 \\
0.511512 0.999500 \\
0.512513 0.999500 \\
0.513514 0.999400 \\
0.514515 0.999300 \\
0.515516 0.999300 \\
0.516517 0.999300 \\
0.517518 0.999200 \\
0.518519 0.999200 \\
0.519520 0.999100 \\
0.520521 0.999100 \\
0.521522 0.999100 \\
0.522523 0.998900 \\
0.523524 0.998800 \\
0.524525 0.998600 \\
0.525526 0.998300 \\
0.526527 0.998100 \\
0.527528 0.998000 \\
0.528529 0.997900 \\
0.529530 0.997800 \\
0.530531 0.997600 \\
0.531532 0.997100 \\
0.532533 0.997000 \\
0.533534 0.996800 \\
0.534535 0.996700 \\
0.535536 0.996700 \\
0.536537 0.996600 \\
0.537538 0.995800 \\
0.538539 0.995800 \\
0.539540 0.995200 \\
0.540541 0.995000 \\
0.541542 0.994000 \\
0.542543 0.993700 \\
0.543544 0.993000 \\
0.544545 0.992400 \\
0.545546 0.991800 \\
0.546547 0.991400 \\
0.547548 0.990900 \\
0.548549 0.990000 \\
0.549550 0.989500 \\
0.550551 0.988900 \\
0.551552 0.988000 \\
0.552553 0.987100 \\
0.553554 0.986100 \\
0.554555 0.985200 \\
0.555556 0.984400 \\
0.556557 0.983600 \\
0.557558 0.982700 \\
0.558559 0.981600 \\
0.559560 0.980900 \\
0.560561 0.979600 \\
0.561562 0.977800 \\
0.562563 0.976500 \\
0.563564 0.975400 \\
0.564565 0.974000 \\
0.565566 0.972500 \\
0.566567 0.970700 \\
0.567568 0.968600 \\
0.568569 0.967000 \\
0.569570 0.964800 \\
0.570571 0.963000 \\
0.571572 0.960500 \\
0.572573 0.958800 \\
0.573574 0.957100 \\
0.574575 0.954300 \\
0.575576 0.950500 \\
0.576577 0.947900 \\
0.577578 0.945000 \\
0.578579 0.941500 \\
0.579580 0.937900 \\
0.580581 0.934600 \\
0.581582 0.931200 \\
0.582583 0.928400 \\
0.583584 0.925200 \\
0.584585 0.920800 \\
0.585586 0.916000 \\
0.586587 0.912100 \\
0.587588 0.908600 \\
0.588589 0.903400 \\
0.589590 0.899000 \\
0.590591 0.893400 \\
0.591592 0.888400 \\
0.592593 0.883000 \\
0.593594 0.877700 \\
0.594595 0.872300 \\
0.595596 0.867000 \\
0.596597 0.861600 \\
0.597598 0.856100 \\
0.598599 0.849500 \\
0.599600 0.843400 \\
0.600601 0.836300 \\
0.601602 0.829500 \\
0.602603 0.822100 \\
0.603604 0.815300 \\
0.604605 0.806900 \\
0.605606 0.798300 \\
0.606607 0.790500 \\
0.607608 0.782800 \\
0.608609 0.774000 \\
0.609610 0.767000 \\
0.610611 0.757800 \\
0.611612 0.750400 \\
0.612613 0.741600 \\
0.613614 0.731600 \\
0.614615 0.722800 \\
0.615616 0.713700 \\
0.616617 0.705100 \\
0.617618 0.695200 \\
0.618619 0.685300 \\
0.619620 0.673600 \\
0.620621 0.663000 \\
0.621622 0.651900 \\
0.622623 0.641900 \\
0.623624 0.629700 \\
0.624625 0.616700 \\
0.625626 0.605600 \\
0.626627 0.595100 \\
0.627628 0.583800 \\
0.628629 0.572800 \\
0.629630 0.560000 \\
0.630631 0.548500 \\
0.631632 0.538000 \\
0.632633 0.527100 \\
0.633634 0.516000 \\
0.634635 0.504500 \\
0.635636 0.491900 \\
0.636637 0.480500 \\
0.637638 0.469300 \\
0.638639 0.459100 \\
0.639640 0.448000 \\
0.640641 0.435600 \\
0.641642 0.422500 \\
0.642643 0.412800 \\
0.643644 0.401600 \\
0.644645 0.390800 \\
0.645646 0.379800 \\
0.646647 0.369300 \\
0.647648 0.360200 \\
0.648649 0.348900 \\
0.649650 0.338400 \\
0.650651 0.326000 \\
0.651652 0.314800 \\
0.652653 0.304700 \\
0.653654 0.293700 \\
0.654655 0.285000 \\
0.655656 0.275200 \\
0.656657 0.266900 \\
0.657658 0.254600 \\
0.658659 0.245200 \\
0.659660 0.236000 \\
0.660661 0.225400 \\
0.661662 0.217600 \\
0.662663 0.208500 \\
0.663664 0.200000 \\
0.664665 0.191300 \\
0.665666 0.182400 \\
0.666667 0.173900 \\
0.667668 0.166500 \\
0.668669 0.159500 \\
0.669670 0.152200 \\
0.670671 0.145500 \\
0.671672 0.137600 \\
0.672673 0.130400 \\
0.673674 0.124000 \\
0.674675 0.118300 \\
0.675676 0.113000 \\
0.676677 0.105500 \\
0.677678 0.100300 \\
0.678679 0.095000 \\
0.679680 0.089700 \\
0.680681 0.085200 \\
0.681682 0.081000 \\
0.682683 0.076900 \\
0.683684 0.071900 \\
0.684685 0.067100 \\
0.685686 0.063300 \\
0.686687 0.059200 \\
0.687688 0.055400 \\
0.688689 0.052000 \\
0.689690 0.049000 \\
0.690691 0.045600 \\
0.691692 0.042000 \\
0.692693 0.039200 \\
0.693694 0.036800 \\
0.694695 0.034300 \\
0.695696 0.031500 \\
0.696697 0.029900 \\
0.697698 0.028500 \\
0.698699 0.026700 \\
0.699700 0.024500 \\
0.700701 0.022300 \\
0.701702 0.021000 \\
0.702703 0.019100 \\
0.703704 0.018000 \\
0.704705 0.016500 \\
0.705706 0.015800 \\
0.706707 0.014400 \\
0.707708 0.013500 \\
0.708709 0.012200 \\
0.709710 0.011300 \\
0.710711 0.010500 \\
0.711712 0.010000 \\
0.712713 0.009400 \\
0.713714 0.008100 \\
0.714715 0.006900 \\
0.715716 0.006600 \\
0.716717 0.006000 \\
0.717718 0.005100 \\
0.718719 0.004800 \\
0.719720 0.004500 \\
0.720721 0.004100 \\
0.721722 0.004000 \\
0.722723 0.003900 \\
0.723724 0.003800 \\
0.724725 0.003600 \\
0.725726 0.003100 \\
0.726727 0.003000 \\
0.727728 0.002900 \\
0.728729 0.002500 \\
0.729730 0.002400 \\
0.730731 0.002000 \\
0.731732 0.001600 \\
0.732733 0.001600 \\
0.733734 0.001600 \\
0.734735 0.001200 \\
0.735736 0.001200 \\
0.736737 0.001100 \\
0.737738 0.000700 \\
0.738739 0.000400 \\
0.739740 0.000400 \\
0.740741 0.000400 \\
0.741742 0.000400 \\
0.742743 0.000400 \\
0.743744 0.000300 \\
0.744745 0.000100 \\
0.745746 0.000100 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=green, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 0.999900 \\
0.523524 0.999900 \\
0.524525 0.999900 \\
0.525526 0.999900 \\
0.526527 0.999900 \\
0.527528 0.999900 \\
0.528529 0.999900 \\
0.529530 0.999900 \\
0.530531 0.999900 \\
0.531532 0.999900 \\
0.532533 0.999900 \\
0.533534 0.999900 \\
0.534535 0.999800 \\
0.535536 0.999700 \\
0.536537 0.999700 \\
0.537538 0.999700 \\
0.538539 0.999700 \\
0.539540 0.999700 \\
0.540541 0.999300 \\
0.541542 0.999200 \\
0.542543 0.999200 \\
0.543544 0.998800 \\
0.544545 0.998700 \\
0.545546 0.998400 \\
0.546547 0.998400 \\
0.547548 0.998300 \\
0.548549 0.998000 \\
0.549550 0.997900 \\
0.550551 0.997700 \\
0.551552 0.997400 \\
0.552553 0.997400 \\
0.553554 0.997100 \\
0.554555 0.996900 \\
0.555556 0.996700 \\
0.556557 0.996200 \\
0.557558 0.995700 \\
0.558559 0.995300 \\
0.559560 0.994700 \\
0.560561 0.994000 \\
0.561562 0.993400 \\
0.562563 0.992900 \\
0.563564 0.992600 \\
0.564565 0.990900 \\
0.565566 0.989600 \\
0.566567 0.989100 \\
0.567568 0.988300 \\
0.568569 0.987800 \\
0.569570 0.986900 \\
0.570571 0.985300 \\
0.571572 0.984200 \\
0.572573 0.982400 \\
0.573574 0.980900 \\
0.574575 0.979400 \\
0.575576 0.977100 \\
0.576577 0.975400 \\
0.577578 0.972700 \\
0.578579 0.969000 \\
0.579580 0.966200 \\
0.580581 0.964300 \\
0.581582 0.961400 \\
0.582583 0.959300 \\
0.583584 0.956400 \\
0.584585 0.953000 \\
0.585586 0.949500 \\
0.586587 0.946300 \\
0.587588 0.942700 \\
0.588589 0.938900 \\
0.589590 0.933300 \\
0.590591 0.929300 \\
0.591592 0.924600 \\
0.592593 0.920600 \\
0.593594 0.916700 \\
0.594595 0.911000 \\
0.595596 0.906000 \\
0.596597 0.900900 \\
0.597598 0.894400 \\
0.598599 0.887500 \\
0.599600 0.881200 \\
0.600601 0.874800 \\
0.601602 0.867600 \\
0.602603 0.861200 \\
0.603604 0.854300 \\
0.604605 0.847600 \\
0.605606 0.839200 \\
0.606607 0.830300 \\
0.607608 0.822500 \\
0.608609 0.814600 \\
0.609610 0.804700 \\
0.610611 0.795300 \\
0.611612 0.785300 \\
0.612613 0.775700 \\
0.613614 0.766500 \\
0.614615 0.757600 \\
0.615616 0.745400 \\
0.616617 0.733900 \\
0.617618 0.723400 \\
0.618619 0.710500 \\
0.619620 0.697900 \\
0.620621 0.686700 \\
0.621622 0.673500 \\
0.622623 0.661200 \\
0.623624 0.648100 \\
0.624625 0.638000 \\
0.625626 0.625100 \\
0.626627 0.613100 \\
0.627628 0.600900 \\
0.628629 0.587500 \\
0.629630 0.574400 \\
0.630631 0.561400 \\
0.631632 0.548000 \\
0.632633 0.534100 \\
0.633634 0.517900 \\
0.634635 0.501500 \\
0.635636 0.488500 \\
0.636637 0.472800 \\
0.637638 0.460300 \\
0.638639 0.446500 \\
0.639640 0.433000 \\
0.640641 0.420400 \\
0.641642 0.405300 \\
0.642643 0.390000 \\
0.643644 0.374500 \\
0.644645 0.361600 \\
0.645646 0.348300 \\
0.646647 0.332500 \\
0.647648 0.321200 \\
0.648649 0.308800 \\
0.649650 0.296400 \\
0.650651 0.285700 \\
0.651652 0.273500 \\
0.652653 0.262400 \\
0.653654 0.250700 \\
0.654655 0.239800 \\
0.655656 0.228400 \\
0.656657 0.216700 \\
0.657658 0.205800 \\
0.658659 0.196900 \\
0.659660 0.186000 \\
0.660661 0.176800 \\
0.661662 0.167200 \\
0.662663 0.158200 \\
0.663664 0.150200 \\
0.664665 0.143600 \\
0.665666 0.134600 \\
0.666667 0.126800 \\
0.667668 0.118800 \\
0.668669 0.110600 \\
0.669670 0.105500 \\
0.670671 0.098600 \\
0.671672 0.093200 \\
0.672673 0.087300 \\
0.673674 0.082900 \\
0.674675 0.077000 \\
0.675676 0.071700 \\
0.676677 0.066100 \\
0.677678 0.062100 \\
0.678679 0.056300 \\
0.679680 0.051800 \\
0.680681 0.047700 \\
0.681682 0.044900 \\
0.682683 0.040900 \\
0.683684 0.037700 \\
0.684685 0.035200 \\
0.685686 0.031800 \\
0.686687 0.028600 \\
0.687688 0.026000 \\
0.688689 0.023400 \\
0.689690 0.021800 \\
0.690691 0.020100 \\
0.691692 0.018400 \\
0.692693 0.016500 \\
0.693694 0.015200 \\
0.694695 0.013700 \\
0.695696 0.012500 \\
0.696697 0.011100 \\
0.697698 0.009800 \\
0.698699 0.008400 \\
0.699700 0.007900 \\
0.700701 0.006700 \\
0.701702 0.006000 \\
0.702703 0.005700 \\
0.703704 0.004800 \\
0.704705 0.004200 \\
0.705706 0.004000 \\
0.706707 0.003800 \\
0.707708 0.003700 \\
0.708709 0.003300 \\
0.709710 0.002800 \\
0.710711 0.002200 \\
0.711712 0.001800 \\
0.712713 0.001800 \\
0.713714 0.001600 \\
0.714715 0.001200 \\
0.715716 0.001200 \\
0.716717 0.001200 \\
0.717718 0.001200 \\
0.718719 0.001100 \\
0.719720 0.000900 \\
0.720721 0.000900 \\
0.721722 0.000700 \\
0.722723 0.000700 \\
0.723724 0.000700 \\
0.724725 0.000700 \\
0.725726 0.000600 \\
0.726727 0.000400 \\
0.727728 0.000400 \\
0.728729 0.000400 \\
0.729730 0.000400 \\
0.730731 0.000400 \\
0.731732 0.000400 \\
0.732733 0.000300 \\
0.733734 0.000300 \\
0.734735 0.000300 \\
0.735736 0.000300 \\
0.736737 0.000300 \\
0.737738 0.000300 \\
0.738739 0.000300 \\
0.739740 0.000200 \\
0.740741 0.000200 \\
0.741742 0.000200 \\
0.742743 0.000100 \\
0.743744 0.000100 \\
0.744745 0.000100 \\
0.745746 0.000100 \\
0.746747 0.000100 \\
0.747748 0.000100 \\
0.748749 0.000100 \\
0.749750 0.000100 \\
0.750751 0.000100 \\
0.751752 0.000100 \\
0.752753 0.000100 \\
0.753754 0.000100 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=cyan, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 0.999900 \\
0.551552 0.999900 \\
0.552553 0.999800 \\
0.553554 0.999800 \\
0.554555 0.999800 \\
0.555556 0.999700 \\
0.556557 0.999600 \\
0.557558 0.999500 \\
0.558559 0.999200 \\
0.559560 0.999000 \\
0.560561 0.998900 \\
0.561562 0.998800 \\
0.562563 0.998600 \\
0.563564 0.998400 \\
0.564565 0.998400 \\
0.565566 0.998100 \\
0.566567 0.997800 \\
0.567568 0.997600 \\
0.568569 0.997300 \\
0.569570 0.996700 \\
0.570571 0.996100 \\
0.571572 0.995700 \\
0.572573 0.994700 \\
0.573574 0.993400 \\
0.574575 0.992300 \\
0.575576 0.991600 \\
0.576577 0.991100 \\
0.577578 0.990200 \\
0.578579 0.989000 \\
0.579580 0.987800 \\
0.580581 0.986300 \\
0.581582 0.984900 \\
0.582583 0.982900 \\
0.583584 0.981500 \\
0.584585 0.980300 \\
0.585586 0.978200 \\
0.586587 0.975000 \\
0.587588 0.972300 \\
0.588589 0.969100 \\
0.589590 0.965400 \\
0.590591 0.961800 \\
0.591592 0.958700 \\
0.592593 0.955200 \\
0.593594 0.952700 \\
0.594595 0.948500 \\
0.595596 0.945400 \\
0.596597 0.939900 \\
0.597598 0.933900 \\
0.598599 0.930000 \\
0.599600 0.924800 \\
0.600601 0.919100 \\
0.601602 0.913100 \\
0.602603 0.906800 \\
0.603604 0.899700 \\
0.604605 0.892900 \\
0.605606 0.886300 \\
0.606607 0.877800 \\
0.607608 0.868800 \\
0.608609 0.860500 \\
0.609610 0.850900 \\
0.610611 0.840500 \\
0.611612 0.829300 \\
0.612613 0.817300 \\
0.613614 0.808900 \\
0.614615 0.798400 \\
0.615616 0.788200 \\
0.616617 0.775300 \\
0.617618 0.763300 \\
0.618619 0.749800 \\
0.619620 0.736800 \\
0.620621 0.722600 \\
0.621622 0.709500 \\
0.622623 0.695400 \\
0.623624 0.679800 \\
0.624625 0.663800 \\
0.625626 0.648800 \\
0.626627 0.633800 \\
0.627628 0.618400 \\
0.628629 0.603100 \\
0.629630 0.585800 \\
0.630631 0.570500 \\
0.631632 0.554700 \\
0.632633 0.538800 \\
0.633634 0.520800 \\
0.634635 0.502800 \\
0.635636 0.486300 \\
0.636637 0.469800 \\
0.637638 0.452500 \\
0.638639 0.435500 \\
0.639640 0.419300 \\
0.640641 0.403900 \\
0.641642 0.386600 \\
0.642643 0.373100 \\
0.643644 0.358500 \\
0.644645 0.341800 \\
0.645646 0.324200 \\
0.646647 0.307700 \\
0.647648 0.292600 \\
0.648649 0.280400 \\
0.649650 0.268400 \\
0.650651 0.255700 \\
0.651652 0.243200 \\
0.652653 0.230100 \\
0.653654 0.216900 \\
0.654655 0.203700 \\
0.655656 0.189500 \\
0.656657 0.177100 \\
0.657658 0.166400 \\
0.658659 0.155200 \\
0.659660 0.143000 \\
0.660661 0.134300 \\
0.661662 0.125500 \\
0.662663 0.117300 \\
0.663664 0.109100 \\
0.664665 0.102200 \\
0.665666 0.093700 \\
0.666667 0.085500 \\
0.667668 0.077800 \\
0.668669 0.070300 \\
0.669670 0.064100 \\
0.670671 0.059400 \\
0.671672 0.053200 \\
0.672673 0.048700 \\
0.673674 0.044500 \\
0.674675 0.040400 \\
0.675676 0.037700 \\
0.676677 0.035200 \\
0.677678 0.031200 \\
0.678679 0.028000 \\
0.679680 0.024900 \\
0.680681 0.022800 \\
0.681682 0.020200 \\
0.682683 0.017900 \\
0.683684 0.015700 \\
0.684685 0.013800 \\
0.685686 0.012600 \\
0.686687 0.011300 \\
0.687688 0.009800 \\
0.688689 0.008700 \\
0.689690 0.007600 \\
0.690691 0.006400 \\
0.691692 0.005600 \\
0.692693 0.005000 \\
0.693694 0.004400 \\
0.694695 0.004100 \\
0.695696 0.003500 \\
0.696697 0.002900 \\
0.697698 0.002500 \\
0.698699 0.002400 \\
0.699700 0.002200 \\
0.700701 0.001700 \\
0.701702 0.001500 \\
0.702703 0.001300 \\
0.703704 0.001000 \\
0.704705 0.000800 \\
0.705706 0.000500 \\
0.706707 0.000100 \\
0.707708 0.000100 \\
0.708709 0.000100 \\
0.709710 0.000100 \\
0.710711 0.000100 \\
0.711712 0.000100 \\
0.712713 0.000100 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=cyan, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 0.999900 \\
0.557558 0.999800 \\
0.558559 0.999800 \\
0.559560 0.999800 \\
0.560561 0.999800 \\
0.561562 0.999800 \\
0.562563 0.999800 \\
0.563564 0.999700 \\
0.564565 0.999700 \\
0.565566 0.999700 \\
0.566567 0.999700 \\
0.567568 0.999600 \\
0.568569 0.999500 \\
0.569570 0.999400 \\
0.570571 0.999400 \\
0.571572 0.999200 \\
0.572573 0.999000 \\
0.573574 0.999000 \\
0.574575 0.998900 \\
0.575576 0.998800 \\
0.576577 0.998200 \\
0.577578 0.997800 \\
0.578579 0.997100 \\
0.579580 0.996700 \\
0.580581 0.996400 \\
0.581582 0.995600 \\
0.582583 0.995200 \\
0.583584 0.994600 \\
0.584585 0.993700 \\
0.585586 0.993000 \\
0.586587 0.992100 \\
0.587588 0.991500 \\
0.588589 0.990200 \\
0.589590 0.988800 \\
0.590591 0.988000 \\
0.591592 0.985700 \\
0.592593 0.984300 \\
0.593594 0.981900 \\
0.594595 0.978900 \\
0.595596 0.975800 \\
0.596597 0.972900 \\
0.597598 0.968400 \\
0.598599 0.964200 \\
0.599600 0.959800 \\
0.600601 0.955100 \\
0.601602 0.951100 \\
0.602603 0.944600 \\
0.603604 0.937400 \\
0.604605 0.931400 \\
0.605606 0.924100 \\
0.606607 0.915400 \\
0.607608 0.907000 \\
0.608609 0.899400 \\
0.609610 0.888000 \\
0.610611 0.877000 \\
0.611612 0.866300 \\
0.612613 0.855000 \\
0.613614 0.843400 \\
0.614615 0.832700 \\
0.615616 0.819800 \\
0.616617 0.808000 \\
0.617618 0.794200 \\
0.618619 0.779500 \\
0.619620 0.764000 \\
0.620621 0.748600 \\
0.621622 0.732500 \\
0.622623 0.716400 \\
0.623624 0.697300 \\
0.624625 0.680100 \\
0.625626 0.663300 \\
0.626627 0.645200 \\
0.627628 0.624900 \\
0.628629 0.603200 \\
0.629630 0.582400 \\
0.630631 0.562100 \\
0.631632 0.543400 \\
0.632633 0.524700 \\
0.633634 0.505900 \\
0.634635 0.483600 \\
0.635636 0.464700 \\
0.636637 0.442100 \\
0.637638 0.419500 \\
0.638639 0.400500 \\
0.639640 0.382200 \\
0.640641 0.362500 \\
0.641642 0.344100 \\
0.642643 0.326600 \\
0.643644 0.307900 \\
0.644645 0.290500 \\
0.645646 0.271600 \\
0.646647 0.255600 \\
0.647648 0.240600 \\
0.648649 0.224300 \\
0.649650 0.209100 \\
0.650651 0.192900 \\
0.651652 0.177300 \\
0.652653 0.164700 \\
0.653654 0.154300 \\
0.654655 0.143200 \\
0.655656 0.131100 \\
0.656657 0.119600 \\
0.657658 0.110400 \\
0.658659 0.101400 \\
0.659660 0.093300 \\
0.660661 0.083800 \\
0.661662 0.076700 \\
0.662663 0.069600 \\
0.663664 0.061700 \\
0.664665 0.055500 \\
0.665666 0.050900 \\
0.666667 0.046000 \\
0.667668 0.040200 \\
0.668669 0.035600 \\
0.669670 0.031700 \\
0.670671 0.028600 \\
0.671672 0.025000 \\
0.672673 0.022100 \\
0.673674 0.019300 \\
0.674675 0.017300 \\
0.675676 0.014800 \\
0.676677 0.013200 \\
0.677678 0.011000 \\
0.678679 0.009200 \\
0.679680 0.008300 \\
0.680681 0.006900 \\
0.681682 0.005900 \\
0.682683 0.005500 \\
0.683684 0.005100 \\
0.684685 0.004400 \\
0.685686 0.003500 \\
0.686687 0.003000 \\
0.687688 0.002800 \\
0.688689 0.002700 \\
0.689690 0.002200 \\
0.690691 0.001900 \\
0.691692 0.001300 \\
0.692693 0.001000 \\
0.693694 0.000700 \\
0.694695 0.000600 \\
0.695696 0.000600 \\
0.696697 0.000600 \\
0.697698 0.000500 \\
0.698699 0.000500 \\
0.699700 0.000300 \\
0.700701 0.000300 \\
0.701702 0.000300 \\
0.702703 0.000300 \\
0.703704 0.000200 \\
0.704705 0.000200 \\
0.705706 0.000100 \\
0.706707 0.000100 \\
0.707708 0.000100 \\
0.708709 0.000100 \\
0.709710 0.000100 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=cyan, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 0.999900 \\
0.571572 0.999900 \\
0.572573 0.999900 \\
0.573574 0.999800 \\
0.574575 0.999800 \\
0.575576 0.999600 \\
0.576577 0.999400 \\
0.577578 0.999300 \\
0.578579 0.999300 \\
0.579580 0.999200 \\
0.580581 0.999000 \\
0.581582 0.998600 \\
0.582583 0.998500 \\
0.583584 0.998300 \\
0.584585 0.998200 \\
0.585586 0.997800 \\
0.586587 0.997600 \\
0.587588 0.997100 \\
0.588589 0.996500 \\
0.589590 0.995800 \\
0.590591 0.995200 \\
0.591592 0.994700 \\
0.592593 0.993700 \\
0.593594 0.992800 \\
0.594595 0.991000 \\
0.595596 0.989300 \\
0.596597 0.988100 \\
0.597598 0.986400 \\
0.598599 0.984300 \\
0.599600 0.982000 \\
0.600601 0.979200 \\
0.601602 0.976000 \\
0.602603 0.972500 \\
0.603604 0.968600 \\
0.604605 0.964300 \\
0.605606 0.960300 \\
0.606607 0.954600 \\
0.607608 0.948500 \\
0.608609 0.943800 \\
0.609610 0.936500 \\
0.610611 0.926600 \\
0.611612 0.919700 \\
0.612613 0.909400 \\
0.613614 0.900200 \\
0.614615 0.889000 \\
0.615616 0.876700 \\
0.616617 0.863700 \\
0.617618 0.849900 \\
0.618619 0.835000 \\
0.619620 0.819600 \\
0.620621 0.801300 \\
0.621622 0.782300 \\
0.622623 0.763000 \\
0.623624 0.743400 \\
0.624625 0.722500 \\
0.625626 0.702900 \\
0.626627 0.683200 \\
0.627628 0.663100 \\
0.628629 0.640700 \\
0.629630 0.616900 \\
0.630631 0.593000 \\
0.631632 0.568200 \\
0.632633 0.542500 \\
0.633634 0.519300 \\
0.634635 0.494600 \\
0.635636 0.469800 \\
0.636637 0.444300 \\
0.637638 0.416200 \\
0.638639 0.392400 \\
0.639640 0.368300 \\
0.640641 0.344200 \\
0.641642 0.321900 \\
0.642643 0.298100 \\
0.643644 0.278700 \\
0.644645 0.258100 \\
0.645646 0.240400 \\
0.646647 0.222300 \\
0.647648 0.203500 \\
0.648649 0.186700 \\
0.649650 0.170800 \\
0.650651 0.156400 \\
0.651652 0.142200 \\
0.652653 0.127800 \\
0.653654 0.114500 \\
0.654655 0.102300 \\
0.655656 0.093100 \\
0.656657 0.081600 \\
0.657658 0.073000 \\
0.658659 0.064800 \\
0.659660 0.057500 \\
0.660661 0.050300 \\
0.661662 0.044000 \\
0.662663 0.037700 \\
0.663664 0.033100 \\
0.664665 0.029300 \\
0.665666 0.025200 \\
0.666667 0.021900 \\
0.667668 0.017100 \\
0.668669 0.015000 \\
0.669670 0.012200 \\
0.670671 0.009900 \\
0.671672 0.008000 \\
0.672673 0.007300 \\
0.673674 0.006000 \\
0.674675 0.005200 \\
0.675676 0.003800 \\
0.676677 0.002900 \\
0.677678 0.002600 \\
0.678679 0.002400 \\
0.679680 0.002100 \\
0.680681 0.001700 \\
0.681682 0.001200 \\
0.682683 0.000900 \\
0.683684 0.000800 \\
0.684685 0.000800 \\
0.685686 0.000500 \\
0.686687 0.000400 \\
0.687688 0.000200 \\
0.688689 0.000100 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=blue, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 0.999900 \\
0.582583 0.999900 \\
0.583584 0.999700 \\
0.584585 0.999700 \\
0.585586 0.999700 \\
0.586587 0.999700 \\
0.587588 0.999400 \\
0.588589 0.999400 \\
0.589590 0.999200 \\
0.590591 0.999000 \\
0.591592 0.998800 \\
0.592593 0.998600 \\
0.593594 0.998600 \\
0.594595 0.998400 \\
0.595596 0.998000 \\
0.596597 0.997700 \\
0.597598 0.997000 \\
0.598599 0.996100 \\
0.599600 0.994800 \\
0.600601 0.993600 \\
0.601602 0.992800 \\
0.602603 0.991500 \\
0.603604 0.989200 \\
0.604605 0.986700 \\
0.605606 0.983500 \\
0.606607 0.980300 \\
0.607608 0.975500 \\
0.608609 0.970500 \\
0.609610 0.965700 \\
0.610611 0.960000 \\
0.611612 0.950600 \\
0.612613 0.944900 \\
0.613614 0.937100 \\
0.614615 0.926400 \\
0.615616 0.915000 \\
0.616617 0.904700 \\
0.617618 0.893200 \\
0.618619 0.880200 \\
0.619620 0.862100 \\
0.620621 0.842000 \\
0.621622 0.826900 \\
0.622623 0.807800 \\
0.623624 0.785800 \\
0.624625 0.763500 \\
0.625626 0.741700 \\
0.626627 0.715300 \\
0.627628 0.691800 \\
0.628629 0.666000 \\
0.629630 0.637700 \\
0.630631 0.607000 \\
0.631632 0.580600 \\
0.632633 0.552100 \\
0.633634 0.522300 \\
0.634635 0.491100 \\
0.635636 0.457900 \\
0.636637 0.429400 \\
0.637638 0.399700 \\
0.638639 0.370800 \\
0.639640 0.343500 \\
0.640641 0.315600 \\
0.641642 0.288100 \\
0.642643 0.264000 \\
0.643644 0.239300 \\
0.644645 0.216800 \\
0.645646 0.194100 \\
0.646647 0.173600 \\
0.647648 0.156300 \\
0.648649 0.140500 \\
0.649650 0.124700 \\
0.650651 0.108500 \\
0.651652 0.095200 \\
0.652653 0.083500 \\
0.653654 0.072100 \\
0.654655 0.063700 \\
0.655656 0.054200 \\
0.656657 0.045000 \\
0.657658 0.038200 \\
0.658659 0.033000 \\
0.659660 0.027200 \\
0.660661 0.022800 \\
0.661662 0.019300 \\
0.662663 0.014800 \\
0.663664 0.011300 \\
0.664665 0.009700 \\
0.665666 0.008000 \\
0.666667 0.006400 \\
0.667668 0.005000 \\
0.668669 0.004400 \\
0.669670 0.003700 \\
0.670671 0.003100 \\
0.671672 0.002700 \\
0.672673 0.001800 \\
0.673674 0.001500 \\
0.674675 0.001300 \\
0.675676 0.000900 \\
0.676677 0.000700 \\
0.677678 0.000500 \\
0.678679 0.000300 \\
0.679680 0.000200 \\
0.680681 0.000200 \\
0.681682 0.000200 \\
0.682683 0.000200 \\
0.683684 0.000200 \\
0.684685 0.000200 \\
0.685686 0.000200 \\
0.686687 0.000200 \\
0.687688 0.000100 \\
0.688689 0.000100 \\
0.689690 0.000100 \\
0.690691 0.000100 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=blue, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 0.999900 \\
0.594595 0.999800 \\
0.595596 0.999800 \\
0.596597 0.999800 \\
0.597598 0.999700 \\
0.598599 0.999500 \\
0.599600 0.999300 \\
0.600601 0.998700 \\
0.601602 0.998200 \\
0.602603 0.997100 \\
0.603604 0.996200 \\
0.604605 0.995500 \\
0.605606 0.994600 \\
0.606607 0.993700 \\
0.607608 0.992200 \\
0.608609 0.989700 \\
0.609610 0.986900 \\
0.610611 0.983300 \\
0.611612 0.978400 \\
0.612613 0.973000 \\
0.613614 0.967500 \\
0.614615 0.962100 \\
0.615616 0.954000 \\
0.616617 0.943900 \\
0.617618 0.931800 \\
0.618619 0.920000 \\
0.619620 0.905600 \\
0.620621 0.891700 \\
0.621622 0.873400 \\
0.622623 0.852600 \\
0.623624 0.832600 \\
0.624625 0.808000 \\
0.625626 0.782800 \\
0.626627 0.754200 \\
0.627628 0.726000 \\
0.628629 0.694900 \\
0.629630 0.661200 \\
0.630631 0.625600 \\
0.631632 0.591600 \\
0.632633 0.555900 \\
0.633634 0.516900 \\
0.634635 0.481800 \\
0.635636 0.445000 \\
0.636637 0.409500 \\
0.637638 0.374400 \\
0.638639 0.342900 \\
0.639640 0.308900 \\
0.640641 0.275800 \\
0.641642 0.247800 \\
0.642643 0.218300 \\
0.643644 0.192400 \\
0.644645 0.168400 \\
0.645646 0.146400 \\
0.646647 0.126000 \\
0.647648 0.107500 \\
0.648649 0.091900 \\
0.649650 0.078600 \\
0.650651 0.065900 \\
0.651652 0.055500 \\
0.652653 0.046200 \\
0.653654 0.036700 \\
0.654655 0.030100 \\
0.655656 0.022900 \\
0.656657 0.017900 \\
0.657658 0.015100 \\
0.658659 0.011300 \\
0.659660 0.008800 \\
0.660661 0.007400 \\
0.661662 0.005600 \\
0.662663 0.003200 \\
0.663664 0.002400 \\
0.664665 0.002200 \\
0.665666 0.001600 \\
0.666667 0.001000 \\
0.667668 0.000800 \\
0.668669 0.000600 \\
0.669670 0.000500 \\
0.670671 0.000400 \\
0.671672 0.000300 \\
0.672673 0.000200 \\
0.673674 0.000200 \\
0.674675 0.000100 \\
0.675676 0.000100 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=blue, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 0.999900 \\
0.600601 0.999700 \\
0.601602 0.999700 \\
0.602603 0.999700 \\
0.603604 0.999600 \\
0.604605 0.999400 \\
0.605606 0.999200 \\
0.606607 0.998500 \\
0.607608 0.997700 \\
0.608609 0.997000 \\
0.609610 0.995800 \\
0.610611 0.994400 \\
0.611612 0.992700 \\
0.612613 0.990000 \\
0.613614 0.986400 \\
0.614615 0.982900 \\
0.615616 0.978800 \\
0.616617 0.973300 \\
0.617618 0.963400 \\
0.618619 0.953000 \\
0.619620 0.939300 \\
0.620621 0.925800 \\
0.621622 0.908600 \\
0.622623 0.890100 \\
0.623624 0.867500 \\
0.624625 0.844300 \\
0.625626 0.817500 \\
0.626627 0.788500 \\
0.627628 0.757700 \\
0.628629 0.721400 \\
0.629630 0.683800 \\
0.630631 0.642000 \\
0.631632 0.602800 \\
0.632633 0.558200 \\
0.633634 0.517200 \\
0.634635 0.472900 \\
0.635636 0.430500 \\
0.636637 0.389700 \\
0.637638 0.349300 \\
0.638639 0.310600 \\
0.639640 0.274200 \\
0.640641 0.237900 \\
0.641642 0.203200 \\
0.642643 0.172900 \\
0.643644 0.145500 \\
0.644645 0.121400 \\
0.645646 0.098600 \\
0.646647 0.081100 \\
0.647648 0.063500 \\
0.648649 0.052900 \\
0.649650 0.042800 \\
0.650651 0.032700 \\
0.651652 0.025100 \\
0.652653 0.020000 \\
0.653654 0.014800 \\
0.654655 0.011200 \\
0.655656 0.008700 \\
0.656657 0.006600 \\
0.657658 0.004700 \\
0.658659 0.003400 \\
0.659660 0.002500 \\
0.660661 0.001600 \\
0.661662 0.001100 \\
0.662663 0.001000 \\
0.663664 0.000400 \\
0.664665 0.000200 \\
0.665666 0.000200 \\
0.666667 0.000100 \\
0.667668 0.000100 \\
0.668669 0.000100 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=indigo, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 1.000000 \\
0.600601 1.000000 \\
0.601602 0.999900 \\
0.602603 0.999900 \\
0.603604 0.999800 \\
0.604605 0.999800 \\
0.605606 0.999800 \\
0.606607 0.999800 \\
0.607608 0.999700 \\
0.608609 0.999600 \\
0.609610 0.999400 \\
0.610611 0.998900 \\
0.611612 0.998300 \\
0.612613 0.997300 \\
0.613614 0.996300 \\
0.614615 0.994600 \\
0.615616 0.992600 \\
0.616617 0.989900 \\
0.617618 0.986000 \\
0.618619 0.979500 \\
0.619620 0.972000 \\
0.620621 0.963800 \\
0.621622 0.952300 \\
0.622623 0.937400 \\
0.623624 0.920900 \\
0.624625 0.896500 \\
0.625626 0.873800 \\
0.626627 0.844400 \\
0.627628 0.807900 \\
0.628629 0.769000 \\
0.629630 0.725200 \\
0.630631 0.684200 \\
0.631632 0.633600 \\
0.632633 0.584000 \\
0.633634 0.530100 \\
0.634635 0.479300 \\
0.635636 0.427200 \\
0.636637 0.378500 \\
0.637638 0.329400 \\
0.638639 0.283900 \\
0.639640 0.242800 \\
0.640641 0.201500 \\
0.641642 0.168700 \\
0.642643 0.139200 \\
0.643644 0.110300 \\
0.644645 0.087600 \\
0.645646 0.068900 \\
0.646647 0.053400 \\
0.647648 0.040500 \\
0.648649 0.029600 \\
0.649650 0.020400 \\
0.650651 0.014700 \\
0.651652 0.010400 \\
0.652653 0.007600 \\
0.653654 0.006000 \\
0.654655 0.004100 \\
0.655656 0.002400 \\
0.656657 0.001500 \\
0.657658 0.001100 \\
0.658659 0.000700 \\
0.659660 0.000500 \\
0.660661 0.000400 \\
0.661662 0.000300 \\
0.662663 0.000200 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=indigo, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 1.000000 \\
0.600601 1.000000 \\
0.601602 1.000000 \\
0.602603 1.000000 \\
0.603604 1.000000 \\
0.604605 1.000000 \\
0.605606 1.000000 \\
0.606607 1.000000 \\
0.607608 1.000000 \\
0.608609 1.000000 \\
0.609610 0.999800 \\
0.610611 0.999800 \\
0.611612 0.999800 \\
0.612613 0.999700 \\
0.613614 0.999600 \\
0.614615 0.999100 \\
0.615616 0.998100 \\
0.616617 0.996700 \\
0.617618 0.995800 \\
0.618619 0.993600 \\
0.619620 0.989900 \\
0.620621 0.984800 \\
0.621622 0.978400 \\
0.622623 0.968500 \\
0.623624 0.954400 \\
0.624625 0.937400 \\
0.625626 0.917500 \\
0.626627 0.888200 \\
0.627628 0.857100 \\
0.628629 0.814700 \\
0.629630 0.767700 \\
0.630631 0.710500 \\
0.631632 0.649600 \\
0.632633 0.588100 \\
0.633634 0.525500 \\
0.634635 0.462100 \\
0.635636 0.400200 \\
0.636637 0.339700 \\
0.637638 0.288500 \\
0.638639 0.234100 \\
0.639640 0.188400 \\
0.640641 0.147300 \\
0.641642 0.114000 \\
0.642643 0.084100 \\
0.643644 0.062700 \\
0.644645 0.043800 \\
0.645646 0.031700 \\
0.646647 0.021500 \\
0.647648 0.015200 \\
0.648649 0.009200 \\
0.649650 0.006000 \\
0.650651 0.004100 \\
0.651652 0.002300 \\
0.652653 0.001100 \\
0.653654 0.000900 \\
0.654655 0.000300 \\
0.655656 0.000300 \\
0.656657 0.000200 \\
0.657658 0.000100 \\
0.658659 0.000100 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=indigo, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 1.000000 \\
0.600601 1.000000 \\
0.601602 1.000000 \\
0.602603 1.000000 \\
0.603604 1.000000 \\
0.604605 1.000000 \\
0.605606 1.000000 \\
0.606607 1.000000 \\
0.607608 1.000000 \\
0.608609 1.000000 \\
0.609610 1.000000 \\
0.610611 1.000000 \\
0.611612 1.000000 \\
0.612613 1.000000 \\
0.613614 1.000000 \\
0.614615 0.999900 \\
0.615616 0.999700 \\
0.616617 0.999500 \\
0.617618 0.999200 \\
0.618619 0.998800 \\
0.619620 0.998100 \\
0.620621 0.995800 \\
0.621622 0.992300 \\
0.622623 0.986900 \\
0.623624 0.978400 \\
0.624625 0.969400 \\
0.625626 0.952800 \\
0.626627 0.925300 \\
0.627628 0.895400 \\
0.628629 0.857300 \\
0.629630 0.807100 \\
0.630631 0.751100 \\
0.631632 0.687400 \\
0.632633 0.616000 \\
0.633634 0.538500 \\
0.634635 0.460500 \\
0.635636 0.382600 \\
0.636637 0.312100 \\
0.637638 0.246200 \\
0.638639 0.191700 \\
0.639640 0.141500 \\
0.640641 0.104100 \\
0.641642 0.070800 \\
0.642643 0.049100 \\
0.643644 0.032300 \\
0.644645 0.018800 \\
0.645646 0.011700 \\
0.646647 0.007000 \\
0.647648 0.004500 \\
0.648649 0.002500 \\
0.649650 0.001000 \\
0.650651 0.000400 \\
0.651652 0.000100 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dotted, color=violet, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 1.000000 \\
0.600601 1.000000 \\
0.601602 1.000000 \\
0.602603 1.000000 \\
0.603604 1.000000 \\
0.604605 1.000000 \\
0.605606 1.000000 \\
0.606607 1.000000 \\
0.607608 1.000000 \\
0.608609 1.000000 \\
0.609610 1.000000 \\
0.610611 1.000000 \\
0.611612 1.000000 \\
0.612613 1.000000 \\
0.613614 1.000000 \\
0.614615 1.000000 \\
0.615616 1.000000 \\
0.616617 1.000000 \\
0.617618 0.999900 \\
0.618619 0.999700 \\
0.619620 0.999300 \\
0.620621 0.998900 \\
0.621622 0.998000 \\
0.622623 0.995700 \\
0.623624 0.993100 \\
0.624625 0.986600 \\
0.625626 0.977600 \\
0.626627 0.960200 \\
0.627628 0.937500 \\
0.628629 0.902000 \\
0.629630 0.854800 \\
0.630631 0.794300 \\
0.631632 0.725400 \\
0.632633 0.639100 \\
0.633634 0.541900 \\
0.634635 0.449700 \\
0.635636 0.354400 \\
0.636637 0.270600 \\
0.637638 0.199200 \\
0.638639 0.143900 \\
0.639640 0.099100 \\
0.640641 0.062600 \\
0.641642 0.038000 \\
0.642643 0.020200 \\
0.643644 0.011800 \\
0.644645 0.005500 \\
0.645646 0.002900 \\
0.646647 0.001500 \\
0.647648 0.000700 \\
0.648649 0.000300 \\
0.649650 0.000100 \\
0.650651 0.000100 \\
0.651652 0.000100 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [densely dashed, color=violet, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 1.000000 \\
0.600601 1.000000 \\
0.601602 1.000000 \\
0.602603 1.000000 \\
0.603604 1.000000 \\
0.604605 1.000000 \\
0.605606 1.000000 \\
0.606607 1.000000 \\
0.607608 1.000000 \\
0.608609 1.000000 \\
0.609610 1.000000 \\
0.610611 1.000000 \\
0.611612 1.000000 \\
0.612613 1.000000 \\
0.613614 1.000000 \\
0.614615 1.000000 \\
0.615616 1.000000 \\
0.616617 1.000000 \\
0.617618 1.000000 \\
0.618619 1.000000 \\
0.619620 1.000000 \\
0.620621 0.999900 \\
0.621622 0.999800 \\
0.622623 0.999400 \\
0.623624 0.998300 \\
0.624625 0.996200 \\
0.625626 0.991600 \\
0.626627 0.982900 \\
0.627628 0.966900 \\
0.628629 0.943000 \\
0.629630 0.902100 \\
0.630631 0.837700 \\
0.631632 0.763100 \\
0.632633 0.671800 \\
0.633634 0.557700 \\
0.634635 0.445400 \\
0.635636 0.339600 \\
0.636637 0.242700 \\
0.637638 0.165500 \\
0.638639 0.103700 \\
0.639640 0.061500 \\
0.640641 0.033800 \\
0.641642 0.018500 \\
0.642643 0.007000 \\
0.643644 0.002700 \\
0.644645 0.001000 \\
0.645646 0.000300 \\
0.646647 0.000300 \\
0.647648 0.000200 \\
0.648649 0.000100 \\
0.649650 0.000000 \\
0.650651 0.000000 \\
0.651652 0.000000 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=violet, thick] table[row sep=\\] {
0.000000 1.000000 \\
0.001001 1.000000 \\
0.002002 1.000000 \\
0.003003 1.000000 \\
0.004004 1.000000 \\
0.005005 1.000000 \\
0.006006 1.000000 \\
0.007007 1.000000 \\
0.008008 1.000000 \\
0.009009 1.000000 \\
0.010010 1.000000 \\
0.011011 1.000000 \\
0.012012 1.000000 \\
0.013013 1.000000 \\
0.014014 1.000000 \\
0.015015 1.000000 \\
0.016016 1.000000 \\
0.017017 1.000000 \\
0.018018 1.000000 \\
0.019019 1.000000 \\
0.020020 1.000000 \\
0.021021 1.000000 \\
0.022022 1.000000 \\
0.023023 1.000000 \\
0.024024 1.000000 \\
0.025025 1.000000 \\
0.026026 1.000000 \\
0.027027 1.000000 \\
0.028028 1.000000 \\
0.029029 1.000000 \\
0.030030 1.000000 \\
0.031031 1.000000 \\
0.032032 1.000000 \\
0.033033 1.000000 \\
0.034034 1.000000 \\
0.035035 1.000000 \\
0.036036 1.000000 \\
0.037037 1.000000 \\
0.038038 1.000000 \\
0.039039 1.000000 \\
0.040040 1.000000 \\
0.041041 1.000000 \\
0.042042 1.000000 \\
0.043043 1.000000 \\
0.044044 1.000000 \\
0.045045 1.000000 \\
0.046046 1.000000 \\
0.047047 1.000000 \\
0.048048 1.000000 \\
0.049049 1.000000 \\
0.050050 1.000000 \\
0.051051 1.000000 \\
0.052052 1.000000 \\
0.053053 1.000000 \\
0.054054 1.000000 \\
0.055055 1.000000 \\
0.056056 1.000000 \\
0.057057 1.000000 \\
0.058058 1.000000 \\
0.059059 1.000000 \\
0.060060 1.000000 \\
0.061061 1.000000 \\
0.062062 1.000000 \\
0.063063 1.000000 \\
0.064064 1.000000 \\
0.065065 1.000000 \\
0.066066 1.000000 \\
0.067067 1.000000 \\
0.068068 1.000000 \\
0.069069 1.000000 \\
0.070070 1.000000 \\
0.071071 1.000000 \\
0.072072 1.000000 \\
0.073073 1.000000 \\
0.074074 1.000000 \\
0.075075 1.000000 \\
0.076076 1.000000 \\
0.077077 1.000000 \\
0.078078 1.000000 \\
0.079079 1.000000 \\
0.080080 1.000000 \\
0.081081 1.000000 \\
0.082082 1.000000 \\
0.083083 1.000000 \\
0.084084 1.000000 \\
0.085085 1.000000 \\
0.086086 1.000000 \\
0.087087 1.000000 \\
0.088088 1.000000 \\
0.089089 1.000000 \\
0.090090 1.000000 \\
0.091091 1.000000 \\
0.092092 1.000000 \\
0.093093 1.000000 \\
0.094094 1.000000 \\
0.095095 1.000000 \\
0.096096 1.000000 \\
0.097097 1.000000 \\
0.098098 1.000000 \\
0.099099 1.000000 \\
0.100100 1.000000 \\
0.101101 1.000000 \\
0.102102 1.000000 \\
0.103103 1.000000 \\
0.104104 1.000000 \\
0.105105 1.000000 \\
0.106106 1.000000 \\
0.107107 1.000000 \\
0.108108 1.000000 \\
0.109109 1.000000 \\
0.110110 1.000000 \\
0.111111 1.000000 \\
0.112112 1.000000 \\
0.113113 1.000000 \\
0.114114 1.000000 \\
0.115115 1.000000 \\
0.116116 1.000000 \\
0.117117 1.000000 \\
0.118118 1.000000 \\
0.119119 1.000000 \\
0.120120 1.000000 \\
0.121121 1.000000 \\
0.122122 1.000000 \\
0.123123 1.000000 \\
0.124124 1.000000 \\
0.125125 1.000000 \\
0.126126 1.000000 \\
0.127127 1.000000 \\
0.128128 1.000000 \\
0.129129 1.000000 \\
0.130130 1.000000 \\
0.131131 1.000000 \\
0.132132 1.000000 \\
0.133133 1.000000 \\
0.134134 1.000000 \\
0.135135 1.000000 \\
0.136136 1.000000 \\
0.137137 1.000000 \\
0.138138 1.000000 \\
0.139139 1.000000 \\
0.140140 1.000000 \\
0.141141 1.000000 \\
0.142142 1.000000 \\
0.143143 1.000000 \\
0.144144 1.000000 \\
0.145145 1.000000 \\
0.146146 1.000000 \\
0.147147 1.000000 \\
0.148148 1.000000 \\
0.149149 1.000000 \\
0.150150 1.000000 \\
0.151151 1.000000 \\
0.152152 1.000000 \\
0.153153 1.000000 \\
0.154154 1.000000 \\
0.155155 1.000000 \\
0.156156 1.000000 \\
0.157157 1.000000 \\
0.158158 1.000000 \\
0.159159 1.000000 \\
0.160160 1.000000 \\
0.161161 1.000000 \\
0.162162 1.000000 \\
0.163163 1.000000 \\
0.164164 1.000000 \\
0.165165 1.000000 \\
0.166166 1.000000 \\
0.167167 1.000000 \\
0.168168 1.000000 \\
0.169169 1.000000 \\
0.170170 1.000000 \\
0.171171 1.000000 \\
0.172172 1.000000 \\
0.173173 1.000000 \\
0.174174 1.000000 \\
0.175175 1.000000 \\
0.176176 1.000000 \\
0.177177 1.000000 \\
0.178178 1.000000 \\
0.179179 1.000000 \\
0.180180 1.000000 \\
0.181181 1.000000 \\
0.182182 1.000000 \\
0.183183 1.000000 \\
0.184184 1.000000 \\
0.185185 1.000000 \\
0.186186 1.000000 \\
0.187187 1.000000 \\
0.188188 1.000000 \\
0.189189 1.000000 \\
0.190190 1.000000 \\
0.191191 1.000000 \\
0.192192 1.000000 \\
0.193193 1.000000 \\
0.194194 1.000000 \\
0.195195 1.000000 \\
0.196196 1.000000 \\
0.197197 1.000000 \\
0.198198 1.000000 \\
0.199199 1.000000 \\
0.200200 1.000000 \\
0.201201 1.000000 \\
0.202202 1.000000 \\
0.203203 1.000000 \\
0.204204 1.000000 \\
0.205205 1.000000 \\
0.206206 1.000000 \\
0.207207 1.000000 \\
0.208208 1.000000 \\
0.209209 1.000000 \\
0.210210 1.000000 \\
0.211211 1.000000 \\
0.212212 1.000000 \\
0.213213 1.000000 \\
0.214214 1.000000 \\
0.215215 1.000000 \\
0.216216 1.000000 \\
0.217217 1.000000 \\
0.218218 1.000000 \\
0.219219 1.000000 \\
0.220220 1.000000 \\
0.221221 1.000000 \\
0.222222 1.000000 \\
0.223223 1.000000 \\
0.224224 1.000000 \\
0.225225 1.000000 \\
0.226226 1.000000 \\
0.227227 1.000000 \\
0.228228 1.000000 \\
0.229229 1.000000 \\
0.230230 1.000000 \\
0.231231 1.000000 \\
0.232232 1.000000 \\
0.233233 1.000000 \\
0.234234 1.000000 \\
0.235235 1.000000 \\
0.236236 1.000000 \\
0.237237 1.000000 \\
0.238238 1.000000 \\
0.239239 1.000000 \\
0.240240 1.000000 \\
0.241241 1.000000 \\
0.242242 1.000000 \\
0.243243 1.000000 \\
0.244244 1.000000 \\
0.245245 1.000000 \\
0.246246 1.000000 \\
0.247247 1.000000 \\
0.248248 1.000000 \\
0.249249 1.000000 \\
0.250250 1.000000 \\
0.251251 1.000000 \\
0.252252 1.000000 \\
0.253253 1.000000 \\
0.254254 1.000000 \\
0.255255 1.000000 \\
0.256256 1.000000 \\
0.257257 1.000000 \\
0.258258 1.000000 \\
0.259259 1.000000 \\
0.260260 1.000000 \\
0.261261 1.000000 \\
0.262262 1.000000 \\
0.263263 1.000000 \\
0.264264 1.000000 \\
0.265265 1.000000 \\
0.266266 1.000000 \\
0.267267 1.000000 \\
0.268268 1.000000 \\
0.269269 1.000000 \\
0.270270 1.000000 \\
0.271271 1.000000 \\
0.272272 1.000000 \\
0.273273 1.000000 \\
0.274274 1.000000 \\
0.275275 1.000000 \\
0.276276 1.000000 \\
0.277277 1.000000 \\
0.278278 1.000000 \\
0.279279 1.000000 \\
0.280280 1.000000 \\
0.281281 1.000000 \\
0.282282 1.000000 \\
0.283283 1.000000 \\
0.284284 1.000000 \\
0.285285 1.000000 \\
0.286286 1.000000 \\
0.287287 1.000000 \\
0.288288 1.000000 \\
0.289289 1.000000 \\
0.290290 1.000000 \\
0.291291 1.000000 \\
0.292292 1.000000 \\
0.293293 1.000000 \\
0.294294 1.000000 \\
0.295295 1.000000 \\
0.296296 1.000000 \\
0.297297 1.000000 \\
0.298298 1.000000 \\
0.299299 1.000000 \\
0.300300 1.000000 \\
0.301301 1.000000 \\
0.302302 1.000000 \\
0.303303 1.000000 \\
0.304304 1.000000 \\
0.305305 1.000000 \\
0.306306 1.000000 \\
0.307307 1.000000 \\
0.308308 1.000000 \\
0.309309 1.000000 \\
0.310310 1.000000 \\
0.311311 1.000000 \\
0.312312 1.000000 \\
0.313313 1.000000 \\
0.314314 1.000000 \\
0.315315 1.000000 \\
0.316316 1.000000 \\
0.317317 1.000000 \\
0.318318 1.000000 \\
0.319319 1.000000 \\
0.320320 1.000000 \\
0.321321 1.000000 \\
0.322322 1.000000 \\
0.323323 1.000000 \\
0.324324 1.000000 \\
0.325325 1.000000 \\
0.326326 1.000000 \\
0.327327 1.000000 \\
0.328328 1.000000 \\
0.329329 1.000000 \\
0.330330 1.000000 \\
0.331331 1.000000 \\
0.332332 1.000000 \\
0.333333 1.000000 \\
0.334334 1.000000 \\
0.335335 1.000000 \\
0.336336 1.000000 \\
0.337337 1.000000 \\
0.338338 1.000000 \\
0.339339 1.000000 \\
0.340340 1.000000 \\
0.341341 1.000000 \\
0.342342 1.000000 \\
0.343343 1.000000 \\
0.344344 1.000000 \\
0.345345 1.000000 \\
0.346346 1.000000 \\
0.347347 1.000000 \\
0.348348 1.000000 \\
0.349349 1.000000 \\
0.350350 1.000000 \\
0.351351 1.000000 \\
0.352352 1.000000 \\
0.353353 1.000000 \\
0.354354 1.000000 \\
0.355355 1.000000 \\
0.356356 1.000000 \\
0.357357 1.000000 \\
0.358358 1.000000 \\
0.359359 1.000000 \\
0.360360 1.000000 \\
0.361361 1.000000 \\
0.362362 1.000000 \\
0.363363 1.000000 \\
0.364364 1.000000 \\
0.365365 1.000000 \\
0.366366 1.000000 \\
0.367367 1.000000 \\
0.368368 1.000000 \\
0.369369 1.000000 \\
0.370370 1.000000 \\
0.371371 1.000000 \\
0.372372 1.000000 \\
0.373373 1.000000 \\
0.374374 1.000000 \\
0.375375 1.000000 \\
0.376376 1.000000 \\
0.377377 1.000000 \\
0.378378 1.000000 \\
0.379379 1.000000 \\
0.380380 1.000000 \\
0.381381 1.000000 \\
0.382382 1.000000 \\
0.383383 1.000000 \\
0.384384 1.000000 \\
0.385385 1.000000 \\
0.386386 1.000000 \\
0.387387 1.000000 \\
0.388388 1.000000 \\
0.389389 1.000000 \\
0.390390 1.000000 \\
0.391391 1.000000 \\
0.392392 1.000000 \\
0.393393 1.000000 \\
0.394394 1.000000 \\
0.395395 1.000000 \\
0.396396 1.000000 \\
0.397397 1.000000 \\
0.398398 1.000000 \\
0.399399 1.000000 \\
0.400400 1.000000 \\
0.401401 1.000000 \\
0.402402 1.000000 \\
0.403403 1.000000 \\
0.404404 1.000000 \\
0.405405 1.000000 \\
0.406406 1.000000 \\
0.407407 1.000000 \\
0.408408 1.000000 \\
0.409409 1.000000 \\
0.410410 1.000000 \\
0.411411 1.000000 \\
0.412412 1.000000 \\
0.413413 1.000000 \\
0.414414 1.000000 \\
0.415415 1.000000 \\
0.416416 1.000000 \\
0.417417 1.000000 \\
0.418418 1.000000 \\
0.419419 1.000000 \\
0.420420 1.000000 \\
0.421421 1.000000 \\
0.422422 1.000000 \\
0.423423 1.000000 \\
0.424424 1.000000 \\
0.425425 1.000000 \\
0.426426 1.000000 \\
0.427427 1.000000 \\
0.428428 1.000000 \\
0.429429 1.000000 \\
0.430430 1.000000 \\
0.431431 1.000000 \\
0.432432 1.000000 \\
0.433433 1.000000 \\
0.434434 1.000000 \\
0.435435 1.000000 \\
0.436436 1.000000 \\
0.437437 1.000000 \\
0.438438 1.000000 \\
0.439439 1.000000 \\
0.440440 1.000000 \\
0.441441 1.000000 \\
0.442442 1.000000 \\
0.443443 1.000000 \\
0.444444 1.000000 \\
0.445445 1.000000 \\
0.446446 1.000000 \\
0.447447 1.000000 \\
0.448448 1.000000 \\
0.449449 1.000000 \\
0.450450 1.000000 \\
0.451451 1.000000 \\
0.452452 1.000000 \\
0.453453 1.000000 \\
0.454454 1.000000 \\
0.455455 1.000000 \\
0.456456 1.000000 \\
0.457457 1.000000 \\
0.458458 1.000000 \\
0.459459 1.000000 \\
0.460460 1.000000 \\
0.461461 1.000000 \\
0.462462 1.000000 \\
0.463463 1.000000 \\
0.464464 1.000000 \\
0.465465 1.000000 \\
0.466466 1.000000 \\
0.467467 1.000000 \\
0.468468 1.000000 \\
0.469469 1.000000 \\
0.470470 1.000000 \\
0.471471 1.000000 \\
0.472472 1.000000 \\
0.473473 1.000000 \\
0.474474 1.000000 \\
0.475475 1.000000 \\
0.476476 1.000000 \\
0.477477 1.000000 \\
0.478478 1.000000 \\
0.479479 1.000000 \\
0.480480 1.000000 \\
0.481481 1.000000 \\
0.482482 1.000000 \\
0.483483 1.000000 \\
0.484484 1.000000 \\
0.485485 1.000000 \\
0.486486 1.000000 \\
0.487487 1.000000 \\
0.488488 1.000000 \\
0.489489 1.000000 \\
0.490490 1.000000 \\
0.491491 1.000000 \\
0.492492 1.000000 \\
0.493493 1.000000 \\
0.494494 1.000000 \\
0.495495 1.000000 \\
0.496496 1.000000 \\
0.497497 1.000000 \\
0.498498 1.000000 \\
0.499499 1.000000 \\
0.500501 1.000000 \\
0.501502 1.000000 \\
0.502503 1.000000 \\
0.503504 1.000000 \\
0.504505 1.000000 \\
0.505506 1.000000 \\
0.506507 1.000000 \\
0.507508 1.000000 \\
0.508509 1.000000 \\
0.509510 1.000000 \\
0.510511 1.000000 \\
0.511512 1.000000 \\
0.512513 1.000000 \\
0.513514 1.000000 \\
0.514515 1.000000 \\
0.515516 1.000000 \\
0.516517 1.000000 \\
0.517518 1.000000 \\
0.518519 1.000000 \\
0.519520 1.000000 \\
0.520521 1.000000 \\
0.521522 1.000000 \\
0.522523 1.000000 \\
0.523524 1.000000 \\
0.524525 1.000000 \\
0.525526 1.000000 \\
0.526527 1.000000 \\
0.527528 1.000000 \\
0.528529 1.000000 \\
0.529530 1.000000 \\
0.530531 1.000000 \\
0.531532 1.000000 \\
0.532533 1.000000 \\
0.533534 1.000000 \\
0.534535 1.000000 \\
0.535536 1.000000 \\
0.536537 1.000000 \\
0.537538 1.000000 \\
0.538539 1.000000 \\
0.539540 1.000000 \\
0.540541 1.000000 \\
0.541542 1.000000 \\
0.542543 1.000000 \\
0.543544 1.000000 \\
0.544545 1.000000 \\
0.545546 1.000000 \\
0.546547 1.000000 \\
0.547548 1.000000 \\
0.548549 1.000000 \\
0.549550 1.000000 \\
0.550551 1.000000 \\
0.551552 1.000000 \\
0.552553 1.000000 \\
0.553554 1.000000 \\
0.554555 1.000000 \\
0.555556 1.000000 \\
0.556557 1.000000 \\
0.557558 1.000000 \\
0.558559 1.000000 \\
0.559560 1.000000 \\
0.560561 1.000000 \\
0.561562 1.000000 \\
0.562563 1.000000 \\
0.563564 1.000000 \\
0.564565 1.000000 \\
0.565566 1.000000 \\
0.566567 1.000000 \\
0.567568 1.000000 \\
0.568569 1.000000 \\
0.569570 1.000000 \\
0.570571 1.000000 \\
0.571572 1.000000 \\
0.572573 1.000000 \\
0.573574 1.000000 \\
0.574575 1.000000 \\
0.575576 1.000000 \\
0.576577 1.000000 \\
0.577578 1.000000 \\
0.578579 1.000000 \\
0.579580 1.000000 \\
0.580581 1.000000 \\
0.581582 1.000000 \\
0.582583 1.000000 \\
0.583584 1.000000 \\
0.584585 1.000000 \\
0.585586 1.000000 \\
0.586587 1.000000 \\
0.587588 1.000000 \\
0.588589 1.000000 \\
0.589590 1.000000 \\
0.590591 1.000000 \\
0.591592 1.000000 \\
0.592593 1.000000 \\
0.593594 1.000000 \\
0.594595 1.000000 \\
0.595596 1.000000 \\
0.596597 1.000000 \\
0.597598 1.000000 \\
0.598599 1.000000 \\
0.599600 1.000000 \\
0.600601 1.000000 \\
0.601602 1.000000 \\
0.602603 1.000000 \\
0.603604 1.000000 \\
0.604605 1.000000 \\
0.605606 1.000000 \\
0.606607 1.000000 \\
0.607608 1.000000 \\
0.608609 1.000000 \\
0.609610 1.000000 \\
0.610611 1.000000 \\
0.611612 1.000000 \\
0.612613 1.000000 \\
0.613614 1.000000 \\
0.614615 1.000000 \\
0.615616 1.000000 \\
0.616617 1.000000 \\
0.617618 1.000000 \\
0.618619 1.000000 \\
0.619620 1.000000 \\
0.620621 1.000000 \\
0.621622 1.000000 \\
0.622623 1.000000 \\
0.623624 1.000000 \\
0.624625 0.999600 \\
0.625626 0.998400 \\
0.626627 0.995400 \\
0.627628 0.987500 \\
0.628629 0.972400 \\
0.629630 0.943400 \\
0.630631 0.886800 \\
0.631632 0.804800 \\
0.632633 0.694400 \\
0.633634 0.565600 \\
0.634635 0.427800 \\
0.635636 0.295900 \\
0.636637 0.190300 \\
0.637638 0.110300 \\
0.638639 0.055600 \\
0.639640 0.025000 \\
0.640641 0.011500 \\
0.641642 0.004000 \\
0.642643 0.000800 \\
0.643644 0.000200 \\
0.644645 0.000000 \\
0.645646 0.000000 \\
0.646647 0.000000 \\
0.647648 0.000000 \\
0.648649 0.000000 \\
0.649650 0.000000 \\
0.650651 0.000000 \\
0.651652 0.000000 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};

\addplot [solid, color=black, thick] table[row sep=\\] {
0.634133 0 \\
0.634133 1 \\
};

\nextgroupplot[
height=0.32\columnwidth,
xlabel={Inner Rate $R_{\mathrm{in}}$},
ylabel={Overall Rate $R$},
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ymin=0,
ymax=0.6,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
title={},
]

\addplot [densely dotted, color=red, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000789 \\
0.002002 0.001579 \\
0.003003 0.002368 \\
0.004004 0.003157 \\
0.005005 0.003947 \\
0.006006 0.004736 \\
0.007007 0.005525 \\
0.008008 0.006315 \\
0.009009 0.007104 \\
0.010010 0.007893 \\
0.011011 0.008683 \\
0.012012 0.009472 \\
0.013013 0.010261 \\
0.014014 0.011051 \\
0.015015 0.011840 \\
0.016016 0.012629 \\
0.017017 0.013419 \\
0.018018 0.014208 \\
0.019019 0.014997 \\
0.020020 0.015787 \\
0.021021 0.016576 \\
0.022022 0.017365 \\
0.023023 0.018155 \\
0.024024 0.018944 \\
0.025025 0.019733 \\
0.026026 0.020523 \\
0.027027 0.021312 \\
0.028028 0.022101 \\
0.029029 0.022891 \\
0.030030 0.023680 \\
0.031031 0.024469 \\
0.032032 0.025259 \\
0.033033 0.026048 \\
0.034034 0.026837 \\
0.035035 0.027627 \\
0.036036 0.028416 \\
0.037037 0.029205 \\
0.038038 0.029995 \\
0.039039 0.030784 \\
0.040040 0.031573 \\
0.041041 0.032363 \\
0.042042 0.033152 \\
0.043043 0.033941 \\
0.044044 0.034731 \\
0.045045 0.035520 \\
0.046046 0.036309 \\
0.047047 0.037099 \\
0.048048 0.037888 \\
0.049049 0.038677 \\
0.050050 0.039467 \\
0.051051 0.040256 \\
0.052052 0.041045 \\
0.053053 0.041835 \\
0.054054 0.042624 \\
0.055055 0.043413 \\
0.056056 0.044203 \\
0.057057 0.044992 \\
0.058058 0.045781 \\
0.059059 0.046571 \\
0.060060 0.047360 \\
0.061061 0.048149 \\
0.062062 0.048938 \\
0.063063 0.049728 \\
0.064064 0.050517 \\
0.065065 0.051306 \\
0.066066 0.052096 \\
0.067067 0.052885 \\
0.068068 0.053674 \\
0.069069 0.054464 \\
0.070070 0.055253 \\
0.071071 0.056042 \\
0.072072 0.056832 \\
0.073073 0.057621 \\
0.074074 0.058410 \\
0.075075 0.059200 \\
0.076076 0.059989 \\
0.077077 0.060778 \\
0.078078 0.061568 \\
0.079079 0.062357 \\
0.080080 0.063146 \\
0.081081 0.063936 \\
0.082082 0.064725 \\
0.083083 0.065514 \\
0.084084 0.066304 \\
0.085085 0.067093 \\
0.086086 0.067882 \\
0.087087 0.068672 \\
0.088088 0.069461 \\
0.089089 0.070250 \\
0.090090 0.071040 \\
0.091091 0.071829 \\
0.092092 0.072618 \\
0.093093 0.073408 \\
0.094094 0.074197 \\
0.095095 0.074986 \\
0.096096 0.075776 \\
0.097097 0.076565 \\
0.098098 0.077354 \\
0.099099 0.078144 \\
0.100100 0.078933 \\
0.101101 0.079722 \\
0.102102 0.080512 \\
0.103103 0.081301 \\
0.104104 0.082090 \\
0.105105 0.082880 \\
0.106106 0.083669 \\
0.107107 0.084458 \\
0.108108 0.085248 \\
0.109109 0.086037 \\
0.110110 0.086826 \\
0.111111 0.087616 \\
0.112112 0.088405 \\
0.113113 0.089194 \\
0.114114 0.089984 \\
0.115115 0.090773 \\
0.116116 0.091562 \\
0.117117 0.092352 \\
0.118118 0.093141 \\
0.119119 0.093930 \\
0.120120 0.094720 \\
0.121121 0.095509 \\
0.122122 0.096298 \\
0.123123 0.097088 \\
0.124124 0.097877 \\
0.125125 0.098666 \\
0.126126 0.099456 \\
0.127127 0.100245 \\
0.128128 0.101034 \\
0.129129 0.101824 \\
0.130130 0.102613 \\
0.131131 0.103402 \\
0.132132 0.104192 \\
0.133133 0.104981 \\
0.134134 0.105770 \\
0.135135 0.106560 \\
0.136136 0.107349 \\
0.137137 0.108138 \\
0.138138 0.108928 \\
0.139139 0.109717 \\
0.140140 0.110506 \\
0.141141 0.111296 \\
0.142142 0.112085 \\
0.143143 0.112874 \\
0.144144 0.113664 \\
0.145145 0.114453 \\
0.146146 0.115242 \\
0.147147 0.116032 \\
0.148148 0.116821 \\
0.149149 0.117610 \\
0.150150 0.118400 \\
0.151151 0.119189 \\
0.152152 0.119978 \\
0.153153 0.120768 \\
0.154154 0.121557 \\
0.155155 0.122346 \\
0.156156 0.123136 \\
0.157157 0.123925 \\
0.158158 0.124714 \\
0.159159 0.125504 \\
0.160160 0.126293 \\
0.161161 0.127082 \\
0.162162 0.127872 \\
0.163163 0.128661 \\
0.164164 0.129450 \\
0.165165 0.130240 \\
0.166166 0.131029 \\
0.167167 0.131818 \\
0.168168 0.132608 \\
0.169169 0.133397 \\
0.170170 0.134186 \\
0.171171 0.134976 \\
0.172172 0.135765 \\
0.173173 0.136554 \\
0.174174 0.137344 \\
0.175175 0.138133 \\
0.176176 0.138922 \\
0.177177 0.139712 \\
0.178178 0.140501 \\
0.179179 0.141290 \\
0.180180 0.142079 \\
0.181181 0.142869 \\
0.182182 0.143658 \\
0.183183 0.144447 \\
0.184184 0.145237 \\
0.185185 0.146026 \\
0.186186 0.146815 \\
0.187187 0.147605 \\
0.188188 0.148394 \\
0.189189 0.149183 \\
0.190190 0.149973 \\
0.191191 0.150762 \\
0.192192 0.151551 \\
0.193193 0.152341 \\
0.194194 0.153130 \\
0.195195 0.153919 \\
0.196196 0.154709 \\
0.197197 0.155498 \\
0.198198 0.156287 \\
0.199199 0.157077 \\
0.200200 0.157866 \\
0.201201 0.158655 \\
0.202202 0.159445 \\
0.203203 0.160234 \\
0.204204 0.161023 \\
0.205205 0.161813 \\
0.206206 0.162602 \\
0.207207 0.163391 \\
0.208208 0.164181 \\
0.209209 0.164970 \\
0.210210 0.165759 \\
0.211211 0.166549 \\
0.212212 0.167338 \\
0.213213 0.168127 \\
0.214214 0.168917 \\
0.215215 0.169706 \\
0.216216 0.170495 \\
0.217217 0.171285 \\
0.218218 0.172074 \\
0.219219 0.172863 \\
0.220220 0.173653 \\
0.221221 0.174442 \\
0.222222 0.175231 \\
0.223223 0.176021 \\
0.224224 0.176810 \\
0.225225 0.177599 \\
0.226226 0.178389 \\
0.227227 0.179178 \\
0.228228 0.179967 \\
0.229229 0.180757 \\
0.230230 0.181546 \\
0.231231 0.182335 \\
0.232232 0.183125 \\
0.233233 0.183914 \\
0.234234 0.184703 \\
0.235235 0.185493 \\
0.236236 0.186282 \\
0.237237 0.187071 \\
0.238238 0.187861 \\
0.239239 0.188650 \\
0.240240 0.189439 \\
0.241241 0.190229 \\
0.242242 0.191018 \\
0.243243 0.191807 \\
0.244244 0.192597 \\
0.245245 0.193386 \\
0.246246 0.194175 \\
0.247247 0.194965 \\
0.248248 0.195754 \\
0.249249 0.196543 \\
0.250250 0.197333 \\
0.251251 0.198122 \\
0.252252 0.198911 \\
0.253253 0.199701 \\
0.254254 0.200490 \\
0.255255 0.201279 \\
0.256256 0.202069 \\
0.257257 0.202858 \\
0.258258 0.203647 \\
0.259259 0.204437 \\
0.260260 0.205226 \\
0.261261 0.206015 \\
0.262262 0.206805 \\
0.263263 0.207594 \\
0.264264 0.208383 \\
0.265265 0.209173 \\
0.266266 0.209962 \\
0.267267 0.210751 \\
0.268268 0.211541 \\
0.269269 0.212330 \\
0.270270 0.213119 \\
0.271271 0.213909 \\
0.272272 0.214698 \\
0.273273 0.215487 \\
0.274274 0.216277 \\
0.275275 0.217066 \\
0.276276 0.217855 \\
0.277277 0.218645 \\
0.278278 0.219434 \\
0.279279 0.220223 \\
0.280280 0.221013 \\
0.281281 0.221802 \\
0.282282 0.222591 \\
0.283283 0.223381 \\
0.284284 0.224170 \\
0.285285 0.224959 \\
0.286286 0.225749 \\
0.287287 0.226538 \\
0.288288 0.227327 \\
0.289289 0.228117 \\
0.290290 0.228906 \\
0.291291 0.229695 \\
0.292292 0.230485 \\
0.293293 0.231274 \\
0.294294 0.232063 \\
0.295295 0.232853 \\
0.296296 0.233642 \\
0.297297 0.234431 \\
0.298298 0.235221 \\
0.299299 0.236010 \\
0.300300 0.236799 \\
0.301301 0.237588 \\
0.302302 0.238378 \\
0.303303 0.239167 \\
0.304304 0.239956 \\
0.305305 0.240746 \\
0.306306 0.241535 \\
0.307307 0.242324 \\
0.308308 0.243114 \\
0.309309 0.243903 \\
0.310310 0.244692 \\
0.311311 0.245482 \\
0.312312 0.246271 \\
0.313313 0.247060 \\
0.314314 0.247850 \\
0.315315 0.248639 \\
0.316316 0.249428 \\
0.317317 0.250218 \\
0.318318 0.251007 \\
0.319319 0.251796 \\
0.320320 0.252586 \\
0.321321 0.253375 \\
0.322322 0.254164 \\
0.323323 0.254954 \\
0.324324 0.255743 \\
0.325325 0.256532 \\
0.326326 0.257322 \\
0.327327 0.258111 \\
0.328328 0.258900 \\
0.329329 0.259690 \\
0.330330 0.260479 \\
0.331331 0.261268 \\
0.332332 0.262058 \\
0.333333 0.262847 \\
0.334334 0.263636 \\
0.335335 0.264426 \\
0.336336 0.265215 \\
0.337337 0.266004 \\
0.338338 0.266794 \\
0.339339 0.267583 \\
0.340340 0.268372 \\
0.341341 0.269162 \\
0.342342 0.269951 \\
0.343343 0.270740 \\
0.344344 0.271530 \\
0.345345 0.272319 \\
0.346346 0.273108 \\
0.347347 0.273898 \\
0.348348 0.274687 \\
0.349349 0.275476 \\
0.350350 0.276266 \\
0.351351 0.277055 \\
0.352352 0.277844 \\
0.353353 0.278634 \\
0.354354 0.279423 \\
0.355355 0.280212 \\
0.356356 0.281002 \\
0.357357 0.281791 \\
0.358358 0.282580 \\
0.359359 0.283370 \\
0.360360 0.284159 \\
0.361361 0.284948 \\
0.362362 0.285738 \\
0.363363 0.286527 \\
0.364364 0.287316 \\
0.365365 0.288106 \\
0.366366 0.288895 \\
0.367367 0.289684 \\
0.368368 0.290474 \\
0.369369 0.291263 \\
0.370370 0.292052 \\
0.371371 0.292842 \\
0.372372 0.293631 \\
0.373373 0.294420 \\
0.374374 0.295210 \\
0.375375 0.295999 \\
0.376376 0.296788 \\
0.377377 0.297578 \\
0.378378 0.298367 \\
0.379379 0.299156 \\
0.380380 0.299946 \\
0.381381 0.300735 \\
0.382382 0.301524 \\
0.383383 0.302314 \\
0.384384 0.303103 \\
0.385385 0.303892 \\
0.386386 0.304682 \\
0.387387 0.305471 \\
0.388388 0.306260 \\
0.389389 0.307050 \\
0.390390 0.307839 \\
0.391391 0.308628 \\
0.392392 0.309418 \\
0.393393 0.310207 \\
0.394394 0.310996 \\
0.395395 0.311786 \\
0.396396 0.312575 \\
0.397397 0.313364 \\
0.398398 0.314154 \\
0.399399 0.314943 \\
0.400400 0.315732 \\
0.401401 0.316522 \\
0.402402 0.317311 \\
0.403403 0.318100 \\
0.404404 0.318890 \\
0.405405 0.319679 \\
0.406406 0.320468 \\
0.407407 0.321258 \\
0.408408 0.322047 \\
0.409409 0.322836 \\
0.410410 0.323626 \\
0.411411 0.324415 \\
0.412412 0.325204 \\
0.413413 0.325994 \\
0.414414 0.326783 \\
0.415415 0.327572 \\
0.416416 0.328362 \\
0.417417 0.329151 \\
0.418418 0.329940 \\
0.419419 0.330730 \\
0.420420 0.331519 \\
0.421421 0.332308 \\
0.422422 0.333097 \\
0.423423 0.333887 \\
0.424424 0.334676 \\
0.425425 0.335465 \\
0.426426 0.336255 \\
0.427427 0.337044 \\
0.428428 0.337833 \\
0.429429 0.338623 \\
0.430430 0.339412 \\
0.431431 0.340201 \\
0.432432 0.340991 \\
0.433433 0.341780 \\
0.434434 0.342569 \\
0.435435 0.343359 \\
0.436436 0.344148 \\
0.437437 0.344937 \\
0.438438 0.345727 \\
0.439439 0.346516 \\
0.440440 0.347305 \\
0.441441 0.348095 \\
0.442442 0.348884 \\
0.443443 0.349673 \\
0.444444 0.350463 \\
0.445445 0.351252 \\
0.446446 0.352041 \\
0.447447 0.352831 \\
0.448448 0.353620 \\
0.449449 0.354409 \\
0.450450 0.355199 \\
0.451451 0.355988 \\
0.452452 0.356777 \\
0.453453 0.357567 \\
0.454454 0.358356 \\
0.455455 0.359145 \\
0.456456 0.359935 \\
0.457457 0.360724 \\
0.458458 0.361513 \\
0.459459 0.362303 \\
0.460460 0.363092 \\
0.461461 0.363881 \\
0.462462 0.364671 \\
0.463463 0.365460 \\
0.464464 0.366249 \\
0.465465 0.367039 \\
0.466466 0.367828 \\
0.467467 0.368617 \\
0.468468 0.369407 \\
0.469469 0.370196 \\
0.470470 0.370985 \\
0.471471 0.371775 \\
0.472472 0.372564 \\
0.473473 0.373353 \\
0.474474 0.374143 \\
0.475475 0.374932 \\
0.476476 0.375721 \\
0.477477 0.376511 \\
0.478478 0.377300 \\
0.479479 0.378089 \\
0.480480 0.378879 \\
0.481481 0.379668 \\
0.482482 0.380457 \\
0.483483 0.381247 \\
0.484484 0.382036 \\
0.485485 0.382825 \\
0.486486 0.383615 \\
0.487487 0.384404 \\
0.488488 0.385193 \\
0.489489 0.385983 \\
0.490490 0.386772 \\
0.491491 0.387561 \\
0.492492 0.388351 \\
0.493493 0.389140 \\
0.494494 0.389929 \\
0.495495 0.390719 \\
0.496496 0.391508 \\
0.497497 0.392297 \\
0.498498 0.393087 \\
0.499499 0.393876 \\
0.500501 0.394665 \\
0.501502 0.395455 \\
0.502503 0.396244 \\
0.503504 0.397033 \\
0.504505 0.397823 \\
0.505506 0.398612 \\
0.506507 0.399401 \\
0.507508 0.400191 \\
0.508509 0.400980 \\
0.509510 0.401769 \\
0.510511 0.402559 \\
0.511512 0.403348 \\
0.512513 0.404137 \\
0.513514 0.404927 \\
0.514515 0.405716 \\
0.515516 0.406505 \\
0.516517 0.407295 \\
0.517518 0.408084 \\
0.518519 0.408873 \\
0.519520 0.409663 \\
0.520521 0.410452 \\
0.521522 0.411241 \\
0.522523 0.412031 \\
0.523524 0.412820 \\
0.524525 0.413609 \\
0.525526 0.414399 \\
0.526527 0.415188 \\
0.527528 0.415977 \\
0.528529 0.416767 \\
0.529530 0.417556 \\
0.530531 0.418345 \\
0.531532 0.287078 \\
0.532533 0.287618 \\
0.533534 0.288159 \\
0.534535 0.288700 \\
0.535536 0.289240 \\
0.536537 0.289781 \\
0.537538 0.290322 \\
0.538539 0.290862 \\
0.539540 0.291403 \\
0.540541 0.291944 \\
0.541542 0.292484 \\
0.542543 0.293025 \\
0.543544 0.293565 \\
0.544545 0.294106 \\
0.545546 0.294647 \\
0.546547 0.295187 \\
0.547548 0.295728 \\
0.548549 0.296269 \\
0.549550 0.296809 \\
0.550551 0.297350 \\
0.551552 0.297891 \\
0.552553 0.298431 \\
0.553554 0.298972 \\
0.554555 0.299512 \\
0.555556 0.300053 \\
0.556557 0.300594 \\
0.557558 0.301134 \\
0.558559 0.301675 \\
0.559560 0.302216 \\
0.560561 0.302756 \\
0.561562 0.303297 \\
0.562563 0.303838 \\
0.563564 0.304378 \\
0.564565 0.304919 \\
0.565566 0.305459 \\
0.566567 0.306000 \\
0.567568 0.306541 \\
0.568569 0.307081 \\
0.569570 0.307622 \\
0.570571 0.308163 \\
0.571572 0.308703 \\
0.572573 0.309244 \\
0.573574 0.309784 \\
0.574575 0.310325 \\
0.575576 0.310866 \\
0.576577 0.311406 \\
0.577578 0.311947 \\
0.578579 0.312488 \\
0.579580 0.313028 \\
0.580581 0.313569 \\
0.581582 0.314110 \\
0.582583 0.314650 \\
0.583584 0.315191 \\
0.584585 0.315731 \\
0.585586 0.316272 \\
0.586587 0.316813 \\
0.587588 0.317353 \\
0.588589 0.317894 \\
0.589590 0.318435 \\
0.590591 0.318975 \\
0.591592 0.319516 \\
0.592593 0.320057 \\
0.593594 0.320597 \\
0.594595 0.321138 \\
0.595596 0.321678 \\
0.596597 0.322219 \\
0.597598 0.322760 \\
0.598599 0.323300 \\
0.599600 0.323841 \\
0.600601 0.324382 \\
0.601602 0.324922 \\
0.602603 0.325463 \\
0.603604 0.326004 \\
0.604605 0.326544 \\
0.605606 0.327085 \\
0.606607 0.327625 \\
0.607608 0.328166 \\
0.608609 0.328707 \\
0.609610 0.329247 \\
0.610611 0.329788 \\
0.611612 0.330329 \\
0.612613 0.330869 \\
0.613614 0.331410 \\
0.614615 0.331951 \\
0.615616 0.332491 \\
0.616617 0.333032 \\
0.617618 0.333572 \\
0.618619 0.334113 \\
0.619620 0.334654 \\
0.620621 0.335194 \\
0.621622 0.335735 \\
0.622623 0.336276 \\
0.623624 0.336816 \\
0.624625 0.337357 \\
0.625626 0.337898 \\
0.626627 0.338438 \\
0.627628 0.338979 \\
0.628629 0.339519 \\
0.629630 0.340060 \\
0.630631 0.340601 \\
0.631632 0.341141 \\
0.632633 0.341682 \\
0.633634 0.342223 \\
0.634635 0.342763 \\
0.635636 0.343304 \\
0.636637 0.343845 \\
0.637638 0.344385 \\
0.638639 0.344926 \\
0.639640 0.345466 \\
0.640641 0.346007 \\
0.641642 0.346548 \\
0.642643 0.347088 \\
0.643644 0.347629 \\
0.644645 0.348170 \\
0.645646 0.348710 \\
0.646647 0.349251 \\
0.647648 0.349792 \\
0.648649 0.350332 \\
0.649650 0.350873 \\
0.650651 0.351413 \\
0.651652 0.351954 \\
0.652653 0.352495 \\
0.653654 0.353035 \\
0.654655 0.353576 \\
0.655656 0.354117 \\
0.656657 0.354657 \\
0.657658 0.355198 \\
0.658659 0.355739 \\
0.659660 0.356279 \\
0.660661 0.356820 \\
0.661662 0.357360 \\
0.662663 0.357901 \\
0.663664 0.358442 \\
0.664665 0.358982 \\
0.665666 0.359523 \\
0.666667 0.360064 \\
0.667668 0.360604 \\
0.668669 0.361145 \\
0.669670 0.361686 \\
0.670671 0.362226 \\
0.671672 0.362767 \\
0.672673 0.363307 \\
0.673674 0.363848 \\
0.674675 0.364389 \\
0.675676 0.364929 \\
0.676677 0.365470 \\
0.677678 0.366011 \\
0.678679 0.366551 \\
0.679680 0.367092 \\
0.680681 0.367633 \\
0.681682 0.368173 \\
0.682683 0.368714 \\
0.683684 0.369254 \\
0.684685 0.369795 \\
0.685686 0.370336 \\
0.686687 0.370876 \\
0.687688 0.371417 \\
0.688689 0.371958 \\
0.689690 0.372498 \\
0.690691 0.373039 \\
0.691692 0.373580 \\
0.692693 0.374120 \\
0.693694 0.374661 \\
0.694695 0.375201 \\
0.695696 0.375742 \\
0.696697 0.376283 \\
0.697698 0.376823 \\
0.698699 0.377364 \\
0.699700 0.377905 \\
0.700701 0.378445 \\
0.701702 0.378986 \\
0.702703 0.379527 \\
0.703704 0.380067 \\
0.704705 0.380608 \\
0.705706 0.381148 \\
0.706707 0.381689 \\
0.707708 0.382230 \\
0.708709 0.382770 \\
0.709710 0.383311 \\
0.710711 0.383852 \\
0.711712 0.384392 \\
0.712713 0.384933 \\
0.713714 0.385474 \\
0.714715 0.386014 \\
0.715716 0.386555 \\
0.716717 0.387095 \\
0.717718 0.387636 \\
0.718719 0.388177 \\
0.719720 0.388717 \\
0.720721 0.389258 \\
0.721722 0.389799 \\
0.722723 0.390339 \\
0.723724 0.390880 \\
0.724725 0.391421 \\
0.725726 0.391961 \\
0.726727 0.392502 \\
0.727728 0.393042 \\
0.728729 0.393583 \\
0.729730 0.394124 \\
0.730731 0.394664 \\
0.731732 0.395205 \\
0.732733 0.395746 \\
0.733734 0.396286 \\
0.734735 0.396827 \\
0.735736 0.397368 \\
0.736737 0.397908 \\
0.737738 0.398449 \\
0.738739 0.398989 \\
0.739740 0.399530 \\
0.740741 0.400071 \\
0.741742 0.400611 \\
0.742743 0.219715 \\
0.743744 0.220011 \\
0.744745 0.220308 \\
0.745746 0.220604 \\
0.746747 0.220900 \\
0.747748 0.221196 \\
0.748749 0.221492 \\
0.749750 0.221788 \\
0.750751 0.222084 \\
0.751752 0.222380 \\
0.752753 0.222676 \\
0.753754 0.222973 \\
0.754755 0.223269 \\
0.755756 0.223565 \\
0.756757 0.223861 \\
0.757758 0.224157 \\
0.758759 0.224453 \\
0.759760 0.224749 \\
0.760761 0.225045 \\
0.761762 0.225341 \\
0.762763 0.225638 \\
0.763764 0.225934 \\
0.764765 0.226230 \\
0.765766 0.226526 \\
0.766767 0.226822 \\
0.767768 0.227118 \\
0.768769 0.227414 \\
0.769770 0.227710 \\
0.770771 0.228006 \\
0.771772 0.228303 \\
0.772773 0.228599 \\
0.773774 0.228895 \\
0.774775 0.229191 \\
0.775776 0.229487 \\
0.776777 0.229783 \\
0.777778 0.230079 \\
0.778779 0.230375 \\
0.779780 0.230671 \\
0.780781 0.230968 \\
0.781782 0.231264 \\
0.782783 0.231560 \\
0.783784 0.231856 \\
0.784785 0.232152 \\
0.785786 0.232448 \\
0.786787 0.232744 \\
0.787788 0.233040 \\
0.788789 0.233336 \\
0.789790 0.233633 \\
0.790791 0.233929 \\
0.791792 0.234225 \\
0.792793 0.234521 \\
0.793794 0.234817 \\
0.794795 0.235113 \\
0.795796 0.235409 \\
0.796797 0.235705 \\
0.797798 0.236001 \\
0.798799 0.236298 \\
0.799800 0.236594 \\
0.800801 0.236890 \\
0.801802 0.237186 \\
0.802803 0.237482 \\
0.803804 0.237778 \\
0.804805 0.238074 \\
0.805806 0.238370 \\
0.806807 0.238667 \\
0.807808 0.238963 \\
0.808809 0.239259 \\
0.809810 0.239555 \\
0.810811 0.239851 \\
0.811812 0.240147 \\
0.812813 0.240443 \\
0.813814 0.240739 \\
0.814815 0.241035 \\
0.815816 0.241332 \\
0.816817 0.241628 \\
0.817818 0.241924 \\
0.818819 0.242220 \\
0.819820 0.242516 \\
0.820821 0.242812 \\
0.821822 0.243108 \\
0.822823 0.243404 \\
0.823824 0.243700 \\
0.824825 0.243997 \\
0.825826 0.244293 \\
0.826827 0.244589 \\
0.827828 0.244885 \\
0.828829 0.245181 \\
0.829830 0.245477 \\
0.830831 0.245773 \\
0.831832 0.246069 \\
0.832833 0.246365 \\
0.833834 0.246662 \\
0.834835 0.246958 \\
0.835836 0.247254 \\
0.836837 0.247550 \\
0.837838 0.247846 \\
0.838839 0.248142 \\
0.839840 0.248438 \\
0.840841 0.248734 \\
0.841842 0.249030 \\
0.842843 0.249327 \\
0.843844 0.249623 \\
0.844845 0.249919 \\
0.845846 0.250215 \\
0.846847 0.250511 \\
0.847848 0.250807 \\
0.848849 0.251103 \\
0.849850 0.251399 \\
0.850851 0.251695 \\
0.851852 0.251992 \\
0.852853 0.252288 \\
0.853854 0.252584 \\
0.854855 0.252880 \\
0.855856 0.253176 \\
0.856857 0.253472 \\
0.857858 0.253768 \\
0.858859 0.254064 \\
0.859860 0.254360 \\
0.860861 0.254657 \\
0.861862 0.254953 \\
0.862863 0.114260 \\
0.863864 0.114393 \\
0.864865 0.114525 \\
0.865866 0.114658 \\
0.866867 0.114790 \\
0.867868 0.114923 \\
0.868869 0.115055 \\
0.869870 0.115188 \\
0.870871 0.115321 \\
0.871872 0.115453 \\
0.872873 0.115586 \\
0.873874 0.115718 \\
0.874875 0.115851 \\
0.875876 0.115983 \\
0.876877 0.116116 \\
0.877878 0.116248 \\
0.878879 0.116381 \\
0.879880 0.116514 \\
0.880881 0.116646 \\
0.881882 0.116779 \\
0.882883 0.116911 \\
0.883884 0.117044 \\
0.884885 0.117176 \\
0.885886 0.117309 \\
0.886887 0.117441 \\
0.887888 0.117574 \\
0.888889 0.117707 \\
0.889890 0.117839 \\
0.890891 0.117972 \\
0.891892 0.118104 \\
0.892893 0.118237 \\
0.893894 0.118369 \\
0.894895 0.118502 \\
0.895896 0.118634 \\
0.896897 0.118767 \\
0.897898 0.118900 \\
0.898899 0.119032 \\
0.899900 0.119165 \\
0.900901 0.119297 \\
0.901902 0.119430 \\
0.902903 0.119562 \\
0.903904 0.119695 \\
0.904905 0.119827 \\
0.905906 0.119960 \\
0.906907 0.120092 \\
0.907908 0.120225 \\
0.908909 0.120358 \\
0.909910 0.120490 \\
0.910911 0.120623 \\
0.911912 0.120755 \\
0.912913 0.120888 \\
0.913914 0.121020 \\
0.914915 0.121153 \\
0.915916 0.121285 \\
0.916917 0.121418 \\
0.917918 0.121551 \\
0.918919 0.121683 \\
0.919920 0.121816 \\
0.920921 0.121948 \\
0.921922 0.122081 \\
0.922923 0.046227 \\
0.923924 0.046277 \\
0.924925 0.046327 \\
0.925926 0.046377 \\
0.926927 0.046428 \\
0.927928 0.046478 \\
0.928929 0.046528 \\
0.929930 0.046578 \\
0.930931 0.046628 \\
0.931932 0.046678 \\
0.932933 0.046728 \\
0.933934 0.046779 \\
0.934935 0.046829 \\
0.935936 0.046879 \\
0.936937 0.046929 \\
0.937938 0.046979 \\
0.938939 0.047029 \\
0.939940 0.047079 \\
0.940941 0.047130 \\
0.941942 0.047180 \\
0.942943 0.047230 \\
0.943944 0.047280 \\
0.944945 0.047330 \\
0.945946 0.047380 \\
0.946947 0.047430 \\
0.947948 0.047481 \\
0.948949 0.047531 \\
0.949950 0.047581 \\
0.950951 0.047631 \\
0.951952 0.047681 \\
0.952953 0.047731 \\
0.953954 0.047781 \\
0.954955 0.047831 \\
0.955956 0.047882 \\
0.956957 0.016295 \\
0.957958 0.016312 \\
0.958959 0.016329 \\
0.959960 0.016346 \\
0.960961 0.016363 \\
0.961962 0.016380 \\
0.962963 0.016397 \\
0.963964 0.016414 \\
0.964965 0.016431 \\
0.965966 0.016448 \\
0.966967 0.016466 \\
0.967968 0.016483 \\
0.968969 0.016500 \\
0.969970 0.016517 \\
0.970971 0.016534 \\
0.971972 0.016551 \\
0.972973 0.016568 \\
0.973974 0.016585 \\
0.974975 0.016602 \\
0.975976 0.004685 \\
0.976977 0.004690 \\
0.977978 0.004695 \\
0.978979 0.004700 \\
0.979980 0.004704 \\
0.980981 0.004709 \\
0.981982 0.004714 \\
0.982983 0.004719 \\
0.983984 0.004724 \\
0.984985 0.004728 \\
0.985986 0.004733 \\
0.986987 0.000983 \\
0.987988 0.000984 \\
0.988989 0.000985 \\
0.989990 0.000986 \\
0.990991 0.000987 \\
0.991992 0.000090 \\
0.992993 0.000090 \\
0.993994 0.000090 \\
0.994995 0.000090 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 1$};

\addplot [densely dashed, color=red, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000888 \\
0.002002 0.001775 \\
0.003003 0.002663 \\
0.004004 0.003550 \\
0.005005 0.004438 \\
0.006006 0.005325 \\
0.007007 0.006213 \\
0.008008 0.007100 \\
0.009009 0.007988 \\
0.010010 0.008875 \\
0.011011 0.009763 \\
0.012012 0.010650 \\
0.013013 0.011538 \\
0.014014 0.012425 \\
0.015015 0.013313 \\
0.016016 0.014200 \\
0.017017 0.015088 \\
0.018018 0.015975 \\
0.019019 0.016863 \\
0.020020 0.017750 \\
0.021021 0.018638 \\
0.022022 0.019525 \\
0.023023 0.020413 \\
0.024024 0.021301 \\
0.025025 0.022188 \\
0.026026 0.023076 \\
0.027027 0.023963 \\
0.028028 0.024851 \\
0.029029 0.025738 \\
0.030030 0.026626 \\
0.031031 0.027513 \\
0.032032 0.028401 \\
0.033033 0.029288 \\
0.034034 0.030176 \\
0.035035 0.031063 \\
0.036036 0.031951 \\
0.037037 0.032838 \\
0.038038 0.033726 \\
0.039039 0.034613 \\
0.040040 0.035501 \\
0.041041 0.036388 \\
0.042042 0.037276 \\
0.043043 0.038163 \\
0.044044 0.039051 \\
0.045045 0.039938 \\
0.046046 0.040826 \\
0.047047 0.041713 \\
0.048048 0.042601 \\
0.049049 0.043489 \\
0.050050 0.044376 \\
0.051051 0.045264 \\
0.052052 0.046151 \\
0.053053 0.047039 \\
0.054054 0.047926 \\
0.055055 0.048814 \\
0.056056 0.049701 \\
0.057057 0.050589 \\
0.058058 0.051476 \\
0.059059 0.052364 \\
0.060060 0.053251 \\
0.061061 0.054139 \\
0.062062 0.055026 \\
0.063063 0.055914 \\
0.064064 0.056801 \\
0.065065 0.057689 \\
0.066066 0.058576 \\
0.067067 0.059464 \\
0.068068 0.060351 \\
0.069069 0.061239 \\
0.070070 0.062126 \\
0.071071 0.063014 \\
0.072072 0.063902 \\
0.073073 0.064789 \\
0.074074 0.065677 \\
0.075075 0.066564 \\
0.076076 0.067452 \\
0.077077 0.068339 \\
0.078078 0.069227 \\
0.079079 0.070114 \\
0.080080 0.071002 \\
0.081081 0.071889 \\
0.082082 0.072777 \\
0.083083 0.073664 \\
0.084084 0.074552 \\
0.085085 0.075439 \\
0.086086 0.076327 \\
0.087087 0.077214 \\
0.088088 0.078102 \\
0.089089 0.078989 \\
0.090090 0.079877 \\
0.091091 0.080764 \\
0.092092 0.081652 \\
0.093093 0.082539 \\
0.094094 0.083427 \\
0.095095 0.084314 \\
0.096096 0.085202 \\
0.097097 0.086090 \\
0.098098 0.086977 \\
0.099099 0.087865 \\
0.100100 0.088752 \\
0.101101 0.089640 \\
0.102102 0.090527 \\
0.103103 0.091415 \\
0.104104 0.092302 \\
0.105105 0.093190 \\
0.106106 0.094077 \\
0.107107 0.094965 \\
0.108108 0.095852 \\
0.109109 0.096740 \\
0.110110 0.097627 \\
0.111111 0.098515 \\
0.112112 0.099402 \\
0.113113 0.100290 \\
0.114114 0.101177 \\
0.115115 0.102065 \\
0.116116 0.102952 \\
0.117117 0.103840 \\
0.118118 0.104727 \\
0.119119 0.105615 \\
0.120120 0.106503 \\
0.121121 0.107390 \\
0.122122 0.108278 \\
0.123123 0.109165 \\
0.124124 0.110053 \\
0.125125 0.110940 \\
0.126126 0.111828 \\
0.127127 0.112715 \\
0.128128 0.113603 \\
0.129129 0.114490 \\
0.130130 0.115378 \\
0.131131 0.116265 \\
0.132132 0.117153 \\
0.133133 0.118040 \\
0.134134 0.118928 \\
0.135135 0.119815 \\
0.136136 0.120703 \\
0.137137 0.121590 \\
0.138138 0.122478 \\
0.139139 0.123365 \\
0.140140 0.124253 \\
0.141141 0.125140 \\
0.142142 0.126028 \\
0.143143 0.126915 \\
0.144144 0.127803 \\
0.145145 0.128691 \\
0.146146 0.129578 \\
0.147147 0.130466 \\
0.148148 0.131353 \\
0.149149 0.132241 \\
0.150150 0.133128 \\
0.151151 0.134016 \\
0.152152 0.134903 \\
0.153153 0.135791 \\
0.154154 0.136678 \\
0.155155 0.137566 \\
0.156156 0.138453 \\
0.157157 0.139341 \\
0.158158 0.140228 \\
0.159159 0.141116 \\
0.160160 0.142003 \\
0.161161 0.142891 \\
0.162162 0.143778 \\
0.163163 0.144666 \\
0.164164 0.145553 \\
0.165165 0.146441 \\
0.166166 0.147328 \\
0.167167 0.148216 \\
0.168168 0.149104 \\
0.169169 0.149991 \\
0.170170 0.150879 \\
0.171171 0.151766 \\
0.172172 0.152654 \\
0.173173 0.153541 \\
0.174174 0.154429 \\
0.175175 0.155316 \\
0.176176 0.156204 \\
0.177177 0.157091 \\
0.178178 0.157979 \\
0.179179 0.158866 \\
0.180180 0.159754 \\
0.181181 0.160641 \\
0.182182 0.161529 \\
0.183183 0.162416 \\
0.184184 0.163304 \\
0.185185 0.164191 \\
0.186186 0.165079 \\
0.187187 0.165966 \\
0.188188 0.166854 \\
0.189189 0.167741 \\
0.190190 0.168629 \\
0.191191 0.169516 \\
0.192192 0.170404 \\
0.193193 0.171292 \\
0.194194 0.172179 \\
0.195195 0.173067 \\
0.196196 0.173954 \\
0.197197 0.174842 \\
0.198198 0.175729 \\
0.199199 0.176617 \\
0.200200 0.177504 \\
0.201201 0.178392 \\
0.202202 0.179279 \\
0.203203 0.180167 \\
0.204204 0.181054 \\
0.205205 0.181942 \\
0.206206 0.182829 \\
0.207207 0.183717 \\
0.208208 0.184604 \\
0.209209 0.185492 \\
0.210210 0.186379 \\
0.211211 0.187267 \\
0.212212 0.188154 \\
0.213213 0.189042 \\
0.214214 0.189929 \\
0.215215 0.190817 \\
0.216216 0.191705 \\
0.217217 0.192592 \\
0.218218 0.193480 \\
0.219219 0.194367 \\
0.220220 0.195255 \\
0.221221 0.196142 \\
0.222222 0.197030 \\
0.223223 0.197917 \\
0.224224 0.198805 \\
0.225225 0.199692 \\
0.226226 0.200580 \\
0.227227 0.201467 \\
0.228228 0.202355 \\
0.229229 0.203242 \\
0.230230 0.204130 \\
0.231231 0.205017 \\
0.232232 0.205905 \\
0.233233 0.206792 \\
0.234234 0.207680 \\
0.235235 0.208567 \\
0.236236 0.209455 \\
0.237237 0.210342 \\
0.238238 0.211230 \\
0.239239 0.212117 \\
0.240240 0.213005 \\
0.241241 0.213893 \\
0.242242 0.214780 \\
0.243243 0.215668 \\
0.244244 0.216555 \\
0.245245 0.217443 \\
0.246246 0.218330 \\
0.247247 0.219218 \\
0.248248 0.220105 \\
0.249249 0.220993 \\
0.250250 0.221880 \\
0.251251 0.222768 \\
0.252252 0.223655 \\
0.253253 0.224543 \\
0.254254 0.225430 \\
0.255255 0.226318 \\
0.256256 0.227205 \\
0.257257 0.228093 \\
0.258258 0.228980 \\
0.259259 0.229868 \\
0.260260 0.230755 \\
0.261261 0.231643 \\
0.262262 0.232530 \\
0.263263 0.233418 \\
0.264264 0.234306 \\
0.265265 0.235193 \\
0.266266 0.218306 \\
0.267267 0.219127 \\
0.268268 0.219948 \\
0.269269 0.220768 \\
0.270270 0.221589 \\
0.271271 0.222410 \\
0.272272 0.223231 \\
0.273273 0.224051 \\
0.274274 0.224872 \\
0.275275 0.225693 \\
0.276276 0.226513 \\
0.277277 0.227334 \\
0.278278 0.228155 \\
0.279279 0.228975 \\
0.280280 0.229796 \\
0.281281 0.230617 \\
0.282282 0.231438 \\
0.283283 0.232258 \\
0.284284 0.233079 \\
0.285285 0.233900 \\
0.286286 0.234720 \\
0.287287 0.235541 \\
0.288288 0.236362 \\
0.289289 0.237182 \\
0.290290 0.238003 \\
0.291291 0.238824 \\
0.292292 0.239645 \\
0.293293 0.240465 \\
0.294294 0.241286 \\
0.295295 0.242107 \\
0.296296 0.242927 \\
0.297297 0.243748 \\
0.298298 0.244569 \\
0.299299 0.245390 \\
0.300300 0.246210 \\
0.301301 0.247031 \\
0.302302 0.247852 \\
0.303303 0.248672 \\
0.304304 0.249493 \\
0.305305 0.250314 \\
0.306306 0.251134 \\
0.307307 0.251955 \\
0.308308 0.252776 \\
0.309309 0.253597 \\
0.310310 0.254417 \\
0.311311 0.255238 \\
0.312312 0.256059 \\
0.313313 0.256879 \\
0.314314 0.257700 \\
0.315315 0.258521 \\
0.316316 0.259341 \\
0.317317 0.260162 \\
0.318318 0.260983 \\
0.319319 0.261804 \\
0.320320 0.262624 \\
0.321321 0.263445 \\
0.322322 0.264266 \\
0.323323 0.265086 \\
0.324324 0.265907 \\
0.325325 0.266728 \\
0.326326 0.267548 \\
0.327327 0.268369 \\
0.328328 0.269190 \\
0.329329 0.270011 \\
0.330330 0.270831 \\
0.331331 0.271652 \\
0.332332 0.272473 \\
0.333333 0.273293 \\
0.334334 0.274114 \\
0.335335 0.274935 \\
0.336336 0.275755 \\
0.337337 0.276576 \\
0.338338 0.277397 \\
0.339339 0.278218 \\
0.340340 0.279038 \\
0.341341 0.279859 \\
0.342342 0.280680 \\
0.343343 0.281500 \\
0.344344 0.282321 \\
0.345345 0.283142 \\
0.346346 0.283962 \\
0.347347 0.284783 \\
0.348348 0.285604 \\
0.349349 0.286425 \\
0.350350 0.287245 \\
0.351351 0.288066 \\
0.352352 0.288887 \\
0.353353 0.289707 \\
0.354354 0.290528 \\
0.355355 0.291349 \\
0.356356 0.292169 \\
0.357357 0.292990 \\
0.358358 0.293811 \\
0.359359 0.294632 \\
0.360360 0.295452 \\
0.361361 0.296273 \\
0.362362 0.297094 \\
0.363363 0.297914 \\
0.364364 0.298735 \\
0.365365 0.299556 \\
0.366366 0.300376 \\
0.367367 0.301197 \\
0.368368 0.302018 \\
0.369369 0.302839 \\
0.370370 0.303659 \\
0.371371 0.279589 \\
0.372372 0.280342 \\
0.373373 0.281096 \\
0.374374 0.281850 \\
0.375375 0.282603 \\
0.376376 0.283357 \\
0.377377 0.284110 \\
0.378378 0.284864 \\
0.379379 0.285618 \\
0.380380 0.286371 \\
0.381381 0.287125 \\
0.382382 0.287878 \\
0.383383 0.288632 \\
0.384384 0.289386 \\
0.385385 0.290139 \\
0.386386 0.290893 \\
0.387387 0.291646 \\
0.388388 0.292400 \\
0.389389 0.293154 \\
0.390390 0.293907 \\
0.391391 0.294661 \\
0.392392 0.295415 \\
0.393393 0.296168 \\
0.394394 0.296922 \\
0.395395 0.297675 \\
0.396396 0.298429 \\
0.397397 0.299183 \\
0.398398 0.299936 \\
0.399399 0.300690 \\
0.400400 0.301443 \\
0.401401 0.302197 \\
0.402402 0.302951 \\
0.403403 0.303704 \\
0.404404 0.304458 \\
0.405405 0.305211 \\
0.406406 0.305965 \\
0.407407 0.306719 \\
0.408408 0.307472 \\
0.409409 0.308226 \\
0.410410 0.308979 \\
0.411411 0.309733 \\
0.412412 0.310487 \\
0.413413 0.311240 \\
0.414414 0.311994 \\
0.415415 0.312748 \\
0.416416 0.313501 \\
0.417417 0.314255 \\
0.418418 0.315008 \\
0.419419 0.315762 \\
0.420420 0.316516 \\
0.421421 0.317269 \\
0.422422 0.318023 \\
0.423423 0.318776 \\
0.424424 0.319530 \\
0.425425 0.320284 \\
0.426426 0.321037 \\
0.427427 0.321791 \\
0.428428 0.322544 \\
0.429429 0.323298 \\
0.430430 0.324052 \\
0.431431 0.305384 \\
0.432432 0.306093 \\
0.433433 0.306801 \\
0.434434 0.307510 \\
0.435435 0.308218 \\
0.436436 0.308927 \\
0.437437 0.309635 \\
0.438438 0.310344 \\
0.439439 0.311053 \\
0.440440 0.311761 \\
0.441441 0.312470 \\
0.442442 0.313178 \\
0.443443 0.313887 \\
0.444444 0.314595 \\
0.445445 0.315304 \\
0.446446 0.316012 \\
0.447447 0.316721 \\
0.448448 0.317429 \\
0.449449 0.318138 \\
0.450450 0.318847 \\
0.451451 0.319555 \\
0.452452 0.320264 \\
0.453453 0.320972 \\
0.454454 0.321681 \\
0.455455 0.322389 \\
0.456456 0.323098 \\
0.457457 0.323806 \\
0.458458 0.324515 \\
0.459459 0.325223 \\
0.460460 0.325932 \\
0.461461 0.316609 \\
0.462462 0.317296 \\
0.463463 0.317983 \\
0.464464 0.318670 \\
0.465465 0.319357 \\
0.466466 0.320043 \\
0.467467 0.320730 \\
0.468468 0.321417 \\
0.469469 0.322104 \\
0.470470 0.322791 \\
0.471471 0.323477 \\
0.472472 0.324164 \\
0.473473 0.324851 \\
0.474474 0.325538 \\
0.475475 0.326224 \\
0.476476 0.326911 \\
0.477477 0.327598 \\
0.478478 0.324124 \\
0.479479 0.324802 \\
0.480480 0.325481 \\
0.481481 0.326159 \\
0.482482 0.326837 \\
0.483483 0.327515 \\
0.484484 0.328193 \\
0.485485 0.328871 \\
0.486486 0.329549 \\
0.487487 0.330227 \\
0.488488 0.329357 \\
0.489489 0.330032 \\
0.490490 0.330706 \\
0.491491 0.331381 \\
0.492492 0.332056 \\
0.493493 0.332105 \\
0.494494 0.332779 \\
0.495495 0.333453 \\
0.496496 0.333902 \\
0.497497 0.334575 \\
0.498498 0.335248 \\
0.499499 0.335921 \\
0.500501 0.336594 \\
0.501502 0.337267 \\
0.502503 0.337941 \\
0.503504 0.338614 \\
0.504505 0.339287 \\
0.505506 0.339960 \\
0.506507 0.340633 \\
0.507508 0.341307 \\
0.508509 0.341980 \\
0.509510 0.342653 \\
0.510511 0.343326 \\
0.511512 0.343999 \\
0.512513 0.344673 \\
0.513514 0.345346 \\
0.514515 0.346019 \\
0.515516 0.346692 \\
0.516517 0.347365 \\
0.517518 0.348038 \\
0.518519 0.348712 \\
0.519520 0.349385 \\
0.520521 0.350058 \\
0.521522 0.350731 \\
0.522523 0.351404 \\
0.523524 0.352078 \\
0.524525 0.352751 \\
0.525526 0.353424 \\
0.526527 0.354097 \\
0.527528 0.354770 \\
0.528529 0.355444 \\
0.529530 0.356117 \\
0.530531 0.356790 \\
0.531532 0.323378 \\
0.532533 0.323987 \\
0.533534 0.324596 \\
0.534535 0.325205 \\
0.535536 0.325814 \\
0.536537 0.326423 \\
0.537538 0.327032 \\
0.538539 0.327641 \\
0.539540 0.328250 \\
0.540541 0.328859 \\
0.541542 0.329468 \\
0.542543 0.330077 \\
0.543544 0.330686 \\
0.544545 0.331295 \\
0.545546 0.331904 \\
0.546547 0.332513 \\
0.547548 0.333122 \\
0.548549 0.333731 \\
0.549550 0.334340 \\
0.550551 0.334949 \\
0.551552 0.335558 \\
0.552553 0.336167 \\
0.553554 0.336776 \\
0.554555 0.337385 \\
0.555556 0.337994 \\
0.556557 0.338603 \\
0.557558 0.339212 \\
0.558559 0.339821 \\
0.559560 0.340430 \\
0.560561 0.341039 \\
0.561562 0.341648 \\
0.562563 0.342257 \\
0.563564 0.342866 \\
0.564565 0.343475 \\
0.565566 0.344084 \\
0.566567 0.344693 \\
0.567568 0.345302 \\
0.568569 0.345911 \\
0.569570 0.346520 \\
0.570571 0.347129 \\
0.571572 0.347738 \\
0.572573 0.348347 \\
0.573574 0.348956 \\
0.574575 0.349565 \\
0.575576 0.350174 \\
0.576577 0.350783 \\
0.577578 0.351392 \\
0.578579 0.352001 \\
0.579580 0.352610 \\
0.580581 0.353219 \\
0.581582 0.353828 \\
0.582583 0.354437 \\
0.583584 0.355046 \\
0.584585 0.355655 \\
0.585586 0.356264 \\
0.586587 0.356873 \\
0.587588 0.357482 \\
0.588589 0.358091 \\
0.589590 0.358700 \\
0.590591 0.359309 \\
0.591592 0.359918 \\
0.592593 0.360527 \\
0.593594 0.361136 \\
0.594595 0.361745 \\
0.595596 0.362354 \\
0.596597 0.362963 \\
0.597598 0.363572 \\
0.598599 0.364181 \\
0.599600 0.364790 \\
0.600601 0.365399 \\
0.601602 0.366008 \\
0.602603 0.366617 \\
0.603604 0.367226 \\
0.604605 0.367835 \\
0.605606 0.368444 \\
0.606607 0.369053 \\
0.607608 0.369662 \\
0.608609 0.370271 \\
0.609610 0.370880 \\
0.610611 0.371489 \\
0.611612 0.372098 \\
0.612613 0.372707 \\
0.613614 0.373316 \\
0.614615 0.373925 \\
0.615616 0.374534 \\
0.616617 0.375143 \\
0.617618 0.375752 \\
0.618619 0.376361 \\
0.619620 0.376970 \\
0.620621 0.377579 \\
0.621622 0.378188 \\
0.622623 0.378797 \\
0.623624 0.379406 \\
0.624625 0.380015 \\
0.625626 0.380624 \\
0.626627 0.381233 \\
0.627628 0.381842 \\
0.628629 0.382451 \\
0.629630 0.383060 \\
0.630631 0.383669 \\
0.631632 0.384278 \\
0.632633 0.384886 \\
0.633634 0.385495 \\
0.634635 0.386104 \\
0.635636 0.386713 \\
0.636637 0.297599 \\
0.637638 0.298067 \\
0.638639 0.298535 \\
0.639640 0.299003 \\
0.640641 0.299471 \\
0.641642 0.299938 \\
0.642643 0.300406 \\
0.643644 0.300874 \\
0.644645 0.301342 \\
0.645646 0.301810 \\
0.646647 0.302278 \\
0.647648 0.302746 \\
0.648649 0.303214 \\
0.649650 0.303682 \\
0.650651 0.304150 \\
0.651652 0.304618 \\
0.652653 0.305086 \\
0.653654 0.305554 \\
0.654655 0.306021 \\
0.655656 0.306489 \\
0.656657 0.306957 \\
0.657658 0.307425 \\
0.658659 0.307893 \\
0.659660 0.308361 \\
0.660661 0.308829 \\
0.661662 0.309297 \\
0.662663 0.309765 \\
0.663664 0.310233 \\
0.664665 0.310701 \\
0.665666 0.311169 \\
0.666667 0.311637 \\
0.667668 0.312104 \\
0.668669 0.312572 \\
0.669670 0.313040 \\
0.670671 0.313508 \\
0.671672 0.313976 \\
0.672673 0.314444 \\
0.673674 0.314912 \\
0.674675 0.315380 \\
0.675676 0.315848 \\
0.676677 0.316316 \\
0.677678 0.316784 \\
0.678679 0.317252 \\
0.679680 0.317720 \\
0.680681 0.318187 \\
0.681682 0.318655 \\
0.682683 0.319123 \\
0.683684 0.319591 \\
0.684685 0.320059 \\
0.685686 0.320527 \\
0.686687 0.320995 \\
0.687688 0.321463 \\
0.688689 0.321931 \\
0.689690 0.322399 \\
0.690691 0.322867 \\
0.691692 0.323335 \\
0.692693 0.323803 \\
0.693694 0.324270 \\
0.694695 0.324738 \\
0.695696 0.325206 \\
0.696697 0.325674 \\
0.697698 0.267814 \\
0.698699 0.268199 \\
0.699700 0.268583 \\
0.700701 0.268967 \\
0.701702 0.269351 \\
0.702703 0.269736 \\
0.703704 0.270120 \\
0.704705 0.270504 \\
0.705706 0.270888 \\
0.706707 0.271273 \\
0.707708 0.271657 \\
0.708709 0.272041 \\
0.709710 0.272425 \\
0.710711 0.272810 \\
0.711712 0.273194 \\
0.712713 0.273578 \\
0.713714 0.273962 \\
0.714715 0.274346 \\
0.715716 0.274731 \\
0.716717 0.275115 \\
0.717718 0.275499 \\
0.718719 0.275883 \\
0.719720 0.276268 \\
0.720721 0.276652 \\
0.721722 0.277036 \\
0.722723 0.277420 \\
0.723724 0.277805 \\
0.724725 0.278189 \\
0.725726 0.278573 \\
0.726727 0.245848 \\
0.727728 0.246187 \\
0.728729 0.246526 \\
0.729730 0.246864 \\
0.730731 0.247203 \\
0.731732 0.247542 \\
0.732733 0.247880 \\
0.733734 0.248219 \\
0.734735 0.248558 \\
0.735736 0.248896 \\
0.736737 0.249235 \\
0.737738 0.249573 \\
0.738739 0.249912 \\
0.739740 0.250251 \\
0.740741 0.250589 \\
0.741742 0.250928 \\
0.742743 0.205924 \\
0.743744 0.206202 \\
0.744745 0.194000 \\
0.745746 0.194261 \\
0.746747 0.194522 \\
0.747748 0.194782 \\
0.748749 0.195043 \\
0.749750 0.195304 \\
0.750751 0.195565 \\
0.751752 0.195825 \\
0.752753 0.196086 \\
0.753754 0.192046 \\
0.754755 0.192301 \\
0.755756 0.192556 \\
0.756757 0.192811 \\
0.757758 0.193066 \\
0.758759 0.192290 \\
0.759760 0.192544 \\
0.760761 0.192798 \\
0.761762 0.192706 \\
0.762763 0.192959 \\
0.763764 0.193144 \\
0.764765 0.193397 \\
0.765766 0.193650 \\
0.766767 0.193903 \\
0.767768 0.194156 \\
0.768769 0.194409 \\
0.769770 0.194662 \\
0.770771 0.194916 \\
0.771772 0.195169 \\
0.772773 0.195422 \\
0.773774 0.195675 \\
0.774775 0.195928 \\
0.775776 0.196181 \\
0.776777 0.196434 \\
0.777778 0.196687 \\
0.778779 0.196941 \\
0.779780 0.197194 \\
0.780781 0.197447 \\
0.781782 0.197700 \\
0.782783 0.197953 \\
0.783784 0.198206 \\
0.784785 0.198459 \\
0.785786 0.198713 \\
0.786787 0.198966 \\
0.787788 0.199219 \\
0.788789 0.199472 \\
0.789790 0.199725 \\
0.790791 0.199978 \\
0.791792 0.200231 \\
0.792793 0.200485 \\
0.793794 0.200738 \\
0.794795 0.200991 \\
0.795796 0.201244 \\
0.796797 0.201497 \\
0.797798 0.201750 \\
0.798799 0.202003 \\
0.799800 0.202256 \\
0.800801 0.202510 \\
0.801802 0.202763 \\
0.802803 0.130957 \\
0.803804 0.131120 \\
0.804805 0.131283 \\
0.805806 0.131447 \\
0.806807 0.131610 \\
0.807808 0.131773 \\
0.808809 0.131937 \\
0.809810 0.132100 \\
0.810811 0.132263 \\
0.811812 0.132426 \\
0.812813 0.132590 \\
0.813814 0.132753 \\
0.814815 0.132916 \\
0.815816 0.133080 \\
0.816817 0.133243 \\
0.817818 0.133406 \\
0.818819 0.133569 \\
0.819820 0.133733 \\
0.820821 0.133896 \\
0.821822 0.134059 \\
0.822823 0.134223 \\
0.823824 0.134386 \\
0.824825 0.134549 \\
0.825826 0.134713 \\
0.826827 0.134876 \\
0.827828 0.135039 \\
0.828829 0.135202 \\
0.829830 0.135366 \\
0.830831 0.135529 \\
0.831832 0.135692 \\
0.832833 0.098591 \\
0.833834 0.098710 \\
0.834835 0.098828 \\
0.835836 0.098947 \\
0.836837 0.099065 \\
0.837838 0.099184 \\
0.838839 0.099302 \\
0.839840 0.099421 \\
0.840841 0.099539 \\
0.841842 0.099658 \\
0.842843 0.099776 \\
0.843844 0.099895 \\
0.844845 0.100013 \\
0.845846 0.100132 \\
0.846847 0.100250 \\
0.847848 0.100369 \\
0.848849 0.100487 \\
0.849850 0.085981 \\
0.850851 0.086082 \\
0.851852 0.086183 \\
0.852853 0.086285 \\
0.853854 0.086386 \\
0.854855 0.086487 \\
0.855856 0.086588 \\
0.856857 0.086690 \\
0.857858 0.086791 \\
0.858859 0.083392 \\
0.859860 0.083489 \\
0.860861 0.083586 \\
0.861862 0.083683 \\
0.862863 0.059006 \\
0.863864 0.059074 \\
0.864865 0.057341 \\
0.865866 0.057407 \\
0.866867 0.057474 \\
0.867868 0.057304 \\
0.868869 0.057370 \\
0.869870 0.057436 \\
0.870871 0.057503 \\
0.871872 0.057569 \\
0.872873 0.057635 \\
0.873874 0.057701 \\
0.874875 0.057767 \\
0.875876 0.057833 \\
0.876877 0.057899 \\
0.877878 0.057965 \\
0.878879 0.058031 \\
0.879880 0.058097 \\
0.880881 0.058163 \\
0.881882 0.058230 \\
0.882883 0.058296 \\
0.883884 0.058362 \\
0.884885 0.058428 \\
0.885886 0.058494 \\
0.886887 0.058560 \\
0.887888 0.058626 \\
0.888889 0.058692 \\
0.889890 0.058758 \\
0.890891 0.058824 \\
0.891892 0.058891 \\
0.892893 0.033482 \\
0.893894 0.033519 \\
0.894895 0.033557 \\
0.895896 0.033594 \\
0.896897 0.033632 \\
0.897898 0.033669 \\
0.898899 0.033707 \\
0.899900 0.033744 \\
0.900901 0.033782 \\
0.901902 0.033819 \\
0.902903 0.033857 \\
0.903904 0.033894 \\
0.904905 0.033932 \\
0.905906 0.033970 \\
0.906907 0.034007 \\
0.907908 0.034045 \\
0.908909 0.034082 \\
0.909910 0.022252 \\
0.910911 0.022276 \\
0.911912 0.022301 \\
0.912913 0.022325 \\
0.913914 0.022350 \\
0.914915 0.022374 \\
0.915916 0.022399 \\
0.916917 0.022423 \\
0.917918 0.022448 \\
0.918919 0.018227 \\
0.919920 0.018247 \\
0.920921 0.018267 \\
0.921922 0.018287 \\
0.922923 0.011118 \\
0.923924 0.011130 \\
0.924925 0.010053 \\
0.925926 0.010064 \\
0.926927 0.010075 \\
0.927928 0.009917 \\
0.928929 0.009760 \\
0.929930 0.009770 \\
0.930931 0.009781 \\
0.931932 0.009791 \\
0.932933 0.009802 \\
0.933934 0.009813 \\
0.934935 0.009823 \\
0.935936 0.009834 \\
0.936937 0.009844 \\
0.937938 0.009855 \\
0.938939 0.009865 \\
0.939940 0.004001 \\
0.940941 0.004006 \\
0.941942 0.004010 \\
0.942943 0.004014 \\
0.943944 0.004018 \\
0.944945 0.004023 \\
0.945946 0.004027 \\
0.946947 0.004031 \\
0.947948 0.004035 \\
0.948949 0.002321 \\
0.949950 0.002323 \\
0.950951 0.002326 \\
0.951952 0.002328 \\
0.952953 0.002330 \\
0.953954 0.002333 \\
0.954955 0.001903 \\
0.955956 0.001905 \\
0.956957 0.000693 \\
0.957958 0.000694 \\
0.958959 0.000695 \\
0.959960 0.000609 \\
0.960961 0.000609 \\
0.961962 0.000610 \\
0.962963 0.000611 \\
0.963964 0.000611 \\
0.964965 0.000612 \\
0.965966 0.000612 \\
0.966967 0.000175 \\
0.967968 0.000175 \\
0.968969 0.000176 \\
0.969970 0.000176 \\
0.970971 0.000176 \\
0.971972 0.000088 \\
0.972973 0.000088 \\
0.973974 0.000088 \\
0.974975 0.000088 \\
0.975976 0.000088 \\
0.976977 0.000088 \\
0.977978 0.000089 \\
0.978979 0.000089 \\
0.979980 0.000089 \\
0.980981 0.000089 \\
0.981982 0.000089 \\
0.982983 0.000089 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 2$};

\addplot [solid, color=red, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000905 \\
0.002002 0.001809 \\
0.003003 0.002714 \\
0.004004 0.003619 \\
0.005005 0.004523 \\
0.006006 0.005428 \\
0.007007 0.006333 \\
0.008008 0.007237 \\
0.009009 0.008142 \\
0.010010 0.009047 \\
0.011011 0.009951 \\
0.012012 0.010856 \\
0.013013 0.011761 \\
0.014014 0.012665 \\
0.015015 0.013570 \\
0.016016 0.014475 \\
0.017017 0.015379 \\
0.018018 0.016284 \\
0.019019 0.017188 \\
0.020020 0.018093 \\
0.021021 0.018998 \\
0.022022 0.019902 \\
0.023023 0.020807 \\
0.024024 0.021712 \\
0.025025 0.022616 \\
0.026026 0.023521 \\
0.027027 0.024426 \\
0.028028 0.025330 \\
0.029029 0.026235 \\
0.030030 0.027140 \\
0.031031 0.028044 \\
0.032032 0.028949 \\
0.033033 0.029854 \\
0.034034 0.030758 \\
0.035035 0.031663 \\
0.036036 0.032568 \\
0.037037 0.033472 \\
0.038038 0.034377 \\
0.039039 0.035282 \\
0.040040 0.036186 \\
0.041041 0.037091 \\
0.042042 0.037996 \\
0.043043 0.038900 \\
0.044044 0.039805 \\
0.045045 0.040710 \\
0.046046 0.041614 \\
0.047047 0.042519 \\
0.048048 0.043424 \\
0.049049 0.044328 \\
0.050050 0.045233 \\
0.051051 0.046137 \\
0.052052 0.047042 \\
0.053053 0.047947 \\
0.054054 0.048851 \\
0.055055 0.049756 \\
0.056056 0.050661 \\
0.057057 0.051565 \\
0.058058 0.052470 \\
0.059059 0.053375 \\
0.060060 0.054279 \\
0.061061 0.055184 \\
0.062062 0.056089 \\
0.063063 0.056993 \\
0.064064 0.057898 \\
0.065065 0.058803 \\
0.066066 0.059707 \\
0.067067 0.060612 \\
0.068068 0.061517 \\
0.069069 0.062421 \\
0.070070 0.063326 \\
0.071071 0.064231 \\
0.072072 0.065135 \\
0.073073 0.066040 \\
0.074074 0.066945 \\
0.075075 0.067849 \\
0.076076 0.068754 \\
0.077077 0.069659 \\
0.078078 0.070563 \\
0.079079 0.071468 \\
0.080080 0.072373 \\
0.081081 0.073277 \\
0.082082 0.074182 \\
0.083083 0.075086 \\
0.084084 0.075991 \\
0.085085 0.076896 \\
0.086086 0.077800 \\
0.087087 0.078705 \\
0.088088 0.079610 \\
0.089089 0.080514 \\
0.090090 0.081419 \\
0.091091 0.082324 \\
0.092092 0.083228 \\
0.093093 0.084133 \\
0.094094 0.085038 \\
0.095095 0.085942 \\
0.096096 0.086847 \\
0.097097 0.087752 \\
0.098098 0.088656 \\
0.099099 0.089561 \\
0.100100 0.090466 \\
0.101101 0.091370 \\
0.102102 0.092275 \\
0.103103 0.093180 \\
0.104104 0.094084 \\
0.105105 0.094989 \\
0.106106 0.095894 \\
0.107107 0.096798 \\
0.108108 0.097703 \\
0.109109 0.098608 \\
0.110110 0.099512 \\
0.111111 0.100417 \\
0.112112 0.101322 \\
0.113113 0.102226 \\
0.114114 0.103131 \\
0.115115 0.104036 \\
0.116116 0.104940 \\
0.117117 0.105845 \\
0.118118 0.106749 \\
0.119119 0.107654 \\
0.120120 0.108559 \\
0.121121 0.109463 \\
0.122122 0.110368 \\
0.123123 0.111273 \\
0.124124 0.112177 \\
0.125125 0.113082 \\
0.126126 0.113987 \\
0.127127 0.114891 \\
0.128128 0.115796 \\
0.129129 0.116701 \\
0.130130 0.117605 \\
0.131131 0.118510 \\
0.132132 0.119415 \\
0.133133 0.120319 \\
0.134134 0.121224 \\
0.135135 0.122129 \\
0.136136 0.123033 \\
0.137137 0.123938 \\
0.138138 0.124843 \\
0.139139 0.125747 \\
0.140140 0.126652 \\
0.141141 0.127557 \\
0.142142 0.128461 \\
0.143143 0.129366 \\
0.144144 0.130271 \\
0.145145 0.131175 \\
0.146146 0.132080 \\
0.147147 0.132985 \\
0.148148 0.133889 \\
0.149149 0.134794 \\
0.150150 0.135698 \\
0.151151 0.136603 \\
0.152152 0.137508 \\
0.153153 0.138412 \\
0.154154 0.139317 \\
0.155155 0.140222 \\
0.156156 0.141126 \\
0.157157 0.142031 \\
0.158158 0.142936 \\
0.159159 0.143840 \\
0.160160 0.144745 \\
0.161161 0.145650 \\
0.162162 0.146554 \\
0.163163 0.147459 \\
0.164164 0.148364 \\
0.165165 0.149268 \\
0.166166 0.150173 \\
0.167167 0.151078 \\
0.168168 0.151982 \\
0.169169 0.152887 \\
0.170170 0.153792 \\
0.171171 0.154696 \\
0.172172 0.155601 \\
0.173173 0.156506 \\
0.174174 0.157410 \\
0.175175 0.158315 \\
0.176176 0.159220 \\
0.177177 0.157685 \\
0.178178 0.158576 \\
0.179179 0.159467 \\
0.180180 0.160358 \\
0.181181 0.161248 \\
0.182182 0.162139 \\
0.183183 0.163030 \\
0.184184 0.163921 \\
0.185185 0.164812 \\
0.186186 0.165703 \\
0.187187 0.166594 \\
0.188188 0.167485 \\
0.189189 0.168375 \\
0.190190 0.169266 \\
0.191191 0.170157 \\
0.192192 0.171048 \\
0.193193 0.171939 \\
0.194194 0.172830 \\
0.195195 0.173721 \\
0.196196 0.174612 \\
0.197197 0.175502 \\
0.198198 0.176393 \\
0.199199 0.177284 \\
0.200200 0.178175 \\
0.201201 0.179066 \\
0.202202 0.179957 \\
0.203203 0.180848 \\
0.204204 0.181739 \\
0.205205 0.182629 \\
0.206206 0.183520 \\
0.207207 0.184411 \\
0.208208 0.185302 \\
0.209209 0.186193 \\
0.210210 0.187084 \\
0.211211 0.187975 \\
0.212212 0.188866 \\
0.213213 0.189756 \\
0.214214 0.190647 \\
0.215215 0.191538 \\
0.216216 0.192429 \\
0.217217 0.193320 \\
0.218218 0.194211 \\
0.219219 0.195102 \\
0.220220 0.195993 \\
0.221221 0.196883 \\
0.222222 0.197774 \\
0.223223 0.198665 \\
0.224224 0.199556 \\
0.225225 0.200447 \\
0.226226 0.201338 \\
0.227227 0.202229 \\
0.228228 0.203120 \\
0.229229 0.204010 \\
0.230230 0.204901 \\
0.231231 0.205792 \\
0.232232 0.206683 \\
0.233233 0.207574 \\
0.234234 0.208465 \\
0.235235 0.209356 \\
0.236236 0.210247 \\
0.237237 0.211137 \\
0.238238 0.212028 \\
0.239239 0.212919 \\
0.240240 0.213810 \\
0.241241 0.214701 \\
0.242242 0.215592 \\
0.243243 0.216483 \\
0.244244 0.217374 \\
0.245245 0.218264 \\
0.246246 0.219155 \\
0.247247 0.220046 \\
0.248248 0.217474 \\
0.249249 0.218351 \\
0.250250 0.219228 \\
0.251251 0.220105 \\
0.252252 0.220982 \\
0.253253 0.221859 \\
0.254254 0.222736 \\
0.255255 0.223613 \\
0.256256 0.224490 \\
0.257257 0.225367 \\
0.258258 0.226244 \\
0.259259 0.227120 \\
0.260260 0.227997 \\
0.261261 0.228874 \\
0.262262 0.229751 \\
0.263263 0.230628 \\
0.264264 0.231505 \\
0.265265 0.232382 \\
0.266266 0.233259 \\
0.267267 0.234136 \\
0.268268 0.235013 \\
0.269269 0.235890 \\
0.270270 0.236767 \\
0.271271 0.237643 \\
0.272272 0.238520 \\
0.273273 0.239397 \\
0.274274 0.240274 \\
0.275275 0.241151 \\
0.276276 0.242028 \\
0.277277 0.242905 \\
0.278278 0.243782 \\
0.279279 0.244659 \\
0.280280 0.245536 \\
0.281281 0.246413 \\
0.282282 0.247289 \\
0.283283 0.248166 \\
0.284284 0.249043 \\
0.285285 0.249920 \\
0.286286 0.250797 \\
0.287287 0.251674 \\
0.288288 0.249966 \\
0.289289 0.250834 \\
0.290290 0.251702 \\
0.291291 0.252570 \\
0.292292 0.253438 \\
0.293293 0.254306 \\
0.294294 0.255174 \\
0.295295 0.256041 \\
0.296296 0.256909 \\
0.297297 0.257777 \\
0.298298 0.258645 \\
0.299299 0.259513 \\
0.300300 0.260381 \\
0.301301 0.261249 \\
0.302302 0.262117 \\
0.303303 0.262985 \\
0.304304 0.263853 \\
0.305305 0.264721 \\
0.306306 0.265589 \\
0.307307 0.266457 \\
0.308308 0.265984 \\
0.309309 0.266848 \\
0.310310 0.267711 \\
0.311311 0.268575 \\
0.312312 0.269439 \\
0.313313 0.270302 \\
0.314314 0.271166 \\
0.315315 0.272029 \\
0.316316 0.272893 \\
0.317317 0.273757 \\
0.318318 0.274620 \\
0.319319 0.275166 \\
0.320320 0.276028 \\
0.321321 0.276891 \\
0.322322 0.277753 \\
0.323323 0.278616 \\
0.324324 0.279479 \\
0.325325 0.280164 \\
0.326326 0.281026 \\
0.327327 0.281888 \\
0.328328 0.282750 \\
0.329329 0.283523 \\
0.330330 0.284385 \\
0.331331 0.285247 \\
0.332332 0.286108 \\
0.333333 0.286970 \\
0.334334 0.287832 \\
0.335335 0.288694 \\
0.336336 0.289555 \\
0.337337 0.290417 \\
0.338338 0.291279 \\
0.339339 0.292141 \\
0.340340 0.293002 \\
0.341341 0.293864 \\
0.342342 0.294726 \\
0.343343 0.295588 \\
0.344344 0.296450 \\
0.345345 0.297311 \\
0.346346 0.298173 \\
0.347347 0.299035 \\
0.348348 0.299897 \\
0.349349 0.300758 \\
0.350350 0.301620 \\
0.351351 0.302482 \\
0.352352 0.303344 \\
0.353353 0.304206 \\
0.354354 0.296177 \\
0.355355 0.297013 \\
0.356356 0.297850 \\
0.357357 0.298687 \\
0.358358 0.299523 \\
0.359359 0.300360 \\
0.360360 0.301197 \\
0.361361 0.302033 \\
0.362362 0.302870 \\
0.363363 0.303707 \\
0.364364 0.304543 \\
0.365365 0.305380 \\
0.366366 0.306217 \\
0.367367 0.307053 \\
0.368368 0.307890 \\
0.369369 0.308727 \\
0.370370 0.309563 \\
0.371371 0.310400 \\
0.372372 0.311237 \\
0.373373 0.312073 \\
0.374374 0.312910 \\
0.375375 0.313747 \\
0.376376 0.314583 \\
0.377377 0.315420 \\
0.378378 0.316257 \\
0.379379 0.317093 \\
0.380380 0.317930 \\
0.381381 0.318767 \\
0.382382 0.319603 \\
0.383383 0.320440 \\
0.384384 0.321277 \\
0.385385 0.322113 \\
0.386386 0.322950 \\
0.387387 0.323787 \\
0.388388 0.324623 \\
0.389389 0.325460 \\
0.390390 0.326297 \\
0.391391 0.327133 \\
0.392392 0.327970 \\
0.393393 0.328806 \\
0.394394 0.329643 \\
0.395395 0.330480 \\
0.396396 0.331316 \\
0.397397 0.332153 \\
0.398398 0.332990 \\
0.399399 0.333826 \\
0.400400 0.334663 \\
0.401401 0.335500 \\
0.402402 0.336336 \\
0.403403 0.337173 \\
0.404404 0.338010 \\
0.405405 0.338846 \\
0.406406 0.339683 \\
0.407407 0.340520 \\
0.408408 0.341356 \\
0.409409 0.342193 \\
0.410410 0.343030 \\
0.411411 0.343866 \\
0.412412 0.344703 \\
0.413413 0.345540 \\
0.414414 0.346376 \\
0.415415 0.347213 \\
0.416416 0.348050 \\
0.417417 0.348886 \\
0.418418 0.349723 \\
0.419419 0.350560 \\
0.420420 0.351396 \\
0.421421 0.352233 \\
0.422422 0.353070 \\
0.423423 0.353906 \\
0.424424 0.332216 \\
0.425425 0.332999 \\
0.426426 0.333783 \\
0.427427 0.334566 \\
0.428428 0.335350 \\
0.429429 0.336134 \\
0.430430 0.336917 \\
0.431431 0.337701 \\
0.432432 0.338484 \\
0.433433 0.339268 \\
0.434434 0.340051 \\
0.435435 0.340835 \\
0.436436 0.341618 \\
0.437437 0.342402 \\
0.438438 0.343185 \\
0.439439 0.343969 \\
0.440440 0.344752 \\
0.441441 0.345536 \\
0.442442 0.346319 \\
0.443443 0.347103 \\
0.444444 0.347886 \\
0.445445 0.348670 \\
0.446446 0.349453 \\
0.447447 0.350237 \\
0.448448 0.351021 \\
0.449449 0.351804 \\
0.450450 0.352588 \\
0.451451 0.353371 \\
0.452452 0.354155 \\
0.453453 0.354938 \\
0.454454 0.355722 \\
0.455455 0.356505 \\
0.456456 0.357289 \\
0.457457 0.358072 \\
0.458458 0.358856 \\
0.459459 0.359639 \\
0.460460 0.360423 \\
0.461461 0.361206 \\
0.462462 0.361990 \\
0.463463 0.362773 \\
0.464464 0.363557 \\
0.465465 0.347013 \\
0.466466 0.347759 \\
0.467467 0.348506 \\
0.468468 0.349252 \\
0.469469 0.349998 \\
0.470470 0.350744 \\
0.471471 0.351491 \\
0.472472 0.352237 \\
0.473473 0.352983 \\
0.474474 0.353729 \\
0.475475 0.354476 \\
0.476476 0.355222 \\
0.477477 0.355968 \\
0.478478 0.356714 \\
0.479479 0.357461 \\
0.480480 0.358207 \\
0.481481 0.358953 \\
0.482482 0.359700 \\
0.483483 0.360446 \\
0.484484 0.351494 \\
0.485485 0.352220 \\
0.486486 0.352947 \\
0.487487 0.353673 \\
0.488488 0.354399 \\
0.489489 0.355125 \\
0.490490 0.355852 \\
0.491491 0.356578 \\
0.492492 0.357304 \\
0.493493 0.358030 \\
0.494494 0.358756 \\
0.495495 0.345705 \\
0.496496 0.343210 \\
0.497497 0.343902 \\
0.498498 0.344594 \\
0.499499 0.345286 \\
0.500501 0.345978 \\
0.501502 0.346670 \\
0.502503 0.346270 \\
0.503504 0.346959 \\
0.504505 0.347649 \\
0.505506 0.348339 \\
0.506507 0.348616 \\
0.507508 0.349305 \\
0.508509 0.349948 \\
0.509510 0.350637 \\
0.510511 0.351326 \\
0.511512 0.352014 \\
0.512513 0.352703 \\
0.513514 0.353392 \\
0.514515 0.354081 \\
0.515516 0.354770 \\
0.516517 0.355459 \\
0.517518 0.356148 \\
0.518519 0.356837 \\
0.519520 0.357525 \\
0.520521 0.358214 \\
0.521522 0.358903 \\
0.522523 0.359592 \\
0.523524 0.360281 \\
0.524525 0.360970 \\
0.525526 0.361659 \\
0.526527 0.362348 \\
0.527528 0.363036 \\
0.528529 0.363725 \\
0.529530 0.364414 \\
0.530531 0.365103 \\
0.531532 0.356308 \\
0.532533 0.356979 \\
0.533534 0.357650 \\
0.534535 0.358321 \\
0.535536 0.339007 \\
0.536537 0.339641 \\
0.537538 0.340275 \\
0.538539 0.340908 \\
0.539540 0.341542 \\
0.540541 0.342176 \\
0.541542 0.342809 \\
0.542543 0.343443 \\
0.543544 0.344077 \\
0.544545 0.344710 \\
0.545546 0.345344 \\
0.546547 0.345978 \\
0.547548 0.346611 \\
0.548549 0.347245 \\
0.549550 0.347879 \\
0.550551 0.348512 \\
0.551552 0.349146 \\
0.552553 0.349780 \\
0.553554 0.350413 \\
0.554555 0.351047 \\
0.555556 0.342875 \\
0.556557 0.343492 \\
0.557558 0.344110 \\
0.558559 0.344728 \\
0.559560 0.345346 \\
0.560561 0.345964 \\
0.561562 0.346581 \\
0.562563 0.347199 \\
0.563564 0.347817 \\
0.564565 0.348435 \\
0.565566 0.349053 \\
0.566567 0.345257 \\
0.567568 0.345867 \\
0.568569 0.346477 \\
0.569570 0.347087 \\
0.570571 0.347697 \\
0.571572 0.348307 \\
0.572573 0.347880 \\
0.573574 0.348488 \\
0.574575 0.349096 \\
0.575576 0.343031 \\
0.576577 0.343263 \\
0.577578 0.343858 \\
0.578579 0.344350 \\
0.579580 0.344945 \\
0.580581 0.345541 \\
0.581582 0.346137 \\
0.582583 0.346733 \\
0.583584 0.347328 \\
0.584585 0.347924 \\
0.585586 0.348520 \\
0.586587 0.349116 \\
0.587588 0.349711 \\
0.588589 0.350307 \\
0.589590 0.350903 \\
0.590591 0.351499 \\
0.591592 0.352094 \\
0.592593 0.352690 \\
0.593594 0.353286 \\
0.594595 0.353882 \\
0.595596 0.348112 \\
0.596597 0.348697 \\
0.597598 0.349282 \\
0.598599 0.349867 \\
0.599600 0.350452 \\
0.600601 0.351037 \\
0.601602 0.319037 \\
0.602603 0.319568 \\
0.603604 0.320099 \\
0.604605 0.320630 \\
0.605606 0.321161 \\
0.606607 0.318505 \\
0.607608 0.319031 \\
0.608609 0.319556 \\
0.609610 0.320082 \\
0.610611 0.320607 \\
0.611612 0.321133 \\
0.612613 0.320604 \\
0.613614 0.321128 \\
0.614615 0.321652 \\
0.615616 0.319444 \\
0.616617 0.319405 \\
0.617618 0.319923 \\
0.618619 0.320329 \\
0.619620 0.320848 \\
0.620621 0.321366 \\
0.621622 0.321884 \\
0.622623 0.322403 \\
0.623624 0.322921 \\
0.624625 0.323439 \\
0.625626 0.323958 \\
0.626627 0.322830 \\
0.627628 0.323346 \\
0.628629 0.323862 \\
0.629630 0.324377 \\
0.630631 0.324893 \\
0.631632 0.325409 \\
0.632633 0.325122 \\
0.633634 0.325637 \\
0.634635 0.326151 \\
0.635636 0.326666 \\
0.636637 0.327065 \\
0.637638 0.327579 \\
0.638639 0.327746 \\
0.639640 0.328260 \\
0.640641 0.328715 \\
0.641642 0.307029 \\
0.642643 0.307508 \\
0.643644 0.307987 \\
0.644645 0.308115 \\
0.645646 0.308594 \\
0.646647 0.309072 \\
0.647648 0.309551 \\
0.648649 0.310029 \\
0.649650 0.310449 \\
0.650651 0.310868 \\
0.651652 0.311346 \\
0.652653 0.311825 \\
0.653654 0.312303 \\
0.654655 0.312781 \\
0.655656 0.313259 \\
0.656657 0.313738 \\
0.657658 0.314216 \\
0.658659 0.314694 \\
0.659660 0.315172 \\
0.660661 0.315651 \\
0.661662 0.304562 \\
0.662663 0.305023 \\
0.663664 0.305484 \\
0.664665 0.305945 \\
0.665666 0.306405 \\
0.666667 0.306866 \\
0.667668 0.307327 \\
0.668669 0.307788 \\
0.669670 0.308249 \\
0.670671 0.308709 \\
0.671672 0.309170 \\
0.672673 0.272770 \\
0.673674 0.268722 \\
0.674675 0.269121 \\
0.675676 0.269520 \\
0.676677 0.269919 \\
0.677678 0.270319 \\
0.678679 0.270718 \\
0.679680 0.269701 \\
0.680681 0.270099 \\
0.681682 0.270496 \\
0.682683 0.270893 \\
0.683684 0.270547 \\
0.684685 0.270943 \\
0.685686 0.271339 \\
0.686687 0.271736 \\
0.687688 0.272132 \\
0.688689 0.272528 \\
0.689690 0.272924 \\
0.690691 0.273320 \\
0.691692 0.273716 \\
0.692693 0.274112 \\
0.693694 0.274508 \\
0.694695 0.274904 \\
0.695696 0.275301 \\
0.696697 0.275697 \\
0.697698 0.276093 \\
0.698699 0.276489 \\
0.699700 0.276885 \\
0.700701 0.277281 \\
0.701702 0.277677 \\
0.702703 0.278073 \\
0.703704 0.278469 \\
0.704705 0.278866 \\
0.705706 0.279262 \\
0.706707 0.279658 \\
0.707708 0.280054 \\
0.708709 0.280450 \\
0.709710 0.280846 \\
0.710711 0.281242 \\
0.711712 0.281638 \\
0.712713 0.230004 \\
0.713714 0.230327 \\
0.714715 0.230650 \\
0.715716 0.230973 \\
0.716717 0.231297 \\
0.717718 0.231620 \\
0.718719 0.231943 \\
0.719720 0.232266 \\
0.720721 0.232589 \\
0.721722 0.232912 \\
0.722723 0.233235 \\
0.723724 0.233558 \\
0.724725 0.233881 \\
0.725726 0.234204 \\
0.726727 0.234527 \\
0.727728 0.234850 \\
0.728729 0.235173 \\
0.729730 0.235496 \\
0.730731 0.235819 \\
0.731732 0.207776 \\
0.732733 0.208060 \\
0.733734 0.208344 \\
0.734735 0.208629 \\
0.735736 0.208913 \\
0.736737 0.209197 \\
0.737738 0.209481 \\
0.738739 0.209766 \\
0.739740 0.210050 \\
0.740741 0.210334 \\
0.741742 0.210618 \\
0.742743 0.196910 \\
0.743744 0.186734 \\
0.744745 0.186985 \\
0.745746 0.187236 \\
0.746747 0.187487 \\
0.747748 0.187739 \\
0.748749 0.187990 \\
0.749750 0.184710 \\
0.750751 0.184957 \\
0.751752 0.185203 \\
0.752753 0.167041 \\
0.753754 0.166376 \\
0.754755 0.166597 \\
0.755756 0.166407 \\
0.756757 0.166559 \\
0.757758 0.166711 \\
0.758759 0.166931 \\
0.759760 0.167151 \\
0.760761 0.167371 \\
0.761762 0.167592 \\
0.762763 0.167812 \\
0.763764 0.168032 \\
0.764765 0.168252 \\
0.765766 0.168473 \\
0.766767 0.168693 \\
0.767768 0.168913 \\
0.768769 0.169133 \\
0.769770 0.169353 \\
0.770771 0.169574 \\
0.771772 0.169794 \\
0.772773 0.151676 \\
0.773774 0.151872 \\
0.774775 0.152069 \\
0.775776 0.152265 \\
0.776777 0.152462 \\
0.777778 0.152658 \\
0.778779 0.152855 \\
0.779780 0.153051 \\
0.780781 0.153248 \\
0.781782 0.153444 \\
0.782783 0.128684 \\
0.783784 0.121678 \\
0.784785 0.121834 \\
0.785786 0.121989 \\
0.786787 0.122144 \\
0.787788 0.122300 \\
0.788789 0.122455 \\
0.789790 0.120679 \\
0.790791 0.120832 \\
0.791792 0.116108 \\
0.792793 0.116255 \\
0.793794 0.115683 \\
0.794795 0.115829 \\
0.795796 0.115831 \\
0.796797 0.115904 \\
0.797798 0.116050 \\
0.798799 0.116195 \\
0.799800 0.116341 \\
0.800801 0.116487 \\
0.801802 0.116632 \\
0.802803 0.102817 \\
0.803804 0.098286 \\
0.804805 0.098408 \\
0.805806 0.098530 \\
0.806807 0.098653 \\
0.807808 0.098775 \\
0.808809 0.098898 \\
0.809810 0.097993 \\
0.810811 0.098114 \\
0.811812 0.098235 \\
0.812813 0.098356 \\
0.813814 0.091770 \\
0.814815 0.091883 \\
0.815816 0.091404 \\
0.816817 0.091517 \\
0.817818 0.091629 \\
0.818819 0.091741 \\
0.819820 0.090368 \\
0.820821 0.090478 \\
0.821822 0.089993 \\
0.822823 0.070577 \\
0.823824 0.070140 \\
0.824825 0.070076 \\
0.825826 0.070012 \\
0.826827 0.070022 \\
0.827828 0.069956 \\
0.828829 0.070041 \\
0.829830 0.070126 \\
0.830831 0.070060 \\
0.831832 0.070144 \\
0.832833 0.070228 \\
0.833834 0.070313 \\
0.834835 0.070397 \\
0.835836 0.070482 \\
0.836837 0.070566 \\
0.837838 0.070651 \\
0.838839 0.070735 \\
0.839840 0.070819 \\
0.840841 0.070904 \\
0.841842 0.070988 \\
0.842843 0.052598 \\
0.843844 0.052661 \\
0.844845 0.052723 \\
0.845846 0.052786 \\
0.846847 0.052848 \\
0.847848 0.052911 \\
0.848849 0.052973 \\
0.849850 0.053036 \\
0.850851 0.053098 \\
0.851852 0.053160 \\
0.852853 0.053223 \\
0.853854 0.044856 \\
0.854855 0.044908 \\
0.855856 0.044961 \\
0.856857 0.045013 \\
0.857858 0.045066 \\
0.858859 0.045119 \\
0.859860 0.045171 \\
0.860861 0.042105 \\
0.861862 0.042154 \\
0.862863 0.033137 \\
0.863864 0.031845 \\
0.864865 0.031882 \\
0.865866 0.031762 \\
0.866867 0.031799 \\
0.867868 0.031836 \\
0.868869 0.031872 \\
0.869870 0.031909 \\
0.870871 0.031946 \\
0.871872 0.031983 \\
0.872873 0.032019 \\
0.873874 0.027861 \\
0.874875 0.027893 \\
0.875876 0.027925 \\
0.876877 0.027957 \\
0.877878 0.027989 \\
0.878879 0.028021 \\
0.879880 0.026538 \\
0.880881 0.026569 \\
0.881882 0.026599 \\
0.882883 0.019192 \\
0.883884 0.018894 \\
0.884885 0.018915 \\
0.885886 0.017572 \\
0.886887 0.017512 \\
0.887888 0.017532 \\
0.888889 0.017551 \\
0.889890 0.017571 \\
0.890891 0.017591 \\
0.891892 0.017045 \\
0.892893 0.017064 \\
0.893894 0.017083 \\
0.894895 0.014671 \\
0.895896 0.014282 \\
0.896897 0.014298 \\
0.897898 0.014232 \\
0.898899 0.014248 \\
0.899900 0.014264 \\
0.900901 0.013219 \\
0.901902 0.013234 \\
0.902903 0.009895 \\
0.903904 0.009661 \\
0.904905 0.009671 \\
0.905906 0.009600 \\
0.906907 0.009611 \\
0.907908 0.009621 \\
0.908909 0.009632 \\
0.909910 0.009643 \\
0.910911 0.009653 \\
0.911912 0.009664 \\
0.912913 0.009674 \\
0.913914 0.005629 \\
0.914915 0.005635 \\
0.915916 0.005641 \\
0.916917 0.005647 \\
0.917918 0.005654 \\
0.918919 0.005660 \\
0.919920 0.004333 \\
0.920921 0.004337 \\
0.921922 0.004342 \\
0.922923 0.003093 \\
0.923924 0.003013 \\
0.924925 0.003016 \\
0.925926 0.002180 \\
0.926927 0.002183 \\
0.927928 0.002185 \\
0.928929 0.002188 \\
0.929930 0.002190 \\
0.930931 0.002192 \\
0.931932 0.001773 \\
0.932933 0.001774 \\
0.933934 0.001184 \\
0.934935 0.001186 \\
0.935936 0.001102 \\
0.936937 0.001103 \\
0.937938 0.001019 \\
0.938939 0.001021 \\
0.939940 0.000766 \\
0.940941 0.000767 \\
0.941942 0.000768 \\
0.942943 0.000769 \\
0.943944 0.000684 \\
0.944945 0.000685 \\
0.945946 0.000428 \\
0.946947 0.000429 \\
0.947948 0.000429 \\
0.948949 0.000430 \\
0.949950 0.000430 \\
0.950951 0.000431 \\
0.951952 0.000345 \\
0.952953 0.000345 \\
0.953954 0.000346 \\
0.954955 0.000346 \\
0.955956 0.000346 \\
0.956957 0.000347 \\
0.957958 0.000174 \\
0.958959 0.000174 \\
0.959960 0.000174 \\
0.960961 0.000174 \\
0.961962 0.000174 \\
0.962963 0.000174 \\
0.963964 0.000087 \\
0.964965 0.000087 \\
0.965966 0.000087 \\
0.966967 0.000088 \\
0.967968 0.000088 \\
0.968969 0.000088 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 3$};

\addplot [densely dotted, color=orange, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000906 \\
0.002002 0.001813 \\
0.003003 0.002719 \\
0.004004 0.003625 \\
0.005005 0.004531 \\
0.006006 0.005438 \\
0.007007 0.006344 \\
0.008008 0.007250 \\
0.009009 0.008157 \\
0.010010 0.009063 \\
0.011011 0.009969 \\
0.012012 0.010875 \\
0.013013 0.011782 \\
0.014014 0.012688 \\
0.015015 0.013594 \\
0.016016 0.014501 \\
0.017017 0.015407 \\
0.018018 0.016313 \\
0.019019 0.017219 \\
0.020020 0.018126 \\
0.021021 0.019032 \\
0.022022 0.019938 \\
0.023023 0.020845 \\
0.024024 0.021751 \\
0.025025 0.022657 \\
0.026026 0.023564 \\
0.027027 0.024470 \\
0.028028 0.025376 \\
0.029029 0.026282 \\
0.030030 0.027189 \\
0.031031 0.028095 \\
0.032032 0.029001 \\
0.033033 0.029908 \\
0.034034 0.030814 \\
0.035035 0.031720 \\
0.036036 0.032626 \\
0.037037 0.033533 \\
0.038038 0.034439 \\
0.039039 0.035345 \\
0.040040 0.036252 \\
0.041041 0.037158 \\
0.042042 0.038064 \\
0.043043 0.038970 \\
0.044044 0.039877 \\
0.045045 0.040783 \\
0.046046 0.041689 \\
0.047047 0.042596 \\
0.048048 0.043502 \\
0.049049 0.044408 \\
0.050050 0.045314 \\
0.051051 0.046221 \\
0.052052 0.047127 \\
0.053053 0.048033 \\
0.054054 0.048940 \\
0.055055 0.049846 \\
0.056056 0.050752 \\
0.057057 0.051658 \\
0.058058 0.052565 \\
0.059059 0.053471 \\
0.060060 0.054377 \\
0.061061 0.055284 \\
0.062062 0.056190 \\
0.063063 0.057096 \\
0.064064 0.058002 \\
0.065065 0.058909 \\
0.066066 0.059815 \\
0.067067 0.060721 \\
0.068068 0.061628 \\
0.069069 0.062534 \\
0.070070 0.063440 \\
0.071071 0.064346 \\
0.072072 0.065253 \\
0.073073 0.066159 \\
0.074074 0.067065 \\
0.075075 0.067972 \\
0.076076 0.068878 \\
0.077077 0.069784 \\
0.078078 0.070691 \\
0.079079 0.071597 \\
0.080080 0.072503 \\
0.081081 0.073409 \\
0.082082 0.074316 \\
0.083083 0.075222 \\
0.084084 0.076128 \\
0.085085 0.077035 \\
0.086086 0.077941 \\
0.087087 0.078847 \\
0.088088 0.079753 \\
0.089089 0.080660 \\
0.090090 0.081566 \\
0.091091 0.082472 \\
0.092092 0.083379 \\
0.093093 0.084285 \\
0.094094 0.085191 \\
0.095095 0.086097 \\
0.096096 0.087004 \\
0.097097 0.087910 \\
0.098098 0.088816 \\
0.099099 0.089723 \\
0.100100 0.090629 \\
0.101101 0.091535 \\
0.102102 0.092441 \\
0.103103 0.093348 \\
0.104104 0.094254 \\
0.105105 0.095160 \\
0.106106 0.096067 \\
0.107107 0.096973 \\
0.108108 0.097879 \\
0.109109 0.098785 \\
0.110110 0.099692 \\
0.111111 0.100598 \\
0.112112 0.101504 \\
0.113113 0.102411 \\
0.114114 0.103317 \\
0.115115 0.104223 \\
0.116116 0.105129 \\
0.117117 0.106036 \\
0.118118 0.106942 \\
0.119119 0.107848 \\
0.120120 0.108755 \\
0.121121 0.109661 \\
0.122122 0.110567 \\
0.123123 0.111473 \\
0.124124 0.112380 \\
0.125125 0.113286 \\
0.126126 0.114192 \\
0.127127 0.115099 \\
0.128128 0.116005 \\
0.129129 0.116911 \\
0.130130 0.117818 \\
0.131131 0.118724 \\
0.132132 0.119630 \\
0.133133 0.120102 \\
0.134134 0.121005 \\
0.135135 0.121908 \\
0.136136 0.122811 \\
0.137137 0.123714 \\
0.138138 0.124617 \\
0.139139 0.125520 \\
0.140140 0.126423 \\
0.141141 0.127326 \\
0.142142 0.128229 \\
0.143143 0.129133 \\
0.144144 0.130036 \\
0.145145 0.130939 \\
0.146146 0.131842 \\
0.147147 0.132745 \\
0.148148 0.133648 \\
0.149149 0.134551 \\
0.150150 0.135454 \\
0.151151 0.136357 \\
0.152152 0.137260 \\
0.153153 0.138163 \\
0.154154 0.139066 \\
0.155155 0.139969 \\
0.156156 0.140872 \\
0.157157 0.141775 \\
0.158158 0.142678 \\
0.159159 0.143581 \\
0.160160 0.144484 \\
0.161161 0.145387 \\
0.162162 0.146290 \\
0.163163 0.147193 \\
0.164164 0.148096 \\
0.165165 0.148999 \\
0.166166 0.149902 \\
0.167167 0.150805 \\
0.168168 0.151708 \\
0.169169 0.152611 \\
0.170170 0.153514 \\
0.171171 0.154417 \\
0.172172 0.155320 \\
0.173173 0.156223 \\
0.174174 0.157126 \\
0.175175 0.158029 \\
0.176176 0.158932 \\
0.177177 0.159835 \\
0.178178 0.160738 \\
0.179179 0.161641 \\
0.180180 0.162544 \\
0.181181 0.163447 \\
0.182182 0.164350 \\
0.183183 0.165254 \\
0.184184 0.166157 \\
0.185185 0.167060 \\
0.186186 0.167440 \\
0.187187 0.168340 \\
0.188188 0.169240 \\
0.189189 0.170140 \\
0.190190 0.171041 \\
0.191191 0.171941 \\
0.192192 0.172841 \\
0.193193 0.173741 \\
0.194194 0.174642 \\
0.195195 0.175542 \\
0.196196 0.176442 \\
0.197197 0.177342 \\
0.198198 0.178242 \\
0.199199 0.179143 \\
0.200200 0.180043 \\
0.201201 0.180943 \\
0.202202 0.181843 \\
0.203203 0.182743 \\
0.204204 0.183644 \\
0.205205 0.184544 \\
0.206206 0.185444 \\
0.207207 0.186344 \\
0.208208 0.187245 \\
0.209209 0.188145 \\
0.210210 0.189045 \\
0.211211 0.189945 \\
0.212212 0.190845 \\
0.213213 0.191746 \\
0.214214 0.192646 \\
0.215215 0.193546 \\
0.216216 0.194015 \\
0.217217 0.194914 \\
0.218218 0.195812 \\
0.219219 0.196710 \\
0.220220 0.197608 \\
0.221221 0.198506 \\
0.222222 0.199405 \\
0.223223 0.200303 \\
0.224224 0.201201 \\
0.225225 0.202099 \\
0.226226 0.202998 \\
0.227227 0.203896 \\
0.228228 0.204794 \\
0.229229 0.205692 \\
0.230230 0.206590 \\
0.231231 0.207258 \\
0.232232 0.208156 \\
0.233233 0.209053 \\
0.234234 0.209950 \\
0.235235 0.210847 \\
0.236236 0.211744 \\
0.237237 0.212642 \\
0.238238 0.213539 \\
0.239239 0.214349 \\
0.240240 0.215246 \\
0.241241 0.216143 \\
0.242242 0.217040 \\
0.243243 0.217937 \\
0.244244 0.218812 \\
0.245245 0.219708 \\
0.246246 0.220605 \\
0.247247 0.221479 \\
0.248248 0.222376 \\
0.249249 0.223273 \\
0.250250 0.224170 \\
0.251251 0.225066 \\
0.252252 0.225963 \\
0.253253 0.226860 \\
0.254254 0.227756 \\
0.255255 0.228653 \\
0.256256 0.229550 \\
0.257257 0.230446 \\
0.258258 0.231343 \\
0.259259 0.232240 \\
0.260260 0.233136 \\
0.261261 0.234033 \\
0.262262 0.234930 \\
0.263263 0.235826 \\
0.264264 0.236723 \\
0.265265 0.237620 \\
0.266266 0.236418 \\
0.267267 0.237307 \\
0.268268 0.238196 \\
0.269269 0.239085 \\
0.270270 0.239973 \\
0.271271 0.240862 \\
0.272272 0.241751 \\
0.273273 0.242640 \\
0.274274 0.243529 \\
0.275275 0.244417 \\
0.276276 0.245306 \\
0.277277 0.246195 \\
0.278278 0.247084 \\
0.279279 0.247972 \\
0.280280 0.248861 \\
0.281281 0.249750 \\
0.282282 0.250639 \\
0.283283 0.251528 \\
0.284284 0.252416 \\
0.285285 0.253305 \\
0.286286 0.254194 \\
0.287287 0.255083 \\
0.288288 0.255972 \\
0.289289 0.256860 \\
0.290290 0.257749 \\
0.291291 0.258638 \\
0.292292 0.259527 \\
0.293293 0.260416 \\
0.294294 0.261304 \\
0.295295 0.262193 \\
0.296296 0.263082 \\
0.297297 0.263971 \\
0.298298 0.264859 \\
0.299299 0.265748 \\
0.300300 0.266637 \\
0.301301 0.267526 \\
0.302302 0.268415 \\
0.303303 0.269303 \\
0.304304 0.270192 \\
0.305305 0.271081 \\
0.306306 0.271970 \\
0.307307 0.272859 \\
0.308308 0.273747 \\
0.309309 0.274636 \\
0.310310 0.275525 \\
0.311311 0.276414 \\
0.312312 0.277303 \\
0.313313 0.278191 \\
0.314314 0.279080 \\
0.315315 0.279969 \\
0.316316 0.280858 \\
0.317317 0.281746 \\
0.318318 0.278166 \\
0.319319 0.279041 \\
0.320320 0.279916 \\
0.321321 0.280791 \\
0.322322 0.281665 \\
0.323323 0.282540 \\
0.324324 0.283415 \\
0.325325 0.284290 \\
0.326326 0.285164 \\
0.327327 0.286039 \\
0.328328 0.286914 \\
0.329329 0.287789 \\
0.330330 0.288663 \\
0.331331 0.289538 \\
0.332332 0.290413 \\
0.333333 0.291287 \\
0.334334 0.292162 \\
0.335335 0.293037 \\
0.336336 0.293912 \\
0.337337 0.294786 \\
0.338338 0.295661 \\
0.339339 0.296536 \\
0.340340 0.297411 \\
0.341341 0.298285 \\
0.342342 0.299160 \\
0.343343 0.300035 \\
0.344344 0.300910 \\
0.345345 0.301784 \\
0.346346 0.302659 \\
0.347347 0.303534 \\
0.348348 0.304409 \\
0.349349 0.301929 \\
0.350350 0.302794 \\
0.351351 0.303659 \\
0.352352 0.304525 \\
0.353353 0.305390 \\
0.354354 0.306255 \\
0.355355 0.307120 \\
0.356356 0.307985 \\
0.357357 0.308850 \\
0.358358 0.309715 \\
0.359359 0.310580 \\
0.360360 0.311446 \\
0.361361 0.312311 \\
0.362362 0.313176 \\
0.363363 0.312395 \\
0.364364 0.313256 \\
0.365365 0.314117 \\
0.366366 0.314977 \\
0.367367 0.315838 \\
0.368368 0.316698 \\
0.369369 0.317559 \\
0.370370 0.318420 \\
0.371371 0.317094 \\
0.372372 0.317409 \\
0.373373 0.318262 \\
0.374374 0.319115 \\
0.375375 0.319969 \\
0.376376 0.320822 \\
0.377377 0.321402 \\
0.378378 0.322254 \\
0.379379 0.323004 \\
0.380380 0.323856 \\
0.381381 0.324708 \\
0.382382 0.325560 \\
0.383383 0.326413 \\
0.384384 0.327265 \\
0.385385 0.328117 \\
0.386386 0.328969 \\
0.387387 0.329822 \\
0.388388 0.330674 \\
0.389389 0.331526 \\
0.390390 0.332378 \\
0.391391 0.333231 \\
0.392392 0.334083 \\
0.393393 0.334935 \\
0.394394 0.335787 \\
0.395395 0.336640 \\
0.396396 0.337492 \\
0.397397 0.338344 \\
0.398398 0.335696 \\
0.399399 0.336540 \\
0.400400 0.337383 \\
0.401401 0.333573 \\
0.402402 0.334405 \\
0.403403 0.335237 \\
0.404404 0.336068 \\
0.405405 0.336900 \\
0.406406 0.337732 \\
0.407407 0.338564 \\
0.408408 0.339396 \\
0.409409 0.340228 \\
0.410410 0.341060 \\
0.411411 0.341891 \\
0.412412 0.342723 \\
0.413413 0.343555 \\
0.414414 0.344387 \\
0.415415 0.345219 \\
0.416416 0.344203 \\
0.417417 0.345030 \\
0.418418 0.345857 \\
0.419419 0.346685 \\
0.420420 0.347512 \\
0.421421 0.348340 \\
0.422422 0.349167 \\
0.423423 0.349994 \\
0.424424 0.350822 \\
0.425425 0.351033 \\
0.426426 0.351859 \\
0.427427 0.352685 \\
0.428428 0.353511 \\
0.429429 0.354103 \\
0.430430 0.354929 \\
0.431431 0.354308 \\
0.432432 0.355091 \\
0.433433 0.355913 \\
0.434434 0.356735 \\
0.435435 0.357557 \\
0.436436 0.358379 \\
0.437437 0.359201 \\
0.438438 0.360023 \\
0.439439 0.360845 \\
0.440440 0.361667 \\
0.441441 0.362489 \\
0.442442 0.363311 \\
0.443443 0.364133 \\
0.444444 0.364955 \\
0.445445 0.365777 \\
0.446446 0.364860 \\
0.447447 0.365678 \\
0.448448 0.366496 \\
0.449449 0.367314 \\
0.450450 0.368132 \\
0.451451 0.353780 \\
0.452452 0.354564 \\
0.453453 0.355349 \\
0.454454 0.356133 \\
0.455455 0.356010 \\
0.456456 0.356793 \\
0.457457 0.357575 \\
0.458458 0.358358 \\
0.459459 0.358973 \\
0.460460 0.359756 \\
0.461461 0.360078 \\
0.462462 0.360859 \\
0.463463 0.361640 \\
0.464464 0.362421 \\
0.465465 0.363202 \\
0.466466 0.363983 \\
0.467467 0.364764 \\
0.468468 0.365545 \\
0.469469 0.366327 \\
0.470470 0.366767 \\
0.471471 0.367547 \\
0.472472 0.368327 \\
0.473473 0.369108 \\
0.474474 0.369845 \\
0.475475 0.370625 \\
0.476476 0.371406 \\
0.477477 0.372143 \\
0.478478 0.372880 \\
0.479479 0.373660 \\
0.480480 0.374440 \\
0.481481 0.366934 \\
0.482482 0.367697 \\
0.483483 0.368460 \\
0.484484 0.369222 \\
0.485485 0.369985 \\
0.486486 0.370616 \\
0.487487 0.371379 \\
0.488488 0.372141 \\
0.489489 0.372904 \\
0.490490 0.373666 \\
0.491491 0.374429 \\
0.492492 0.375191 \\
0.493493 0.375954 \\
0.494494 0.376717 \\
0.495495 0.377479 \\
0.496496 0.373565 \\
0.497497 0.374318 \\
0.498498 0.375071 \\
0.499499 0.375824 \\
0.500501 0.376578 \\
0.501502 0.377331 \\
0.502503 0.378084 \\
0.503504 0.378837 \\
0.504505 0.365288 \\
0.505506 0.363998 \\
0.506507 0.364719 \\
0.507508 0.365439 \\
0.508509 0.366160 \\
0.509510 0.366235 \\
0.510511 0.366954 \\
0.511512 0.367674 \\
0.512513 0.368347 \\
0.513514 0.369020 \\
0.514515 0.369739 \\
0.515516 0.370459 \\
0.516517 0.371178 \\
0.517518 0.371897 \\
0.518519 0.372617 \\
0.519520 0.373336 \\
0.520521 0.374055 \\
0.521522 0.374775 \\
0.522523 0.375494 \\
0.523524 0.376213 \\
0.524525 0.376933 \\
0.525526 0.377652 \\
0.526527 0.378371 \\
0.527528 0.379091 \\
0.528529 0.379810 \\
0.529530 0.380529 \\
0.530531 0.381249 \\
0.531532 0.380090 \\
0.532533 0.380806 \\
0.533534 0.381522 \\
0.534535 0.361322 \\
0.535536 0.361999 \\
0.536537 0.362676 \\
0.537538 0.363352 \\
0.538539 0.364029 \\
0.539540 0.364706 \\
0.540541 0.365382 \\
0.541542 0.366059 \\
0.542543 0.366736 \\
0.543544 0.367412 \\
0.544545 0.368089 \\
0.545546 0.368765 \\
0.546547 0.369442 \\
0.547548 0.370119 \\
0.548549 0.370795 \\
0.549550 0.362214 \\
0.550551 0.362874 \\
0.551552 0.363533 \\
0.552553 0.364193 \\
0.553554 0.364853 \\
0.554555 0.365513 \\
0.555556 0.366172 \\
0.556557 0.366832 \\
0.557558 0.358402 \\
0.558559 0.359045 \\
0.559560 0.359689 \\
0.560561 0.360332 \\
0.561562 0.360976 \\
0.562563 0.360243 \\
0.563564 0.360884 \\
0.564565 0.353190 \\
0.565566 0.353560 \\
0.566567 0.354186 \\
0.567568 0.354812 \\
0.568569 0.355438 \\
0.569570 0.356064 \\
0.570571 0.356689 \\
0.571572 0.357315 \\
0.572573 0.357941 \\
0.573574 0.358567 \\
0.574575 0.359192 \\
0.575576 0.359818 \\
0.576577 0.360444 \\
0.577578 0.361070 \\
0.578579 0.361695 \\
0.579580 0.355602 \\
0.580581 0.356216 \\
0.581582 0.356830 \\
0.582583 0.357444 \\
0.583584 0.358059 \\
0.584585 0.347024 \\
0.585586 0.347618 \\
0.586587 0.348212 \\
0.587588 0.334384 \\
0.588589 0.334954 \\
0.589590 0.335523 \\
0.590591 0.336093 \\
0.591592 0.336663 \\
0.592593 0.336159 \\
0.593594 0.336727 \\
0.594595 0.334494 \\
0.595596 0.334679 \\
0.596597 0.335134 \\
0.597598 0.335696 \\
0.598599 0.336258 \\
0.599600 0.336821 \\
0.600601 0.337383 \\
0.601602 0.332551 \\
0.602603 0.331030 \\
0.603604 0.331580 \\
0.604605 0.332130 \\
0.605606 0.332680 \\
0.606607 0.333230 \\
0.607608 0.333394 \\
0.608609 0.333944 \\
0.609610 0.334493 \\
0.610611 0.332000 \\
0.611612 0.332268 \\
0.612613 0.332756 \\
0.613614 0.333300 \\
0.614615 0.325215 \\
0.615616 0.325020 \\
0.616617 0.325213 \\
0.617618 0.318133 \\
0.618619 0.318593 \\
0.619620 0.319108 \\
0.620621 0.319624 \\
0.621622 0.320139 \\
0.622623 0.320655 \\
0.623624 0.321170 \\
0.624625 0.321686 \\
0.625626 0.322201 \\
0.626627 0.322717 \\
0.627628 0.323232 \\
0.628629 0.323748 \\
0.629630 0.319872 \\
0.630631 0.320381 \\
0.631632 0.312422 \\
0.632633 0.312917 \\
0.633634 0.313412 \\
0.634635 0.313907 \\
0.635636 0.314403 \\
0.636637 0.294370 \\
0.637638 0.293158 \\
0.638639 0.293618 \\
0.639640 0.294078 \\
0.640641 0.291985 \\
0.641642 0.292441 \\
0.642643 0.292316 \\
0.643644 0.292771 \\
0.644645 0.293226 \\
0.645646 0.292103 \\
0.646647 0.290506 \\
0.647648 0.289019 \\
0.648649 0.289466 \\
0.649650 0.289913 \\
0.650651 0.290360 \\
0.651652 0.290806 \\
0.652653 0.291253 \\
0.653654 0.291700 \\
0.654655 0.292146 \\
0.655656 0.290515 \\
0.656657 0.290958 \\
0.657658 0.291402 \\
0.658659 0.291845 \\
0.659660 0.292289 \\
0.660661 0.292014 \\
0.661662 0.292457 \\
0.662663 0.290018 \\
0.663664 0.290456 \\
0.664665 0.290292 \\
0.665666 0.290729 \\
0.666667 0.265564 \\
0.667668 0.265963 \\
0.668669 0.266059 \\
0.669670 0.266457 \\
0.670671 0.265884 \\
0.671672 0.266280 \\
0.672673 0.266677 \\
0.673674 0.266952 \\
0.674675 0.267349 \\
0.675676 0.267317 \\
0.676677 0.266978 \\
0.677678 0.267373 \\
0.678679 0.267645 \\
0.679680 0.268039 \\
0.680681 0.268434 \\
0.681682 0.255925 \\
0.682683 0.256300 \\
0.683684 0.256676 \\
0.684685 0.257052 \\
0.685686 0.256434 \\
0.686687 0.256808 \\
0.687688 0.257183 \\
0.688689 0.257557 \\
0.689690 0.242752 \\
0.690691 0.238037 \\
0.691692 0.238319 \\
0.692693 0.238538 \\
0.693694 0.238883 \\
0.694695 0.239228 \\
0.695696 0.237556 \\
0.696697 0.237898 \\
0.697698 0.229835 \\
0.698699 0.230038 \\
0.699700 0.230178 \\
0.700701 0.230063 \\
0.701702 0.230391 \\
0.702703 0.230720 \\
0.703704 0.230985 \\
0.704705 0.231314 \\
0.705706 0.231578 \\
0.706707 0.231907 \\
0.707708 0.232235 \\
0.708709 0.232564 \\
0.709710 0.232828 \\
0.710711 0.233156 \\
0.711712 0.226329 \\
0.712713 0.226648 \\
0.713714 0.226966 \\
0.714715 0.227284 \\
0.715716 0.227603 \\
0.716717 0.227791 \\
0.717718 0.228109 \\
0.718719 0.228427 \\
0.719720 0.200258 \\
0.720721 0.196424 \\
0.721722 0.196697 \\
0.722723 0.196970 \\
0.723724 0.197243 \\
0.724725 0.197515 \\
0.725726 0.196868 \\
0.726727 0.195033 \\
0.727728 0.194709 \\
0.728729 0.194976 \\
0.729730 0.195178 \\
0.730731 0.195446 \\
0.731732 0.195714 \\
0.732733 0.195981 \\
0.733734 0.196249 \\
0.734735 0.181876 \\
0.735736 0.180391 \\
0.736737 0.180637 \\
0.737738 0.180882 \\
0.738739 0.181128 \\
0.739740 0.181373 \\
0.740741 0.181149 \\
0.741742 0.181394 \\
0.742743 0.177468 \\
0.743744 0.171038 \\
0.744745 0.170998 \\
0.745746 0.171228 \\
0.746747 0.171458 \\
0.747748 0.169317 \\
0.748749 0.169476 \\
0.749750 0.150213 \\
0.750751 0.149937 \\
0.751752 0.149933 \\
0.752753 0.149860 \\
0.753754 0.150059 \\
0.754755 0.150259 \\
0.755756 0.150458 \\
0.756757 0.150589 \\
0.757758 0.150788 \\
0.758759 0.150987 \\
0.759760 0.151186 \\
0.760761 0.151385 \\
0.761762 0.151585 \\
0.762763 0.151784 \\
0.763764 0.151983 \\
0.764765 0.135627 \\
0.765766 0.135805 \\
0.766767 0.135982 \\
0.767768 0.136160 \\
0.768769 0.136337 \\
0.769770 0.136515 \\
0.770771 0.136692 \\
0.771772 0.136870 \\
0.772773 0.127108 \\
0.773774 0.119774 \\
0.774775 0.119929 \\
0.775776 0.120084 \\
0.776777 0.120239 \\
0.777778 0.116660 \\
0.778779 0.116810 \\
0.779780 0.107143 \\
0.780781 0.106503 \\
0.781782 0.106639 \\
0.782783 0.106705 \\
0.783784 0.106841 \\
0.784785 0.106978 \\
0.785786 0.107114 \\
0.786787 0.107250 \\
0.787788 0.102249 \\
0.788789 0.098379 \\
0.789790 0.098503 \\
0.790791 0.098628 \\
0.791792 0.098753 \\
0.792793 0.097729 \\
0.793794 0.097852 \\
0.794795 0.089769 \\
0.795796 0.087720 \\
0.796797 0.086603 \\
0.797798 0.086640 \\
0.798799 0.086749 \\
0.799800 0.086857 \\
0.800801 0.086023 \\
0.801802 0.085550 \\
0.802803 0.075186 \\
0.803804 0.072222 \\
0.804805 0.071874 \\
0.805806 0.071964 \\
0.806807 0.071980 \\
0.807808 0.071264 \\
0.808809 0.071353 \\
0.809810 0.068507 \\
0.810811 0.068445 \\
0.811812 0.068529 \\
0.812813 0.068467 \\
0.813814 0.068551 \\
0.814815 0.068635 \\
0.815816 0.068720 \\
0.816817 0.068804 \\
0.817818 0.056592 \\
0.818819 0.053027 \\
0.819820 0.053092 \\
0.820821 0.053157 \\
0.821822 0.053222 \\
0.822823 0.052690 \\
0.823824 0.052754 \\
0.824825 0.052072 \\
0.825826 0.051910 \\
0.826827 0.046656 \\
0.827828 0.046713 \\
0.828829 0.046769 \\
0.829830 0.046826 \\
0.830831 0.045603 \\
0.831832 0.045356 \\
0.832833 0.037340 \\
0.833834 0.036176 \\
0.834835 0.036144 \\
0.835836 0.036111 \\
0.836837 0.036079 \\
0.837838 0.035819 \\
0.838839 0.035861 \\
0.839840 0.035904 \\
0.840841 0.033662 \\
0.841842 0.033702 \\
0.842843 0.033742 \\
0.843844 0.033706 \\
0.844845 0.033746 \\
0.845846 0.032943 \\
0.846847 0.032982 \\
0.847848 0.025495 \\
0.848849 0.025372 \\
0.849850 0.024632 \\
0.850851 0.024584 \\
0.851852 0.024613 \\
0.852853 0.024642 \\
0.853854 0.024516 \\
0.854855 0.024235 \\
0.855856 0.024263 \\
0.856857 0.021731 \\
0.857858 0.021756 \\
0.858859 0.021548 \\
0.859860 0.021573 \\
0.860861 0.020741 \\
0.861862 0.020765 \\
0.862863 0.016569 \\
0.863864 0.016275 \\
0.864865 0.016294 \\
0.865866 0.016234 \\
0.866867 0.016253 \\
0.867868 0.016272 \\
0.868869 0.016290 \\
0.869870 0.016309 \\
0.870871 0.012542 \\
0.871872 0.012556 \\
0.872873 0.012571 \\
0.873874 0.012585 \\
0.874875 0.012599 \\
0.875876 0.011662 \\
0.876877 0.011675 \\
0.877878 0.010257 \\
0.878879 0.009632 \\
0.879880 0.009005 \\
0.880881 0.009016 \\
0.881882 0.009026 \\
0.882883 0.009036 \\
0.883884 0.009046 \\
0.884885 0.008896 \\
0.885886 0.008184 \\
0.886887 0.007390 \\
0.887888 0.007399 \\
0.888889 0.007246 \\
0.889890 0.007093 \\
0.890891 0.006617 \\
0.891892 0.006624 \\
0.892893 0.005095 \\
0.893894 0.005101 \\
0.894895 0.004782 \\
0.895896 0.004788 \\
0.896897 0.004793 \\
0.897898 0.004798 \\
0.898899 0.004804 \\
0.899900 0.004564 \\
0.900901 0.004570 \\
0.901902 0.003104 \\
0.902903 0.003108 \\
0.903904 0.002702 \\
0.904905 0.002705 \\
0.905906 0.002297 \\
0.906907 0.002300 \\
0.907908 0.001727 \\
0.908909 0.001564 \\
0.909910 0.001566 \\
0.910911 0.001568 \\
0.911912 0.001569 \\
0.912913 0.001571 \\
0.913914 0.001573 \\
0.914915 0.001409 \\
0.915916 0.000996 \\
0.916917 0.000997 \\
0.917918 0.000915 \\
0.918919 0.000916 \\
0.919920 0.000917 \\
0.920921 0.000834 \\
0.921922 0.000835 \\
0.922923 0.000752 \\
0.923924 0.000586 \\
0.924925 0.000503 \\
0.925926 0.000503 \\
0.926927 0.000504 \\
0.927928 0.000504 \\
0.928929 0.000505 \\
0.929930 0.000253 \\
0.930931 0.000253 \\
0.931932 0.000253 \\
0.932933 0.000253 \\
0.933934 0.000254 \\
0.934935 0.000254 \\
0.935936 0.000254 \\
0.936937 0.000255 \\
0.937938 0.000255 \\
0.938939 0.000255 \\
0.939940 0.000170 \\
0.940941 0.000085 \\
0.941942 0.000085 \\
0.942943 0.000085 \\
0.943944 0.000085 \\
0.944945 0.000086 \\
0.945946 0.000086 \\
0.946947 0.000086 \\
0.947948 0.000086 \\
0.948949 0.000086 \\
0.949950 0.000086 \\
0.950951 0.000086 \\
0.951952 0.000086 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 4$};

\addplot [densely dashed, color=orange, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112402 \\
0.125125 0.113309 \\
0.126126 0.114215 \\
0.127127 0.115122 \\
0.128128 0.116028 \\
0.129129 0.116935 \\
0.130130 0.117841 \\
0.131131 0.118748 \\
0.132132 0.119654 \\
0.133133 0.120560 \\
0.134134 0.121467 \\
0.135135 0.122373 \\
0.136136 0.123280 \\
0.137137 0.124186 \\
0.138138 0.125093 \\
0.139139 0.125999 \\
0.140140 0.126906 \\
0.141141 0.127812 \\
0.142142 0.128719 \\
0.143143 0.129625 \\
0.144144 0.130519 \\
0.145145 0.131425 \\
0.146146 0.132331 \\
0.147147 0.133238 \\
0.148148 0.134144 \\
0.149149 0.135051 \\
0.150150 0.135957 \\
0.151151 0.136863 \\
0.152152 0.137770 \\
0.153153 0.138676 \\
0.154154 0.139582 \\
0.155155 0.140489 \\
0.156156 0.141395 \\
0.157157 0.142302 \\
0.158158 0.143208 \\
0.159159 0.144114 \\
0.160160 0.145021 \\
0.161161 0.145927 \\
0.162162 0.146833 \\
0.163163 0.147740 \\
0.164164 0.148646 \\
0.165165 0.149553 \\
0.166166 0.150459 \\
0.167167 0.151365 \\
0.168168 0.152272 \\
0.169169 0.153178 \\
0.170170 0.154084 \\
0.171171 0.154991 \\
0.172172 0.155897 \\
0.173173 0.156804 \\
0.174174 0.157710 \\
0.175175 0.158616 \\
0.176176 0.159523 \\
0.177177 0.160349 \\
0.178178 0.161255 \\
0.179179 0.162161 \\
0.180180 0.163067 \\
0.181181 0.163973 \\
0.182182 0.164879 \\
0.183183 0.165784 \\
0.184184 0.166690 \\
0.185185 0.167596 \\
0.186186 0.168502 \\
0.187187 0.169408 \\
0.188188 0.170314 \\
0.189189 0.171220 \\
0.190190 0.172126 \\
0.191191 0.173032 \\
0.192192 0.173938 \\
0.193193 0.174844 \\
0.194194 0.175750 \\
0.195195 0.176656 \\
0.196196 0.177561 \\
0.197197 0.178467 \\
0.198198 0.179373 \\
0.199199 0.180279 \\
0.200200 0.181185 \\
0.201201 0.182091 \\
0.202202 0.182997 \\
0.203203 0.183903 \\
0.204204 0.184809 \\
0.205205 0.185715 \\
0.206206 0.186621 \\
0.207207 0.187527 \\
0.208208 0.188433 \\
0.209209 0.189339 \\
0.210210 0.190244 \\
0.211211 0.191150 \\
0.212212 0.191826 \\
0.213213 0.192730 \\
0.214214 0.193635 \\
0.215215 0.194540 \\
0.216216 0.195445 \\
0.217217 0.196350 \\
0.218218 0.197255 \\
0.219219 0.198160 \\
0.220220 0.199064 \\
0.221221 0.199969 \\
0.222222 0.200874 \\
0.223223 0.201779 \\
0.224224 0.202684 \\
0.225225 0.203589 \\
0.226226 0.204493 \\
0.227227 0.205398 \\
0.228228 0.206303 \\
0.229229 0.207208 \\
0.230230 0.208113 \\
0.231231 0.209018 \\
0.232232 0.209922 \\
0.233233 0.210764 \\
0.234234 0.211668 \\
0.235235 0.212573 \\
0.236236 0.213478 \\
0.237237 0.214382 \\
0.238238 0.215287 \\
0.239239 0.216191 \\
0.240240 0.217096 \\
0.241241 0.218000 \\
0.242242 0.218861 \\
0.243243 0.219765 \\
0.244244 0.220670 \\
0.245245 0.221574 \\
0.246246 0.222479 \\
0.247247 0.223383 \\
0.248248 0.224197 \\
0.249249 0.225101 \\
0.250250 0.226005 \\
0.251251 0.226910 \\
0.252252 0.227814 \\
0.253253 0.228718 \\
0.254254 0.229622 \\
0.255255 0.230526 \\
0.256256 0.231430 \\
0.257257 0.232334 \\
0.258258 0.233238 \\
0.259259 0.234142 \\
0.260260 0.235046 \\
0.261261 0.235950 \\
0.262262 0.236854 \\
0.263263 0.237758 \\
0.264264 0.238662 \\
0.265265 0.239566 \\
0.266266 0.240156 \\
0.267267 0.241059 \\
0.268268 0.241743 \\
0.269269 0.242645 \\
0.270270 0.243547 \\
0.271271 0.244449 \\
0.272272 0.245351 \\
0.273273 0.246253 \\
0.274274 0.247155 \\
0.275275 0.248058 \\
0.276276 0.248960 \\
0.277277 0.249862 \\
0.278278 0.250688 \\
0.279279 0.251590 \\
0.280280 0.252491 \\
0.281281 0.253393 \\
0.282282 0.254295 \\
0.283283 0.255197 \\
0.284284 0.256099 \\
0.285285 0.257000 \\
0.286286 0.257902 \\
0.287287 0.258804 \\
0.288288 0.259653 \\
0.289289 0.260555 \\
0.290290 0.261456 \\
0.291291 0.262358 \\
0.292292 0.263260 \\
0.293293 0.264161 \\
0.294294 0.265063 \\
0.295295 0.265964 \\
0.296296 0.266866 \\
0.297297 0.267767 \\
0.298298 0.268669 \\
0.299299 0.269571 \\
0.300300 0.270472 \\
0.301301 0.270500 \\
0.302302 0.271399 \\
0.303303 0.272243 \\
0.304304 0.273141 \\
0.305305 0.274040 \\
0.306306 0.274938 \\
0.307307 0.275837 \\
0.308308 0.276707 \\
0.309309 0.277606 \\
0.310310 0.278504 \\
0.311311 0.279403 \\
0.312312 0.280301 \\
0.313313 0.281199 \\
0.314314 0.282098 \\
0.315315 0.282996 \\
0.316316 0.283895 \\
0.317317 0.284793 \\
0.318318 0.285691 \\
0.319319 0.286590 \\
0.320320 0.287488 \\
0.321321 0.287455 \\
0.322322 0.288351 \\
0.323323 0.289246 \\
0.324324 0.290142 \\
0.325325 0.291037 \\
0.326326 0.291933 \\
0.327327 0.292828 \\
0.328328 0.293724 \\
0.329329 0.294619 \\
0.330330 0.295515 \\
0.331331 0.296050 \\
0.332332 0.296945 \\
0.333333 0.297839 \\
0.334334 0.298733 \\
0.335335 0.299628 \\
0.336336 0.299486 \\
0.337337 0.300256 \\
0.338338 0.301147 \\
0.339339 0.302038 \\
0.340340 0.302836 \\
0.341341 0.303727 \\
0.342342 0.304617 \\
0.343343 0.305508 \\
0.344344 0.306399 \\
0.345345 0.307289 \\
0.346346 0.308180 \\
0.347347 0.309071 \\
0.348348 0.309962 \\
0.349349 0.310852 \\
0.350350 0.311743 \\
0.351351 0.312634 \\
0.352352 0.313524 \\
0.353353 0.314415 \\
0.354354 0.314728 \\
0.355355 0.315617 \\
0.356356 0.315344 \\
0.357357 0.316230 \\
0.358358 0.317116 \\
0.359359 0.318002 \\
0.360360 0.318887 \\
0.361361 0.319773 \\
0.362362 0.320659 \\
0.363363 0.321545 \\
0.364364 0.322431 \\
0.365365 0.323316 \\
0.366366 0.323339 \\
0.367367 0.324223 \\
0.368368 0.325106 \\
0.369369 0.325990 \\
0.370370 0.326873 \\
0.371371 0.327622 \\
0.372372 0.328303 \\
0.373373 0.329185 \\
0.374374 0.330068 \\
0.375375 0.330882 \\
0.376376 0.331185 \\
0.377377 0.332032 \\
0.378378 0.332913 \\
0.379379 0.333793 \\
0.380380 0.334674 \\
0.381381 0.335555 \\
0.382382 0.336435 \\
0.383383 0.337316 \\
0.384384 0.338197 \\
0.385385 0.339078 \\
0.386386 0.339643 \\
0.387387 0.340523 \\
0.388388 0.341403 \\
0.389389 0.340379 \\
0.390390 0.341254 \\
0.391391 0.341526 \\
0.392392 0.342257 \\
0.393393 0.343130 \\
0.394394 0.344003 \\
0.395395 0.344841 \\
0.396396 0.345642 \\
0.397397 0.346515 \\
0.398398 0.347388 \\
0.399399 0.348260 \\
0.400400 0.349133 \\
0.401401 0.349643 \\
0.402402 0.350332 \\
0.403403 0.351204 \\
0.404404 0.352075 \\
0.405405 0.352873 \\
0.406406 0.353744 \\
0.407407 0.354505 \\
0.408408 0.355339 \\
0.409409 0.354727 \\
0.410410 0.355483 \\
0.411411 0.355791 \\
0.412412 0.356656 \\
0.413413 0.357522 \\
0.414414 0.358350 \\
0.415415 0.359216 \\
0.416416 0.360081 \\
0.417417 0.360947 \\
0.418418 0.361812 \\
0.419419 0.361880 \\
0.420420 0.362744 \\
0.421421 0.363188 \\
0.422422 0.364050 \\
0.423423 0.364913 \\
0.424424 0.362008 \\
0.425425 0.362284 \\
0.426426 0.363137 \\
0.427427 0.363563 \\
0.428428 0.364298 \\
0.429429 0.365149 \\
0.430430 0.365845 \\
0.431431 0.366461 \\
0.432432 0.367311 \\
0.433433 0.368122 \\
0.434434 0.368972 \\
0.435435 0.369823 \\
0.436436 0.370673 \\
0.437437 0.371483 \\
0.438438 0.372333 \\
0.439439 0.373183 \\
0.440440 0.373994 \\
0.441441 0.374644 \\
0.442442 0.375493 \\
0.443443 0.375700 \\
0.444444 0.371838 \\
0.445445 0.372676 \\
0.446446 0.373473 \\
0.447447 0.374270 \\
0.448448 0.375107 \\
0.449449 0.375944 \\
0.450450 0.376700 \\
0.451451 0.377455 \\
0.452452 0.378251 \\
0.453453 0.379088 \\
0.454454 0.377414 \\
0.455455 0.378245 \\
0.456456 0.379077 \\
0.457457 0.379908 \\
0.458458 0.380739 \\
0.459459 0.381571 \\
0.460460 0.379357 \\
0.461461 0.380182 \\
0.462462 0.381007 \\
0.463463 0.381664 \\
0.464464 0.382488 \\
0.465465 0.381794 \\
0.466466 0.382616 \\
0.467467 0.383437 \\
0.468468 0.384215 \\
0.469469 0.385036 \\
0.470470 0.385857 \\
0.471471 0.386678 \\
0.472472 0.387499 \\
0.473473 0.388277 \\
0.474474 0.387766 \\
0.475475 0.388584 \\
0.476476 0.389402 \\
0.477477 0.390220 \\
0.478478 0.388525 \\
0.479479 0.389337 \\
0.480480 0.384536 \\
0.481481 0.385337 \\
0.482482 0.386095 \\
0.483483 0.386808 \\
0.484484 0.387170 \\
0.485485 0.387882 \\
0.486486 0.388638 \\
0.487487 0.389438 \\
0.488488 0.390237 \\
0.489489 0.391037 \\
0.490490 0.388682 \\
0.491491 0.389476 \\
0.492492 0.390269 \\
0.493493 0.390883 \\
0.494494 0.391676 \\
0.495495 0.390988 \\
0.496496 0.391643 \\
0.497497 0.392432 \\
0.498498 0.390874 \\
0.499499 0.391614 \\
0.500501 0.388908 \\
0.501502 0.389640 \\
0.502503 0.390373 \\
0.503504 0.391150 \\
0.504505 0.391928 \\
0.505506 0.392706 \\
0.506507 0.393483 \\
0.507508 0.394261 \\
0.508509 0.394532 \\
0.509510 0.395308 \\
0.510511 0.392062 \\
0.511512 0.392831 \\
0.512513 0.393600 \\
0.513514 0.388787 \\
0.514515 0.389545 \\
0.515516 0.387034 \\
0.516517 0.387786 \\
0.517518 0.388491 \\
0.518519 0.388960 \\
0.519520 0.388535 \\
0.520521 0.388670 \\
0.521522 0.389371 \\
0.522523 0.390023 \\
0.523524 0.390771 \\
0.524525 0.391518 \\
0.525526 0.390409 \\
0.526527 0.391152 \\
0.527528 0.391896 \\
0.528529 0.392304 \\
0.529530 0.393047 \\
0.530531 0.392685 \\
0.531532 0.393041 \\
0.532533 0.393781 \\
0.533534 0.387321 \\
0.534535 0.387806 \\
0.535536 0.386009 \\
0.536537 0.386682 \\
0.537538 0.387355 \\
0.538539 0.388028 \\
0.539540 0.388749 \\
0.540541 0.388834 \\
0.541542 0.389456 \\
0.542543 0.390176 \\
0.543544 0.387105 \\
0.544545 0.387818 \\
0.545546 0.386159 \\
0.546547 0.386867 \\
0.547548 0.387576 \\
0.548549 0.382620 \\
0.549550 0.381825 \\
0.550551 0.382521 \\
0.551552 0.382267 \\
0.552553 0.382410 \\
0.553554 0.380446 \\
0.554555 0.380581 \\
0.555556 0.380211 \\
0.556557 0.380897 \\
0.557558 0.381582 \\
0.558559 0.382165 \\
0.559560 0.382850 \\
0.560561 0.383028 \\
0.561562 0.383661 \\
0.562563 0.384345 \\
0.563564 0.382119 \\
0.564565 0.382695 \\
0.565566 0.382093 \\
0.566567 0.382000 \\
0.567568 0.382623 \\
0.568569 0.370939 \\
0.569570 0.370921 \\
0.570571 0.371521 \\
0.571572 0.371604 \\
0.572573 0.371839 \\
0.573574 0.371866 \\
0.574575 0.372047 \\
0.575576 0.371704 \\
0.576577 0.372351 \\
0.577578 0.372997 \\
0.578579 0.366831 \\
0.579580 0.366993 \\
0.580581 0.367154 \\
0.581582 0.367787 \\
0.582583 0.368262 \\
0.583584 0.365089 \\
0.584585 0.362379 \\
0.585586 0.362628 \\
0.586587 0.361920 \\
0.587588 0.361952 \\
0.588589 0.354252 \\
0.589590 0.354801 \\
0.590591 0.355297 \\
0.591592 0.355899 \\
0.592593 0.356447 \\
0.593594 0.357049 \\
0.594595 0.357598 \\
0.595596 0.357930 \\
0.596597 0.358153 \\
0.597598 0.358754 \\
0.598599 0.351656 \\
0.599600 0.352190 \\
0.600601 0.352778 \\
0.601602 0.349443 \\
0.602603 0.349860 \\
0.603604 0.342842 \\
0.604605 0.339797 \\
0.605606 0.340304 \\
0.606607 0.340757 \\
0.607608 0.340053 \\
0.608609 0.335487 \\
0.609610 0.335597 \\
0.610611 0.335927 \\
0.611612 0.336367 \\
0.612613 0.336917 \\
0.613614 0.333300 \\
0.614615 0.331951 \\
0.615616 0.332491 \\
0.616617 0.332920 \\
0.617618 0.332901 \\
0.618619 0.329126 \\
0.619620 0.327975 \\
0.620621 0.327887 \\
0.621622 0.324981 \\
0.622623 0.324602 \\
0.623624 0.315691 \\
0.624625 0.314557 \\
0.625626 0.315005 \\
0.626627 0.315282 \\
0.627628 0.315444 \\
0.628629 0.313784 \\
0.629630 0.313998 \\
0.630631 0.314497 \\
0.631632 0.312537 \\
0.632633 0.313032 \\
0.633634 0.304976 \\
0.634635 0.304136 \\
0.635636 0.304615 \\
0.636637 0.300943 \\
0.637638 0.300088 \\
0.638639 0.297956 \\
0.639640 0.294715 \\
0.640641 0.294480 \\
0.641642 0.292790 \\
0.642643 0.291966 \\
0.643644 0.285192 \\
0.644645 0.284818 \\
0.645646 0.285144 \\
0.646647 0.285586 \\
0.647648 0.285969 \\
0.648649 0.285295 \\
0.649650 0.283676 \\
0.650651 0.284113 \\
0.651652 0.282956 \\
0.652653 0.282386 \\
0.653654 0.276425 \\
0.654655 0.276255 \\
0.655656 0.276321 \\
0.656657 0.266335 \\
0.657658 0.266086 \\
0.658659 0.263150 \\
0.659660 0.260921 \\
0.660661 0.261137 \\
0.661662 0.261233 \\
0.662663 0.260668 \\
0.663664 0.256794 \\
0.664665 0.256941 \\
0.665666 0.257267 \\
0.666667 0.252884 \\
0.667668 0.253082 \\
0.668669 0.249283 \\
0.669670 0.246926 \\
0.670671 0.247235 \\
0.671672 0.247604 \\
0.672673 0.240357 \\
0.673674 0.238579 \\
0.674675 0.237345 \\
0.675676 0.236779 \\
0.676677 0.231981 \\
0.677678 0.231833 \\
0.678679 0.229225 \\
0.679680 0.228086 \\
0.680681 0.227990 \\
0.681682 0.228202 \\
0.682683 0.228290 \\
0.683684 0.227572 \\
0.684685 0.226913 \\
0.685686 0.226748 \\
0.686687 0.221605 \\
0.687688 0.221742 \\
0.688689 0.218134 \\
0.689690 0.217452 \\
0.690691 0.217643 \\
0.691692 0.217770 \\
0.692693 0.204721 \\
0.693694 0.204578 \\
0.694695 0.202985 \\
0.695696 0.202269 \\
0.696697 0.200667 \\
0.697698 0.198554 \\
0.698699 0.195801 \\
0.699700 0.195385 \\
0.700701 0.195664 \\
0.701702 0.190033 \\
0.702703 0.188459 \\
0.703704 0.188663 \\
0.704705 0.187400 \\
0.705706 0.186899 \\
0.706707 0.183900 \\
0.707708 0.180634 \\
0.708709 0.178836 \\
0.709710 0.178896 \\
0.710711 0.178311 \\
0.711712 0.178498 \\
0.712713 0.167968 \\
0.713714 0.167881 \\
0.714715 0.166887 \\
0.715716 0.166731 \\
0.716717 0.165861 \\
0.717718 0.165703 \\
0.718719 0.164371 \\
0.719720 0.164470 \\
0.720721 0.164438 \\
0.721722 0.164666 \\
0.722723 0.153832 \\
0.723724 0.153979 \\
0.724725 0.153470 \\
0.725726 0.153550 \\
0.726727 0.153433 \\
0.727728 0.144417 \\
0.728729 0.143757 \\
0.729730 0.143822 \\
0.730731 0.143027 \\
0.731732 0.140837 \\
0.732733 0.136583 \\
0.733734 0.136570 \\
0.734735 0.136091 \\
0.735736 0.136210 \\
0.736737 0.136395 \\
0.737738 0.132839 \\
0.738739 0.132484 \\
0.739740 0.132462 \\
0.740741 0.131903 \\
0.741742 0.131947 \\
0.742743 0.124052 \\
0.743744 0.123411 \\
0.744745 0.123442 \\
0.745746 0.123608 \\
0.746747 0.123098 \\
0.747748 0.113172 \\
0.748749 0.113255 \\
0.749750 0.113135 \\
0.750751 0.112538 \\
0.751752 0.110169 \\
0.752753 0.109566 \\
0.753754 0.109506 \\
0.754755 0.109652 \\
0.755756 0.109797 \\
0.756757 0.109943 \\
0.757758 0.098352 \\
0.758759 0.098482 \\
0.759760 0.098474 \\
0.760761 0.098053 \\
0.761762 0.097354 \\
0.762763 0.094234 \\
0.763764 0.090830 \\
0.764765 0.090949 \\
0.765766 0.090999 \\
0.766767 0.089937 \\
0.767768 0.081710 \\
0.768769 0.081677 \\
0.769770 0.081644 \\
0.770771 0.080912 \\
0.771772 0.081017 \\
0.772773 0.078743 \\
0.773774 0.078704 \\
0.774775 0.078736 \\
0.775776 0.078205 \\
0.776777 0.078166 \\
0.777778 0.069954 \\
0.778779 0.069620 \\
0.779780 0.069498 \\
0.780781 0.068951 \\
0.781782 0.067977 \\
0.782783 0.065937 \\
0.783784 0.062685 \\
0.784785 0.062694 \\
0.785786 0.062703 \\
0.786787 0.061927 \\
0.787788 0.055798 \\
0.788789 0.055584 \\
0.789790 0.055654 \\
0.790791 0.055438 \\
0.791792 0.055437 \\
0.792793 0.051557 \\
0.793794 0.051479 \\
0.794795 0.051543 \\
0.795796 0.050527 \\
0.796797 0.050519 \\
0.797798 0.046825 \\
0.798799 0.045653 \\
0.799800 0.045638 \\
0.800801 0.045695 \\
0.801802 0.045171 \\
0.802803 0.041883 \\
0.803804 0.040042 \\
0.804805 0.040019 \\
0.805806 0.039777 \\
0.806807 0.039096 \\
0.807808 0.035632 \\
0.808809 0.034944 \\
0.809810 0.034987 \\
0.810811 0.035030 \\
0.811812 0.034706 \\
0.812813 0.028933 \\
0.813814 0.028821 \\
0.814815 0.028635 \\
0.815816 0.028670 \\
0.816817 0.028039 \\
0.817818 0.026296 \\
0.818819 0.024771 \\
0.819820 0.024727 \\
0.820821 0.024683 \\
0.821822 0.023894 \\
0.822823 0.021464 \\
0.823824 0.021117 \\
0.824825 0.021068 \\
0.825826 0.020719 \\
0.826827 0.020445 \\
0.827828 0.019795 \\
0.828829 0.017717 \\
0.829830 0.017738 \\
0.830831 0.017759 \\
0.831832 0.017178 \\
0.832833 0.014559 \\
0.833834 0.013745 \\
0.834835 0.013611 \\
0.835836 0.013551 \\
0.836837 0.013264 \\
0.837838 0.013204 \\
0.838839 0.012384 \\
0.839840 0.012323 \\
0.840841 0.012338 \\
0.841842 0.011971 \\
0.842843 0.010535 \\
0.843844 0.010089 \\
0.844845 0.009948 \\
0.845846 0.009806 \\
0.846847 0.009741 \\
0.847848 0.009753 \\
0.848849 0.008611 \\
0.849850 0.008544 \\
0.850851 0.008554 \\
0.851852 0.008101 \\
0.852853 0.007416 \\
0.853854 0.007115 \\
0.854855 0.006969 \\
0.855856 0.006899 \\
0.856857 0.006519 \\
0.857858 0.006527 \\
0.858859 0.005601 \\
0.859860 0.005530 \\
0.860861 0.005536 \\
0.861862 0.005230 \\
0.862863 0.003986 \\
0.863864 0.003677 \\
0.864865 0.003682 \\
0.865866 0.003686 \\
0.866867 0.003455 \\
0.867868 0.003380 \\
0.868869 0.002912 \\
0.869870 0.002915 \\
0.870871 0.002919 \\
0.871872 0.002764 \\
0.872873 0.002451 \\
0.873874 0.002216 \\
0.874875 0.002140 \\
0.875876 0.002142 \\
0.876877 0.001906 \\
0.877878 0.001829 \\
0.878879 0.001672 \\
0.879880 0.001514 \\
0.880881 0.001516 \\
0.881882 0.001358 \\
0.882883 0.001279 \\
0.883884 0.001201 \\
0.884885 0.001202 \\
0.885886 0.001204 \\
0.886887 0.001205 \\
0.887888 0.001045 \\
0.888889 0.000966 \\
0.889890 0.000967 \\
0.890891 0.000968 \\
0.891892 0.000727 \\
0.892893 0.000647 \\
0.893894 0.000567 \\
0.894895 0.000567 \\
0.895896 0.000568 \\
0.896897 0.000569 \\
0.897898 0.000488 \\
0.898899 0.000407 \\
0.899900 0.000408 \\
0.900901 0.000326 \\
0.901902 0.000327 \\
0.902903 0.000327 \\
0.903904 0.000327 \\
0.904905 0.000246 \\
0.905906 0.000164 \\
0.906907 0.000164 \\
0.907908 0.000164 \\
0.908909 0.000165 \\
0.909910 0.000165 \\
0.910911 0.000165 \\
0.911912 0.000165 \\
0.912913 0.000165 \\
0.913914 0.000166 \\
0.914915 0.000166 \\
0.915916 0.000166 \\
0.916917 0.000166 \\
0.917918 0.000083 \\
0.918919 0.000083 \\
0.919920 0.000083 \\
0.920921 0.000083 \\
0.921922 0.000084 \\
0.922923 0.000084 \\
0.923924 0.000084 \\
0.924925 0.000084 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 6$};

\addplot [solid, color=orange, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223014 \\
0.247247 0.223920 \\
0.248248 0.224827 \\
0.249249 0.225734 \\
0.250250 0.226640 \\
0.251251 0.227547 \\
0.252252 0.228453 \\
0.253253 0.229337 \\
0.254254 0.230243 \\
0.255255 0.231127 \\
0.256256 0.232033 \\
0.257257 0.232939 \\
0.258258 0.233846 \\
0.259259 0.234752 \\
0.260260 0.235659 \\
0.261261 0.236565 \\
0.262262 0.237471 \\
0.263263 0.238378 \\
0.264264 0.239284 \\
0.265265 0.240190 \\
0.266266 0.241097 \\
0.267267 0.241979 \\
0.268268 0.242885 \\
0.269269 0.243792 \\
0.270270 0.244698 \\
0.271271 0.245604 \\
0.272272 0.246510 \\
0.273273 0.247417 \\
0.274274 0.248323 \\
0.275275 0.249229 \\
0.276276 0.250111 \\
0.277277 0.251017 \\
0.278278 0.251923 \\
0.279279 0.252829 \\
0.280280 0.253735 \\
0.281281 0.254642 \\
0.282282 0.255548 \\
0.283283 0.256454 \\
0.284284 0.257360 \\
0.285285 0.258266 \\
0.286286 0.259173 \\
0.287287 0.260079 \\
0.288288 0.260959 \\
0.289289 0.261865 \\
0.290290 0.262771 \\
0.291291 0.263677 \\
0.292292 0.264583 \\
0.293293 0.265489 \\
0.294294 0.266396 \\
0.295295 0.267302 \\
0.296296 0.268208 \\
0.297297 0.269114 \\
0.298298 0.270020 \\
0.299299 0.270926 \\
0.300300 0.271805 \\
0.301301 0.272711 \\
0.302302 0.273617 \\
0.303303 0.274523 \\
0.304304 0.275429 \\
0.305305 0.276335 \\
0.306306 0.277186 \\
0.307307 0.278091 \\
0.308308 0.278941 \\
0.309309 0.279847 \\
0.310310 0.280753 \\
0.311311 0.281658 \\
0.312312 0.282564 \\
0.313313 0.283470 \\
0.314314 0.284375 \\
0.315315 0.285281 \\
0.316316 0.286187 \\
0.317317 0.287092 \\
0.318318 0.287969 \\
0.319319 0.288875 \\
0.320320 0.289635 \\
0.321321 0.290540 \\
0.322322 0.291445 \\
0.323323 0.292351 \\
0.324324 0.293256 \\
0.325325 0.294161 \\
0.326326 0.294977 \\
0.327327 0.295882 \\
0.328328 0.296787 \\
0.329329 0.297662 \\
0.330330 0.298567 \\
0.331331 0.299471 \\
0.332332 0.300346 \\
0.333333 0.301251 \\
0.334334 0.302155 \\
0.335335 0.303060 \\
0.336336 0.303965 \\
0.337337 0.304869 \\
0.338338 0.305774 \\
0.339339 0.306679 \\
0.340340 0.307522 \\
0.341341 0.308271 \\
0.342342 0.309176 \\
0.343343 0.310080 \\
0.344344 0.310984 \\
0.345345 0.311856 \\
0.346346 0.312760 \\
0.347347 0.313633 \\
0.348348 0.314537 \\
0.349349 0.315440 \\
0.350350 0.316312 \\
0.351351 0.317216 \\
0.352352 0.318088 \\
0.353353 0.318992 \\
0.354354 0.319895 \\
0.355355 0.320799 \\
0.356356 0.321703 \\
0.357357 0.322606 \\
0.358358 0.323510 \\
0.359359 0.324349 \\
0.360360 0.325252 \\
0.361361 0.325992 \\
0.362362 0.326764 \\
0.363363 0.327666 \\
0.364364 0.328569 \\
0.365365 0.329439 \\
0.366366 0.330341 \\
0.367367 0.331244 \\
0.368368 0.332146 \\
0.369369 0.333049 \\
0.370370 0.333951 \\
0.371371 0.334820 \\
0.372372 0.335655 \\
0.373373 0.336456 \\
0.374374 0.337290 \\
0.375375 0.338192 \\
0.376376 0.339094 \\
0.377377 0.339962 \\
0.378378 0.340864 \\
0.379379 0.341697 \\
0.380380 0.342529 \\
0.381381 0.343431 \\
0.382382 0.344055 \\
0.383383 0.344921 \\
0.384384 0.345787 \\
0.385385 0.346687 \\
0.386386 0.347448 \\
0.387387 0.348348 \\
0.388388 0.349248 \\
0.389389 0.350148 \\
0.390390 0.351048 \\
0.391391 0.351877 \\
0.392392 0.352706 \\
0.393393 0.353463 \\
0.394394 0.353934 \\
0.395395 0.354832 \\
0.396396 0.355695 \\
0.397397 0.356593 \\
0.398398 0.357419 \\
0.399399 0.358317 \\
0.400400 0.358998 \\
0.401401 0.359895 \\
0.402402 0.360793 \\
0.403403 0.361544 \\
0.404404 0.362368 \\
0.405405 0.363265 \\
0.406406 0.363794 \\
0.407407 0.364690 \\
0.408408 0.365586 \\
0.409409 0.366482 \\
0.410410 0.367378 \\
0.411411 0.368199 \\
0.412412 0.368946 \\
0.413413 0.369841 \\
0.414414 0.370549 \\
0.415415 0.370955 \\
0.416416 0.371623 \\
0.417417 0.372478 \\
0.418418 0.373333 \\
0.419419 0.374151 \\
0.420420 0.375044 \\
0.421421 0.375669 \\
0.422422 0.376562 \\
0.423423 0.377454 \\
0.424424 0.378193 \\
0.425425 0.378853 \\
0.426426 0.379204 \\
0.427427 0.379591 \\
0.428428 0.380441 \\
0.429429 0.381252 \\
0.430430 0.382102 \\
0.431431 0.382990 \\
0.432432 0.383644 \\
0.433433 0.384218 \\
0.434434 0.385105 \\
0.435435 0.385322 \\
0.436436 0.386010 \\
0.437437 0.386856 \\
0.438438 0.387662 \\
0.439439 0.388229 \\
0.440440 0.389113 \\
0.441441 0.389997 \\
0.442442 0.390561 \\
0.443443 0.391324 \\
0.444444 0.392167 \\
0.445445 0.392929 \\
0.446446 0.393570 \\
0.447447 0.393399 \\
0.448448 0.394076 \\
0.449449 0.394792 \\
0.450450 0.395631 \\
0.451451 0.396224 \\
0.452452 0.397020 \\
0.453453 0.397242 \\
0.454454 0.397707 \\
0.455455 0.398542 \\
0.456456 0.399087 \\
0.457457 0.399755 \\
0.458458 0.400214 \\
0.459459 0.400173 \\
0.460460 0.400711 \\
0.461461 0.401540 \\
0.462462 0.402411 \\
0.463463 0.403282 \\
0.464464 0.404027 \\
0.465465 0.404476 \\
0.466466 0.404923 \\
0.467467 0.405242 \\
0.468468 0.404540 \\
0.469469 0.405192 \\
0.470470 0.405885 \\
0.471471 0.406364 \\
0.472472 0.407013 \\
0.473473 0.407790 \\
0.474474 0.407964 \\
0.475475 0.408696 \\
0.476476 0.409383 \\
0.477477 0.409854 \\
0.478478 0.410193 \\
0.479479 0.410183 \\
0.480480 0.409995 \\
0.481481 0.410544 \\
0.482482 0.411223 \\
0.483483 0.412076 \\
0.484484 0.412622 \\
0.485485 0.413210 \\
0.486486 0.412652 \\
0.487487 0.413281 \\
0.488488 0.413731 \\
0.489489 0.413781 \\
0.490490 0.414183 \\
0.491491 0.414316 \\
0.492492 0.414089 \\
0.493493 0.414841 \\
0.494494 0.415593 \\
0.495495 0.415986 \\
0.496496 0.416646 \\
0.497497 0.417171 \\
0.498498 0.416972 \\
0.499499 0.417266 \\
0.500501 0.416969 \\
0.501502 0.416395 \\
0.502503 0.416498 \\
0.503504 0.417190 \\
0.504505 0.417472 \\
0.505506 0.418117 \\
0.506507 0.418394 \\
0.507508 0.417750 \\
0.508509 0.418113 \\
0.509510 0.417921 \\
0.510511 0.417263 \\
0.511512 0.416784 \\
0.512513 0.416578 \\
0.513514 0.416043 \\
0.514515 0.416714 \\
0.515516 0.417525 \\
0.516517 0.418101 \\
0.517518 0.418443 \\
0.518519 0.418078 \\
0.519520 0.417333 \\
0.520521 0.417901 \\
0.521522 0.416673 \\
0.522523 0.416432 \\
0.523524 0.416518 \\
0.524525 0.416792 \\
0.525526 0.416207 \\
0.526527 0.416905 \\
0.527528 0.416551 \\
0.528529 0.416479 \\
0.529530 0.416405 \\
0.530531 0.416471 \\
0.531532 0.415764 \\
0.532533 0.416065 \\
0.533534 0.414189 \\
0.534535 0.413998 \\
0.535536 0.414385 \\
0.536537 0.415063 \\
0.537538 0.415204 \\
0.538539 0.415538 \\
0.539540 0.413867 \\
0.540541 0.413117 \\
0.541542 0.413049 \\
0.542543 0.411552 \\
0.543544 0.410785 \\
0.544545 0.410949 \\
0.545546 0.409728 \\
0.546547 0.409490 \\
0.547548 0.409794 \\
0.548549 0.409649 \\
0.549550 0.409650 \\
0.550551 0.409797 \\
0.551552 0.408644 \\
0.552553 0.408134 \\
0.553554 0.407570 \\
0.554555 0.404942 \\
0.555556 0.404365 \\
0.556557 0.404186 \\
0.557558 0.404004 \\
0.558559 0.403464 \\
0.559560 0.403427 \\
0.560561 0.400899 \\
0.561562 0.400751 \\
0.562563 0.400446 \\
0.563564 0.398759 \\
0.564565 0.397882 \\
0.565566 0.397871 \\
0.566567 0.395496 \\
0.567568 0.394910 \\
0.568569 0.395143 \\
0.569570 0.394445 \\
0.570571 0.393795 \\
0.571572 0.393761 \\
0.572573 0.390768 \\
0.573574 0.390205 \\
0.574575 0.388700 \\
0.575576 0.386510 \\
0.576577 0.386138 \\
0.577578 0.386233 \\
0.578579 0.384229 \\
0.579580 0.384527 \\
0.580581 0.383929 \\
0.581582 0.382326 \\
0.582583 0.381823 \\
0.583584 0.381527 \\
0.584585 0.379958 \\
0.585586 0.378222 \\
0.586587 0.376849 \\
0.587588 0.374459 \\
0.588589 0.374191 \\
0.589590 0.374560 \\
0.590591 0.373056 \\
0.591592 0.372349 \\
0.592593 0.371315 \\
0.593594 0.367749 \\
0.594595 0.367022 \\
0.595596 0.364997 \\
0.596597 0.364692 \\
0.597598 0.362597 \\
0.598599 0.361524 \\
0.599600 0.359196 \\
0.600601 0.358925 \\
0.601602 0.358379 \\
0.602603 0.357174 \\
0.603604 0.355854 \\
0.604605 0.355185 \\
0.605606 0.351878 \\
0.606607 0.350647 \\
0.607608 0.347868 \\
0.608609 0.347449 \\
0.609610 0.345370 \\
0.610611 0.344665 \\
0.611612 0.342737 \\
0.612613 0.342244 \\
0.613614 0.339302 \\
0.614615 0.337684 \\
0.615616 0.336562 \\
0.616617 0.334149 \\
0.617618 0.331782 \\
0.618619 0.331031 \\
0.619620 0.327807 \\
0.620621 0.326313 \\
0.621622 0.324756 \\
0.622623 0.324095 \\
0.623624 0.322469 \\
0.624625 0.321799 \\
0.625626 0.319255 \\
0.626627 0.318517 \\
0.627628 0.315615 \\
0.628629 0.312019 \\
0.629630 0.309949 \\
0.630631 0.309185 \\
0.631632 0.306358 \\
0.632633 0.305354 \\
0.633634 0.304632 \\
0.634635 0.301836 \\
0.635636 0.301161 \\
0.636637 0.299386 \\
0.637638 0.297316 \\
0.638639 0.293502 \\
0.639640 0.291181 \\
0.640641 0.290070 \\
0.641642 0.286339 \\
0.642643 0.285331 \\
0.643644 0.284201 \\
0.644645 0.282833 \\
0.645646 0.282395 \\
0.646647 0.278382 \\
0.647648 0.277170 \\
0.648649 0.275072 \\
0.649650 0.273908 \\
0.650651 0.269380 \\
0.651652 0.268791 \\
0.652653 0.265775 \\
0.653654 0.263578 \\
0.654655 0.262677 \\
0.655656 0.262544 \\
0.656657 0.258663 \\
0.657658 0.257746 \\
0.658659 0.252948 \\
0.659660 0.250823 \\
0.660661 0.249349 \\
0.661662 0.248229 \\
0.662663 0.243262 \\
0.663664 0.242307 \\
0.664665 0.239843 \\
0.665666 0.238697 \\
0.666667 0.236580 \\
0.667668 0.235908 \\
0.668669 0.229357 \\
0.669670 0.228972 \\
0.670671 0.226217 \\
0.671672 0.223148 \\
0.672673 0.220860 \\
0.673674 0.218321 \\
0.674675 0.215101 \\
0.675676 0.214686 \\
0.676677 0.212859 \\
0.677678 0.210043 \\
0.678679 0.208387 \\
0.679680 0.206909 \\
0.680681 0.202158 \\
0.681682 0.201838 \\
0.682683 0.198239 \\
0.683684 0.195000 \\
0.684685 0.193177 \\
0.685686 0.192155 \\
0.686687 0.187895 \\
0.687688 0.185802 \\
0.688689 0.185074 \\
0.689690 0.181220 \\
0.690691 0.180107 \\
0.691692 0.177236 \\
0.692693 0.174543 \\
0.693694 0.173790 \\
0.694695 0.171210 \\
0.695696 0.167928 \\
0.696697 0.167538 \\
0.697698 0.166136 \\
0.698699 0.163147 \\
0.699700 0.162874 \\
0.700701 0.159172 \\
0.701702 0.155586 \\
0.702703 0.154726 \\
0.703704 0.151186 \\
0.704705 0.149550 \\
0.705706 0.147653 \\
0.706707 0.145238 \\
0.707708 0.142879 \\
0.708709 0.142825 \\
0.709710 0.139812 \\
0.710711 0.137370 \\
0.711712 0.136661 \\
0.712713 0.132851 \\
0.713714 0.130064 \\
0.714715 0.129340 \\
0.715716 0.126151 \\
0.716717 0.124379 \\
0.717718 0.122928 \\
0.718719 0.121472 \\
0.719720 0.119164 \\
0.720721 0.118612 \\
0.721722 0.115247 \\
0.722723 0.113770 \\
0.723724 0.112682 \\
0.724725 0.109556 \\
0.725726 0.107538 \\
0.726727 0.107094 \\
0.727728 0.102957 \\
0.728729 0.101514 \\
0.729730 0.100332 \\
0.730731 0.098683 \\
0.731732 0.097691 \\
0.732733 0.097161 \\
0.733734 0.093373 \\
0.734735 0.091304 \\
0.735736 0.090496 \\
0.736737 0.086882 \\
0.737738 0.086064 \\
0.738739 0.085378 \\
0.739740 0.081675 \\
0.740741 0.080645 \\
0.741742 0.080284 \\
0.742743 0.077230 \\
0.743744 0.076526 \\
0.744745 0.075954 \\
0.745746 0.071936 \\
0.746747 0.071289 \\
0.747748 0.070707 \\
0.748749 0.067478 \\
0.749750 0.067025 \\
0.750751 0.066503 \\
0.751752 0.063255 \\
0.752753 0.062726 \\
0.753754 0.062195 \\
0.754755 0.058586 \\
0.755756 0.057979 \\
0.756757 0.057096 \\
0.757758 0.054220 \\
0.758759 0.054086 \\
0.759760 0.053263 \\
0.760761 0.050783 \\
0.761762 0.050505 \\
0.762763 0.050364 \\
0.763764 0.048424 \\
0.764765 0.048211 \\
0.765766 0.047441 \\
0.766767 0.044448 \\
0.767768 0.044019 \\
0.768769 0.043798 \\
0.769770 0.041275 \\
0.770771 0.041189 \\
0.771772 0.040194 \\
0.772773 0.037167 \\
0.773774 0.036654 \\
0.774775 0.036140 \\
0.775776 0.034360 \\
0.776777 0.034193 \\
0.777778 0.033674 \\
0.778779 0.031742 \\
0.779780 0.031288 \\
0.780781 0.030551 \\
0.781782 0.028324 \\
0.782783 0.028218 \\
0.783784 0.027757 \\
0.784785 0.026016 \\
0.785786 0.025622 \\
0.786787 0.025085 \\
0.787788 0.023547 \\
0.788789 0.023291 \\
0.789790 0.023106 \\
0.790791 0.021631 \\
0.791792 0.021085 \\
0.792793 0.020896 \\
0.793794 0.019844 \\
0.794795 0.019725 \\
0.795796 0.019461 \\
0.796797 0.018475 \\
0.797798 0.018137 \\
0.798799 0.017798 \\
0.799800 0.015937 \\
0.800801 0.015739 \\
0.801802 0.015614 \\
0.802803 0.013888 \\
0.803804 0.013687 \\
0.804805 0.013486 \\
0.805806 0.012553 \\
0.806807 0.012131 \\
0.807808 0.012146 \\
0.808809 0.011208 \\
0.809810 0.010929 \\
0.810811 0.010795 \\
0.811812 0.010074 \\
0.812813 0.009939 \\
0.813814 0.009804 \\
0.814815 0.008782 \\
0.815816 0.008571 \\
0.816817 0.008360 \\
0.817818 0.007407 \\
0.818819 0.007120 \\
0.819820 0.007128 \\
0.820821 0.006319 \\
0.821822 0.006178 \\
0.822823 0.006111 \\
0.823824 0.005820 \\
0.824825 0.005753 \\
0.825826 0.005386 \\
0.826827 0.004943 \\
0.827828 0.004799 \\
0.828829 0.004579 \\
0.829830 0.004209 \\
0.830831 0.004064 \\
0.831832 0.003918 \\
0.832833 0.003470 \\
0.833834 0.003399 \\
0.834835 0.003327 \\
0.835836 0.002877 \\
0.836837 0.002880 \\
0.837838 0.002808 \\
0.838839 0.002811 \\
0.839840 0.002662 \\
0.840841 0.002589 \\
0.841842 0.002440 \\
0.842843 0.002443 \\
0.843844 0.002369 \\
0.844845 0.002372 \\
0.845846 0.002298 \\
0.846847 0.002148 \\
0.847848 0.001766 \\
0.848849 0.001691 \\
0.849850 0.001616 \\
0.850851 0.001233 \\
0.851852 0.001157 \\
0.852853 0.001159 \\
0.853854 0.001083 \\
0.854855 0.001084 \\
0.855856 0.001085 \\
0.856857 0.001009 \\
0.857858 0.001010 \\
0.858859 0.000933 \\
0.859860 0.000623 \\
0.860861 0.000546 \\
0.861862 0.000546 \\
0.862863 0.000469 \\
0.863864 0.000391 \\
0.864865 0.000392 \\
0.865866 0.000314 \\
0.866867 0.000314 \\
0.867868 0.000314 \\
0.868869 0.000236 \\
0.869870 0.000236 \\
0.870871 0.000237 \\
0.871872 0.000158 \\
0.872873 0.000079 \\
0.873874 0.000079 \\
0.874875 0.000079 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 10$};

\addplot [densely dotted, color=yellow, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247491 \\
0.274274 0.248398 \\
0.275275 0.249304 \\
0.276276 0.250211 \\
0.277277 0.251117 \\
0.278278 0.252024 \\
0.279279 0.252930 \\
0.280280 0.253837 \\
0.281281 0.254744 \\
0.282282 0.255650 \\
0.283283 0.256557 \\
0.284284 0.257463 \\
0.285285 0.258370 \\
0.286286 0.259276 \\
0.287287 0.260183 \\
0.288288 0.261089 \\
0.289289 0.261996 \\
0.290290 0.262903 \\
0.291291 0.263809 \\
0.292292 0.264716 \\
0.293293 0.265622 \\
0.294294 0.266529 \\
0.295295 0.267435 \\
0.296296 0.268342 \\
0.297297 0.269248 \\
0.298298 0.270155 \\
0.299299 0.271062 \\
0.300300 0.271968 \\
0.301301 0.272875 \\
0.302302 0.273781 \\
0.303303 0.274688 \\
0.304304 0.275594 \\
0.305305 0.276501 \\
0.306306 0.277408 \\
0.307307 0.278314 \\
0.308308 0.279221 \\
0.309309 0.280099 \\
0.310310 0.281006 \\
0.311311 0.281912 \\
0.312312 0.282819 \\
0.313313 0.283725 \\
0.314314 0.284632 \\
0.315315 0.285538 \\
0.316316 0.286444 \\
0.317317 0.287351 \\
0.318318 0.288257 \\
0.319319 0.289164 \\
0.320320 0.290070 \\
0.321321 0.290977 \\
0.322322 0.291883 \\
0.323323 0.292790 \\
0.324324 0.293696 \\
0.325325 0.294603 \\
0.326326 0.295509 \\
0.327327 0.296416 \\
0.328328 0.297322 \\
0.329329 0.298229 \\
0.330330 0.299135 \\
0.331331 0.300042 \\
0.332332 0.300948 \\
0.333333 0.301854 \\
0.334334 0.302761 \\
0.335335 0.303667 \\
0.336336 0.304574 \\
0.337337 0.305480 \\
0.338338 0.306387 \\
0.339339 0.307293 \\
0.340340 0.308200 \\
0.341341 0.309106 \\
0.342342 0.310013 \\
0.343343 0.310919 \\
0.344344 0.311826 \\
0.345345 0.312732 \\
0.346346 0.313639 \\
0.347347 0.314545 \\
0.348348 0.315452 \\
0.349349 0.316358 \\
0.350350 0.317264 \\
0.351351 0.318171 \\
0.352352 0.319077 \\
0.353353 0.319984 \\
0.354354 0.320890 \\
0.355355 0.321797 \\
0.356356 0.322703 \\
0.357357 0.323545 \\
0.358358 0.324451 \\
0.359359 0.325358 \\
0.360360 0.326264 \\
0.361361 0.327170 \\
0.362362 0.328011 \\
0.363363 0.328917 \\
0.364364 0.329823 \\
0.365365 0.330729 \\
0.366366 0.331635 \\
0.367367 0.332541 \\
0.368368 0.333447 \\
0.369369 0.334354 \\
0.370370 0.335193 \\
0.371371 0.336065 \\
0.372372 0.336870 \\
0.373373 0.337741 \\
0.374374 0.338647 \\
0.375375 0.339552 \\
0.376376 0.340458 \\
0.377377 0.341363 \\
0.378378 0.342234 \\
0.379379 0.343140 \\
0.380380 0.344011 \\
0.381381 0.344916 \\
0.382382 0.345821 \\
0.383383 0.346727 \\
0.384384 0.347632 \\
0.385385 0.348537 \\
0.386386 0.349442 \\
0.387387 0.350313 \\
0.388388 0.351077 \\
0.389389 0.351982 \\
0.390390 0.352887 \\
0.391391 0.353792 \\
0.392392 0.354590 \\
0.393393 0.355494 \\
0.394394 0.356399 \\
0.395395 0.357268 \\
0.396396 0.358029 \\
0.397397 0.358933 \\
0.398398 0.359765 \\
0.399399 0.360669 \\
0.400400 0.361536 \\
0.401401 0.362404 \\
0.402402 0.363271 \\
0.403403 0.364102 \\
0.404404 0.364968 \\
0.405405 0.365835 \\
0.406406 0.366738 \\
0.407407 0.367642 \\
0.408408 0.368471 \\
0.409409 0.369263 \\
0.410410 0.370017 \\
0.411411 0.370808 \\
0.412412 0.371710 \\
0.413413 0.372575 \\
0.414414 0.373477 \\
0.415415 0.374266 \\
0.416416 0.375130 \\
0.417417 0.375994 \\
0.418418 0.376744 \\
0.419419 0.377494 \\
0.420420 0.378166 \\
0.421421 0.379066 \\
0.422422 0.379929 \\
0.423423 0.380791 \\
0.424424 0.381537 \\
0.425425 0.382244 \\
0.426426 0.383105 \\
0.427427 0.383927 \\
0.428428 0.384787 \\
0.429429 0.385686 \\
0.430430 0.386507 \\
0.431431 0.387406 \\
0.432432 0.388109 \\
0.433433 0.388929 \\
0.434434 0.389709 \\
0.435435 0.390568 \\
0.436436 0.391426 \\
0.437437 0.392245 \\
0.438438 0.392944 \\
0.439439 0.393841 \\
0.440440 0.394578 \\
0.441441 0.395355 \\
0.442442 0.396131 \\
0.443443 0.396827 \\
0.444444 0.397682 \\
0.445445 0.398417 \\
0.446446 0.399271 \\
0.447447 0.400086 \\
0.448448 0.400574 \\
0.449449 0.401143 \\
0.450450 0.401996 \\
0.451451 0.402603 \\
0.452452 0.403413 \\
0.453453 0.404183 \\
0.454454 0.404993 \\
0.455455 0.405761 \\
0.456456 0.406363 \\
0.457457 0.407089 \\
0.458458 0.407772 \\
0.459459 0.408621 \\
0.460460 0.409344 \\
0.461461 0.409899 \\
0.462462 0.410202 \\
0.463463 0.410754 \\
0.464464 0.411179 \\
0.465465 0.411770 \\
0.466466 0.412486 \\
0.467467 0.413329 \\
0.468468 0.413960 \\
0.469469 0.414759 \\
0.470470 0.415516 \\
0.471471 0.416143 \\
0.472472 0.416556 \\
0.473473 0.417139 \\
0.474474 0.417934 \\
0.475475 0.418515 \\
0.476476 0.419223 \\
0.477477 0.419758 \\
0.478478 0.420335 \\
0.479479 0.420866 \\
0.480480 0.421223 \\
0.481481 0.421970 \\
0.482482 0.422847 \\
0.483483 0.423637 \\
0.484484 0.424382 \\
0.485485 0.424555 \\
0.486486 0.424990 \\
0.487487 0.425467 \\
0.488488 0.426031 \\
0.489489 0.426505 \\
0.490490 0.427066 \\
0.491491 0.427181 \\
0.492492 0.427962 \\
0.493493 0.428385 \\
0.494494 0.429119 \\
0.495495 0.429539 \\
0.496496 0.429822 \\
0.497497 0.430509 \\
0.498498 0.431104 \\
0.499499 0.431517 \\
0.500501 0.431521 \\
0.501502 0.431884 \\
0.502503 0.432245 \\
0.503504 0.432696 \\
0.504505 0.432871 \\
0.505506 0.433455 \\
0.506507 0.433992 \\
0.507508 0.434482 \\
0.508509 0.434510 \\
0.509510 0.434904 \\
0.510511 0.435250 \\
0.511512 0.435269 \\
0.512513 0.435889 \\
0.513514 0.436182 \\
0.514515 0.436613 \\
0.515516 0.436622 \\
0.516517 0.436768 \\
0.517518 0.436724 \\
0.518519 0.436958 \\
0.519520 0.436813 \\
0.520521 0.437608 \\
0.521522 0.437835 \\
0.522523 0.438392 \\
0.523524 0.437857 \\
0.524525 0.438171 \\
0.525526 0.437913 \\
0.526527 0.438031 \\
0.527528 0.438195 \\
0.528529 0.438309 \\
0.529530 0.437700 \\
0.530531 0.437951 \\
0.531532 0.437573 \\
0.532533 0.436950 \\
0.533534 0.436225 \\
0.534535 0.436172 \\
0.535536 0.436504 \\
0.536537 0.436348 \\
0.537538 0.436821 \\
0.538539 0.435928 \\
0.539540 0.435614 \\
0.540541 0.434904 \\
0.541542 0.434827 \\
0.542543 0.434844 \\
0.543544 0.434859 \\
0.544545 0.433983 \\
0.545546 0.434435 \\
0.546547 0.433549 \\
0.547548 0.433103 \\
0.548549 0.432205 \\
0.549550 0.431750 \\
0.550551 0.432087 \\
0.551552 0.431474 \\
0.552553 0.431306 \\
0.553554 0.429831 \\
0.554555 0.428901 \\
0.555556 0.428367 \\
0.556557 0.427828 \\
0.557558 0.426173 \\
0.558559 0.426332 \\
0.559560 0.425879 \\
0.560561 0.426184 \\
0.561562 0.424249 \\
0.562563 0.424190 \\
0.563564 0.423108 \\
0.564565 0.421916 \\
0.565566 0.421537 \\
0.566567 0.420179 \\
0.567568 0.419842 \\
0.568569 0.418008 \\
0.569570 0.417093 \\
0.570571 0.416069 \\
0.571572 0.414831 \\
0.572573 0.413068 \\
0.573574 0.413011 \\
0.574575 0.412015 \\
0.575576 0.411794 \\
0.576577 0.408750 \\
0.577578 0.407734 \\
0.578579 0.405715 \\
0.579580 0.404527 \\
0.580581 0.403596 \\
0.581582 0.401816 \\
0.582583 0.401294 \\
0.583584 0.399869 \\
0.584585 0.398755 \\
0.585586 0.397316 \\
0.586587 0.395551 \\
0.587588 0.394576 \\
0.588589 0.393649 \\
0.589590 0.391702 \\
0.590591 0.391565 \\
0.591592 0.388799 \\
0.592593 0.387686 \\
0.593594 0.385061 \\
0.594595 0.383717 \\
0.595596 0.381504 \\
0.596597 0.380038 \\
0.597598 0.379052 \\
0.598599 0.377627 \\
0.599600 0.375000 \\
0.600601 0.373123 \\
0.601602 0.371457 \\
0.602603 0.369946 \\
0.603604 0.368155 \\
0.604605 0.365918 \\
0.605606 0.364659 \\
0.606607 0.361470 \\
0.607608 0.360196 \\
0.608609 0.356600 \\
0.609610 0.354978 \\
0.610611 0.352519 \\
0.611612 0.351545 \\
0.612613 0.348958 \\
0.613614 0.347527 \\
0.614615 0.344587 \\
0.615616 0.342862 \\
0.616617 0.341074 \\
0.617618 0.338551 \\
0.618619 0.337251 \\
0.619620 0.334205 \\
0.620621 0.332721 \\
0.621622 0.329091 \\
0.622623 0.327478 \\
0.623624 0.324672 \\
0.624625 0.323100 \\
0.625626 0.319708 \\
0.626627 0.318687 \\
0.627628 0.317206 \\
0.628629 0.316004 \\
0.629630 0.313371 \\
0.630631 0.311127 \\
0.631632 0.308475 \\
0.632633 0.305812 \\
0.633634 0.304517 \\
0.634635 0.302181 \\
0.635636 0.300182 \\
0.636637 0.297829 \\
0.637638 0.295121 \\
0.638639 0.291883 \\
0.639640 0.289733 \\
0.640641 0.286241 \\
0.641642 0.284886 \\
0.642643 0.281140 \\
0.643644 0.280237 \\
0.644645 0.276352 \\
0.645646 0.273916 \\
0.646647 0.270650 \\
0.647648 0.268723 \\
0.648649 0.264791 \\
0.649650 0.261787 \\
0.650651 0.260009 \\
0.651652 0.256868 \\
0.652653 0.253538 \\
0.653654 0.250138 \\
0.654655 0.247023 \\
0.655656 0.244075 \\
0.656657 0.242069 \\
0.657658 0.239221 \\
0.658659 0.237795 \\
0.659660 0.234034 \\
0.660661 0.231517 \\
0.661662 0.228092 \\
0.662663 0.225976 \\
0.663664 0.223132 \\
0.664665 0.220820 \\
0.665666 0.217836 \\
0.666667 0.215990 \\
0.667668 0.213109 \\
0.668669 0.210885 \\
0.669670 0.208410 \\
0.670671 0.205077 \\
0.671672 0.203437 \\
0.672673 0.200937 \\
0.673674 0.199345 \\
0.674675 0.195730 \\
0.675676 0.194123 \\
0.676677 0.190243 \\
0.677678 0.188131 \\
0.678679 0.184782 \\
0.679680 0.182592 \\
0.680681 0.179346 \\
0.681682 0.177141 \\
0.682683 0.174927 \\
0.683684 0.172211 \\
0.684685 0.169363 \\
0.685686 0.167126 \\
0.686687 0.165629 \\
0.687688 0.162382 \\
0.688689 0.160186 \\
0.689690 0.156670 \\
0.690691 0.154708 \\
0.691692 0.150923 \\
0.692693 0.149196 \\
0.693694 0.145579 \\
0.694695 0.143587 \\
0.695696 0.140706 \\
0.696697 0.139584 \\
0.697698 0.135929 \\
0.698699 0.133530 \\
0.699700 0.130996 \\
0.700701 0.129152 \\
0.701702 0.126096 \\
0.702703 0.123284 \\
0.703704 0.121229 \\
0.704705 0.118401 \\
0.705706 0.116652 \\
0.706707 0.113937 \\
0.707708 0.112881 \\
0.708709 0.110344 \\
0.709710 0.108700 \\
0.710711 0.105828 \\
0.711712 0.104946 \\
0.712713 0.101607 \\
0.713714 0.100586 \\
0.714715 0.098203 \\
0.715716 0.096201 \\
0.716717 0.094193 \\
0.717718 0.091660 \\
0.718719 0.090160 \\
0.719720 0.087417 \\
0.720721 0.085254 \\
0.721722 0.083804 \\
0.722723 0.082545 \\
0.723724 0.080365 \\
0.724725 0.078704 \\
0.725726 0.077170 \\
0.726727 0.076025 \\
0.727728 0.073428 \\
0.728729 0.072407 \\
0.729730 0.070589 \\
0.730731 0.068965 \\
0.731732 0.067469 \\
0.732733 0.065902 \\
0.733734 0.063334 \\
0.734735 0.061823 \\
0.735736 0.060708 \\
0.736737 0.058989 \\
0.737738 0.056998 \\
0.738739 0.055201 \\
0.739740 0.054137 \\
0.740741 0.052131 \\
0.741742 0.050992 \\
0.742743 0.048571 \\
0.743744 0.047963 \\
0.744745 0.045599 \\
0.745746 0.044715 \\
0.746747 0.042814 \\
0.747748 0.041110 \\
0.748749 0.039809 \\
0.749750 0.038843 \\
0.750751 0.037467 \\
0.751752 0.036564 \\
0.752753 0.035726 \\
0.753754 0.034204 \\
0.754755 0.033224 \\
0.755756 0.031556 \\
0.756757 0.030981 \\
0.757758 0.029169 \\
0.758759 0.028383 \\
0.759760 0.026838 \\
0.760761 0.026253 \\
0.761762 0.025322 \\
0.762763 0.024595 \\
0.763764 0.023313 \\
0.764765 0.022720 \\
0.765766 0.021709 \\
0.766767 0.020626 \\
0.767768 0.019958 \\
0.768769 0.019357 \\
0.769770 0.019104 \\
0.770771 0.018081 \\
0.771772 0.017685 \\
0.772773 0.016448 \\
0.773774 0.015979 \\
0.774775 0.015017 \\
0.775776 0.014967 \\
0.776777 0.014212 \\
0.777778 0.013878 \\
0.778779 0.013191 \\
0.779780 0.012925 \\
0.780781 0.012376 \\
0.781782 0.011825 \\
0.782783 0.011699 \\
0.783784 0.011146 \\
0.784785 0.011018 \\
0.785786 0.010676 \\
0.786787 0.010333 \\
0.787788 0.009633 \\
0.788789 0.009288 \\
0.789790 0.008513 \\
0.790791 0.008022 \\
0.791792 0.007315 \\
0.792793 0.007109 \\
0.793794 0.006758 \\
0.794795 0.006407 \\
0.795796 0.006127 \\
0.796797 0.005918 \\
0.797798 0.005564 \\
0.798799 0.005282 \\
0.799800 0.005288 \\
0.800801 0.005150 \\
0.801802 0.005156 \\
0.802803 0.004654 \\
0.803804 0.004659 \\
0.804805 0.004301 \\
0.805806 0.004160 \\
0.806807 0.003581 \\
0.807808 0.003439 \\
0.808809 0.003223 \\
0.809810 0.003081 \\
0.810811 0.003011 \\
0.811812 0.002941 \\
0.812813 0.002724 \\
0.813814 0.002359 \\
0.814815 0.002362 \\
0.815816 0.001995 \\
0.816817 0.001924 \\
0.817818 0.001926 \\
0.818819 0.001928 \\
0.819820 0.001782 \\
0.820821 0.001636 \\
0.821822 0.001563 \\
0.822823 0.001416 \\
0.823824 0.001268 \\
0.824825 0.000971 \\
0.825826 0.000898 \\
0.826827 0.000824 \\
0.827828 0.000825 \\
0.828829 0.000751 \\
0.829830 0.000676 \\
0.830831 0.000602 \\
0.831832 0.000603 \\
0.832833 0.000528 \\
0.833834 0.000453 \\
0.834835 0.000454 \\
0.835836 0.000303 \\
0.836837 0.000303 \\
0.837838 0.000304 \\
0.838839 0.000304 \\
0.839840 0.000304 \\
0.840841 0.000305 \\
0.841842 0.000305 \\
0.842843 0.000305 \\
0.843844 0.000306 \\
0.844845 0.000306 \\
0.845846 0.000230 \\
0.846847 0.000230 \\
0.847848 0.000154 \\
0.848849 0.000154 \\
0.849850 0.000154 \\
0.850851 0.000154 \\
0.851852 0.000154 \\
0.852853 0.000154 \\
0.853854 0.000155 \\
0.854855 0.000155 \\
0.855856 0.000155 \\
0.856857 0.000155 \\
0.857858 0.000155 \\
0.858859 0.000156 \\
0.859860 0.000156 \\
0.860861 0.000156 \\
0.861862 0.000156 \\
0.862863 0.000156 \\
0.863864 0.000156 \\
0.864865 0.000157 \\
0.865866 0.000157 \\
0.866867 0.000157 \\
0.867868 0.000157 \\
0.868869 0.000157 \\
0.869870 0.000079 \\
0.870871 0.000079 \\
0.871872 0.000079 \\
0.872873 0.000079 \\
0.873874 0.000079 \\
0.874875 0.000079 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 14$};

\addplot [densely dashed, color=yellow, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343586 \\
0.380380 0.344493 \\
0.381381 0.345400 \\
0.382382 0.346306 \\
0.383383 0.347213 \\
0.384384 0.348119 \\
0.385385 0.349026 \\
0.386386 0.349897 \\
0.387387 0.350804 \\
0.388388 0.351710 \\
0.389389 0.352617 \\
0.390390 0.353523 \\
0.391391 0.354430 \\
0.392392 0.355301 \\
0.393393 0.356207 \\
0.394394 0.357113 \\
0.395395 0.358020 \\
0.396396 0.358926 \\
0.397397 0.359833 \\
0.398398 0.360667 \\
0.399399 0.361573 \\
0.400400 0.362479 \\
0.401401 0.363385 \\
0.402402 0.364292 \\
0.403403 0.365161 \\
0.404404 0.366067 \\
0.405405 0.366973 \\
0.406406 0.367843 \\
0.407407 0.368749 \\
0.408408 0.369618 \\
0.409409 0.370450 \\
0.410410 0.371355 \\
0.411411 0.372261 \\
0.412412 0.373167 \\
0.413413 0.374073 \\
0.414414 0.374941 \\
0.415415 0.375809 \\
0.416416 0.376677 \\
0.417417 0.377582 \\
0.418418 0.378488 \\
0.419419 0.379393 \\
0.420420 0.380260 \\
0.421421 0.381128 \\
0.422422 0.381956 \\
0.423423 0.382861 \\
0.424424 0.383728 \\
0.425425 0.384595 \\
0.426426 0.385461 \\
0.427427 0.386327 \\
0.428428 0.387232 \\
0.429429 0.388098 \\
0.430430 0.389002 \\
0.431431 0.389829 \\
0.432432 0.390733 \\
0.433433 0.391638 \\
0.434434 0.392464 \\
0.435435 0.393368 \\
0.436436 0.394272 \\
0.437437 0.395176 \\
0.438438 0.396041 \\
0.439439 0.396905 \\
0.440440 0.397770 \\
0.441441 0.398634 \\
0.442442 0.399417 \\
0.443443 0.400321 \\
0.444444 0.401184 \\
0.445445 0.402048 \\
0.446446 0.402870 \\
0.447447 0.403733 \\
0.448448 0.404596 \\
0.449449 0.405417 \\
0.450450 0.406279 \\
0.451451 0.407182 \\
0.452452 0.408003 \\
0.453453 0.408824 \\
0.454454 0.409726 \\
0.455455 0.410546 \\
0.456456 0.411448 \\
0.457457 0.412226 \\
0.458458 0.413004 \\
0.459459 0.413864 \\
0.460460 0.414724 \\
0.461461 0.415584 \\
0.462462 0.416402 \\
0.463463 0.417261 \\
0.464464 0.418078 \\
0.465465 0.418979 \\
0.466466 0.419669 \\
0.467467 0.420569 \\
0.468468 0.421385 \\
0.469469 0.422285 \\
0.470470 0.423015 \\
0.471471 0.423830 \\
0.472472 0.424559 \\
0.473473 0.425287 \\
0.474474 0.426100 \\
0.475475 0.426913 \\
0.476476 0.427423 \\
0.477477 0.428191 \\
0.478478 0.429045 \\
0.479479 0.429726 \\
0.480480 0.430405 \\
0.481481 0.431171 \\
0.482482 0.432024 \\
0.483483 0.432745 \\
0.484484 0.433509 \\
0.485485 0.434053 \\
0.486486 0.434640 \\
0.487487 0.435269 \\
0.488488 0.435942 \\
0.489489 0.436658 \\
0.490490 0.437240 \\
0.491491 0.437776 \\
0.492492 0.438489 \\
0.493493 0.439157 \\
0.494494 0.439689 \\
0.495495 0.440310 \\
0.496496 0.440840 \\
0.497497 0.441368 \\
0.498498 0.441940 \\
0.499499 0.442692 \\
0.500501 0.443171 \\
0.501502 0.443558 \\
0.502503 0.444261 \\
0.503504 0.444690 \\
0.504505 0.445163 \\
0.505506 0.445817 \\
0.506507 0.446241 \\
0.507508 0.446801 \\
0.508509 0.447406 \\
0.509510 0.448056 \\
0.510511 0.448335 \\
0.511512 0.448705 \\
0.512513 0.448979 \\
0.513514 0.449577 \\
0.514515 0.449941 \\
0.515516 0.450303 \\
0.516517 0.450663 \\
0.517518 0.450973 \\
0.518519 0.451235 \\
0.519520 0.451542 \\
0.520521 0.452082 \\
0.521522 0.452337 \\
0.522523 0.452637 \\
0.523524 0.453220 \\
0.524525 0.453374 \\
0.525526 0.453715 \\
0.526527 0.453721 \\
0.527528 0.453867 \\
0.528529 0.453915 \\
0.529530 0.454103 \\
0.530531 0.454000 \\
0.531532 0.453894 \\
0.532533 0.453880 \\
0.533534 0.454250 \\
0.534535 0.453892 \\
0.535536 0.454112 \\
0.536537 0.454183 \\
0.537538 0.454397 \\
0.538539 0.454024 \\
0.539540 0.453842 \\
0.540541 0.453754 \\
0.541542 0.453564 \\
0.542543 0.453321 \\
0.543544 0.453370 \\
0.544545 0.453070 \\
0.545546 0.452717 \\
0.546547 0.452756 \\
0.547548 0.452296 \\
0.548549 0.451632 \\
0.549550 0.451062 \\
0.550551 0.451036 \\
0.551552 0.450807 \\
0.552553 0.450274 \\
0.553554 0.450087 \\
0.554555 0.449947 \\
0.555556 0.449602 \\
0.556557 0.449000 \\
0.557558 0.447889 \\
0.558559 0.447276 \\
0.559560 0.446456 \\
0.560561 0.446188 \\
0.561562 0.445561 \\
0.562563 0.445336 \\
0.563564 0.444495 \\
0.564565 0.443495 \\
0.565566 0.442386 \\
0.566567 0.441065 \\
0.567568 0.440302 \\
0.568569 0.438658 \\
0.569570 0.437780 \\
0.570571 0.437050 \\
0.571572 0.436264 \\
0.572573 0.435265 \\
0.573574 0.434467 \\
0.574575 0.434080 \\
0.575576 0.433481 \\
0.576577 0.432198 \\
0.577578 0.431275 \\
0.578579 0.430450 \\
0.579580 0.429095 \\
0.580581 0.428679 \\
0.581582 0.427838 \\
0.582583 0.426253 \\
0.583584 0.424606 \\
0.584585 0.422846 \\
0.585586 0.421077 \\
0.586587 0.419247 \\
0.587588 0.418046 \\
0.588589 0.416146 \\
0.589590 0.414825 \\
0.590591 0.413175 \\
0.591592 0.411679 \\
0.592593 0.409584 \\
0.593594 0.407749 \\
0.594595 0.405960 \\
0.595596 0.404485 \\
0.596597 0.401977 \\
0.597598 0.399837 \\
0.598599 0.397796 \\
0.599600 0.395691 \\
0.600601 0.393468 \\
0.601602 0.391182 \\
0.602603 0.388776 \\
0.603604 0.386251 \\
0.604605 0.383715 \\
0.605606 0.382376 \\
0.606607 0.379327 \\
0.607608 0.376101 \\
0.608609 0.373523 \\
0.609610 0.371211 \\
0.610611 0.369221 \\
0.611612 0.367278 \\
0.612613 0.365382 \\
0.613614 0.362144 \\
0.614615 0.359562 \\
0.615616 0.357360 \\
0.616617 0.355148 \\
0.617618 0.352480 \\
0.618619 0.349578 \\
0.619620 0.346552 \\
0.620621 0.343289 \\
0.621622 0.340915 \\
0.622623 0.337404 \\
0.623624 0.334387 \\
0.624625 0.331586 \\
0.625626 0.329454 \\
0.626627 0.326973 \\
0.627628 0.324028 \\
0.628629 0.321470 \\
0.629630 0.318275 \\
0.630631 0.315069 \\
0.631632 0.311278 \\
0.632633 0.308849 \\
0.633634 0.305550 \\
0.634635 0.303101 \\
0.635636 0.298801 \\
0.636637 0.296273 \\
0.637638 0.292696 \\
0.638639 0.289395 \\
0.639640 0.286605 \\
0.640641 0.283107 \\
0.641642 0.280353 \\
0.642643 0.276192 \\
0.643644 0.271959 \\
0.644645 0.268995 \\
0.645646 0.264793 \\
0.646647 0.261982 \\
0.647648 0.258223 \\
0.648649 0.255273 \\
0.649650 0.251489 \\
0.650651 0.247162 \\
0.651652 0.243765 \\
0.652653 0.241184 \\
0.653654 0.239008 \\
0.654655 0.235223 \\
0.655656 0.231307 \\
0.656657 0.228805 \\
0.657658 0.225461 \\
0.658659 0.221926 \\
0.659660 0.219157 \\
0.660661 0.215241 \\
0.661662 0.211312 \\
0.662663 0.207310 \\
0.663664 0.204498 \\
0.664665 0.200893 \\
0.665666 0.197457 \\
0.666667 0.193769 \\
0.667668 0.189887 \\
0.668669 0.186114 \\
0.669670 0.182450 \\
0.670671 0.179686 \\
0.671672 0.176304 \\
0.672673 0.173093 \\
0.673674 0.169934 \\
0.674675 0.166703 \\
0.675676 0.163768 \\
0.676677 0.160885 \\
0.677678 0.157440 \\
0.678679 0.154599 \\
0.679680 0.151442 \\
0.680681 0.148212 \\
0.681682 0.144664 \\
0.682683 0.141352 \\
0.683684 0.138710 \\
0.684685 0.135503 \\
0.685686 0.132409 \\
0.686687 0.129430 \\
0.687688 0.126629 \\
0.688689 0.123757 \\
0.689690 0.121001 \\
0.690691 0.118862 \\
0.691692 0.116466 \\
0.692693 0.113372 \\
0.693694 0.110457 \\
0.694695 0.107596 \\
0.695696 0.105230 \\
0.696697 0.102858 \\
0.697698 0.100225 \\
0.698699 0.096508 \\
0.699700 0.094429 \\
0.700701 0.091517 \\
0.701702 0.088979 \\
0.702703 0.086878 \\
0.703704 0.084835 \\
0.704705 0.081764 \\
0.705706 0.079771 \\
0.706707 0.077644 \\
0.707708 0.075766 \\
0.708709 0.072600 \\
0.709710 0.070453 \\
0.710711 0.068235 \\
0.711712 0.066139 \\
0.712713 0.064360 \\
0.713714 0.062834 \\
0.714715 0.060398 \\
0.715716 0.058602 \\
0.716717 0.057321 \\
0.717718 0.055711 \\
0.718719 0.053771 \\
0.719720 0.051564 \\
0.720721 0.050134 \\
0.721722 0.048570 \\
0.722723 0.047262 \\
0.723724 0.046082 \\
0.724725 0.044964 \\
0.725726 0.043975 \\
0.726727 0.042456 \\
0.727728 0.040932 \\
0.728729 0.039273 \\
0.729730 0.038005 \\
0.730731 0.036667 \\
0.731732 0.034596 \\
0.732733 0.033515 \\
0.733734 0.032099 \\
0.734735 0.030812 \\
0.735736 0.029588 \\
0.736737 0.028694 \\
0.737738 0.027797 \\
0.738739 0.026229 \\
0.739740 0.025327 \\
0.740741 0.024287 \\
0.741742 0.023111 \\
0.742743 0.022133 \\
0.743744 0.021557 \\
0.744745 0.020709 \\
0.745746 0.019858 \\
0.746747 0.018938 \\
0.747748 0.018219 \\
0.748749 0.017700 \\
0.749750 0.017045 \\
0.750751 0.016456 \\
0.751752 0.015592 \\
0.752753 0.014795 \\
0.753754 0.013996 \\
0.754755 0.013467 \\
0.755756 0.012869 \\
0.756757 0.012064 \\
0.757758 0.011256 \\
0.758759 0.010996 \\
0.759760 0.010253 \\
0.760761 0.009647 \\
0.761762 0.009245 \\
0.762763 0.008912 \\
0.763764 0.008440 \\
0.764765 0.008104 \\
0.765766 0.007699 \\
0.766767 0.006945 \\
0.767768 0.006606 \\
0.768769 0.006336 \\
0.769770 0.006135 \\
0.770771 0.006004 \\
0.771772 0.005732 \\
0.772773 0.005250 \\
0.773774 0.005046 \\
0.774775 0.004772 \\
0.775776 0.004778 \\
0.776777 0.004432 \\
0.777778 0.004156 \\
0.778779 0.004091 \\
0.779780 0.003955 \\
0.780781 0.003607 \\
0.781782 0.003540 \\
0.782783 0.003403 \\
0.783784 0.003053 \\
0.784785 0.002843 \\
0.785786 0.002633 \\
0.786787 0.002423 \\
0.787788 0.002283 \\
0.788789 0.002072 \\
0.789790 0.001860 \\
0.790791 0.001647 \\
0.791792 0.001649 \\
0.792793 0.001436 \\
0.793794 0.001294 \\
0.794795 0.001224 \\
0.795796 0.001225 \\
0.796797 0.001155 \\
0.797798 0.001156 \\
0.798799 0.001013 \\
0.799800 0.001014 \\
0.800801 0.000943 \\
0.801802 0.000944 \\
0.802803 0.000800 \\
0.803804 0.000655 \\
0.804805 0.000656 \\
0.805806 0.000584 \\
0.806807 0.000585 \\
0.807808 0.000585 \\
0.808809 0.000586 \\
0.809810 0.000513 \\
0.810811 0.000441 \\
0.811812 0.000441 \\
0.812813 0.000368 \\
0.813814 0.000295 \\
0.814815 0.000295 \\
0.815816 0.000296 \\
0.816817 0.000296 \\
0.817818 0.000296 \\
0.818819 0.000297 \\
0.819820 0.000297 \\
0.820821 0.000149 \\
0.821822 0.000149 \\
0.822823 0.000149 \\
0.823824 0.000149 \\
0.824825 0.000149 \\
0.825826 0.000150 \\
0.826827 0.000150 \\
0.827828 0.000150 \\
0.828829 0.000150 \\
0.829830 0.000150 \\
0.830831 0.000151 \\
0.831832 0.000151 \\
0.832833 0.000151 \\
0.833834 0.000151 \\
0.834835 0.000151 \\
0.835836 0.000151 \\
0.836837 0.000152 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 21$};

\addplot [solid, color=yellow, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395260 \\
0.437437 0.396167 \\
0.438438 0.397034 \\
0.439439 0.397940 \\
0.440440 0.398847 \\
0.441441 0.399753 \\
0.442442 0.400620 \\
0.443443 0.401486 \\
0.444444 0.402352 \\
0.445445 0.403258 \\
0.446446 0.404124 \\
0.447447 0.405030 \\
0.448448 0.405936 \\
0.449449 0.406842 \\
0.450450 0.407748 \\
0.451451 0.408613 \\
0.452452 0.409519 \\
0.453453 0.410426 \\
0.454454 0.411332 \\
0.455455 0.412238 \\
0.456456 0.413144 \\
0.457457 0.414050 \\
0.458458 0.414914 \\
0.459459 0.415820 \\
0.460460 0.416726 \\
0.461461 0.417590 \\
0.462462 0.418412 \\
0.463463 0.419276 \\
0.464464 0.420181 \\
0.465465 0.421045 \\
0.466466 0.421950 \\
0.467467 0.422813 \\
0.468468 0.423719 \\
0.469469 0.424624 \\
0.470470 0.425529 \\
0.471471 0.426392 \\
0.472472 0.427297 \\
0.473473 0.428203 \\
0.474474 0.429022 \\
0.475475 0.429927 \\
0.476476 0.430789 \\
0.477477 0.431564 \\
0.478478 0.432383 \\
0.479479 0.433287 \\
0.480480 0.434105 \\
0.481481 0.434965 \\
0.482482 0.435739 \\
0.483483 0.436643 \\
0.484484 0.437503 \\
0.485485 0.438363 \\
0.486486 0.439134 \\
0.487487 0.439950 \\
0.488488 0.440765 \\
0.489489 0.441535 \\
0.490490 0.442349 \\
0.491491 0.443163 \\
0.492492 0.444020 \\
0.493493 0.444878 \\
0.494494 0.445736 \\
0.495495 0.446369 \\
0.496496 0.447091 \\
0.497497 0.447677 \\
0.498498 0.448442 \\
0.499499 0.449343 \\
0.500501 0.450243 \\
0.501502 0.450916 \\
0.502503 0.451589 \\
0.503504 0.452260 \\
0.504505 0.452748 \\
0.505506 0.453326 \\
0.506507 0.453948 \\
0.507508 0.454662 \\
0.508509 0.455374 \\
0.509510 0.455901 \\
0.510511 0.456658 \\
0.511512 0.457322 \\
0.512513 0.458078 \\
0.513514 0.458601 \\
0.514515 0.459168 \\
0.515516 0.459828 \\
0.516517 0.460300 \\
0.517518 0.460958 \\
0.518519 0.461708 \\
0.519520 0.462317 \\
0.520521 0.462925 \\
0.521522 0.463107 \\
0.522523 0.463665 \\
0.523524 0.464221 \\
0.524525 0.464776 \\
0.525526 0.464901 \\
0.526527 0.465262 \\
0.527528 0.465765 \\
0.528529 0.465930 \\
0.529530 0.466573 \\
0.530531 0.467263 \\
0.531532 0.467615 \\
0.532533 0.467868 \\
0.533534 0.468265 \\
0.534535 0.468514 \\
0.535536 0.468566 \\
0.536537 0.468713 \\
0.537538 0.468955 \\
0.538539 0.469145 \\
0.539540 0.469040 \\
0.540541 0.468980 \\
0.541542 0.469309 \\
0.542543 0.469292 \\
0.543544 0.469370 \\
0.544545 0.468952 \\
0.545546 0.469023 \\
0.546547 0.469042 \\
0.547548 0.469009 \\
0.548549 0.469270 \\
0.549550 0.468932 \\
0.550551 0.468838 \\
0.551552 0.468642 \\
0.552553 0.468491 \\
0.553554 0.467736 \\
0.554555 0.467276 \\
0.555556 0.466760 \\
0.556557 0.466240 \\
0.557558 0.465665 \\
0.558559 0.465034 \\
0.559560 0.464397 \\
0.560561 0.464010 \\
0.561562 0.463770 \\
0.562563 0.463119 \\
0.563564 0.462616 \\
0.564565 0.461955 \\
0.565566 0.461288 \\
0.566567 0.460822 \\
0.567568 0.459631 \\
0.568569 0.458845 \\
0.569570 0.457796 \\
0.570571 0.457257 \\
0.571572 0.456040 \\
0.572573 0.455024 \\
0.573574 0.454364 \\
0.574575 0.452607 \\
0.575576 0.451467 \\
0.576577 0.450215 \\
0.577578 0.448538 \\
0.578579 0.447324 \\
0.579580 0.446313 \\
0.580581 0.444981 \\
0.581582 0.443588 \\
0.582583 0.441555 \\
0.583584 0.440411 \\
0.584585 0.438942 \\
0.585586 0.437413 \\
0.586587 0.435823 \\
0.587588 0.434651 \\
0.588589 0.432833 \\
0.589590 0.431112 \\
0.590591 0.429116 \\
0.591592 0.427754 \\
0.592593 0.426062 \\
0.593594 0.423556 \\
0.594595 0.420662 \\
0.595596 0.418080 \\
0.596597 0.415486 \\
0.597598 0.414018 \\
0.598599 0.411133 \\
0.599600 0.408182 \\
0.600601 0.406579 \\
0.601602 0.403714 \\
0.602603 0.401330 \\
0.603604 0.398661 \\
0.604605 0.396092 \\
0.605606 0.393511 \\
0.606607 0.391250 \\
0.607608 0.388538 \\
0.608609 0.386146 \\
0.609610 0.383579 \\
0.610611 0.380448 \\
0.611612 0.377859 \\
0.612613 0.373983 \\
0.613614 0.370036 \\
0.614615 0.366409 \\
0.615616 0.363605 \\
0.616617 0.359840 \\
0.617618 0.357235 \\
0.618619 0.353948 \\
0.619620 0.350424 \\
0.620621 0.347111 \\
0.621622 0.344068 \\
0.622623 0.340562 \\
0.623624 0.336647 \\
0.624625 0.332661 \\
0.625626 0.328718 \\
0.626627 0.323852 \\
0.627628 0.319253 \\
0.628629 0.316004 \\
0.629630 0.312287 \\
0.630631 0.308900 \\
0.631632 0.304870 \\
0.632633 0.302145 \\
0.633634 0.297974 \\
0.634635 0.293444 \\
0.635636 0.290165 \\
0.636637 0.286009 \\
0.637638 0.282416 \\
0.638639 0.278463 \\
0.639640 0.274322 \\
0.640641 0.270110 \\
0.641642 0.265708 \\
0.642643 0.261932 \\
0.643644 0.257559 \\
0.644645 0.253814 \\
0.645646 0.250115 \\
0.646647 0.246403 \\
0.647648 0.242443 \\
0.648649 0.238235 \\
0.649650 0.234837 \\
0.650651 0.231015 \\
0.651652 0.226825 \\
0.652653 0.223272 \\
0.653654 0.219707 \\
0.654655 0.215715 \\
0.655656 0.211235 \\
0.656657 0.207156 \\
0.657658 0.202111 \\
0.658659 0.198063 \\
0.659660 0.194541 \\
0.660661 0.190827 \\
0.661662 0.186741 \\
0.662663 0.181862 \\
0.663664 0.177989 \\
0.664665 0.174886 \\
0.665666 0.171049 \\
0.666667 0.167563 \\
0.667668 0.164186 \\
0.668669 0.161101 \\
0.669670 0.157582 \\
0.670671 0.153261 \\
0.671672 0.149596 \\
0.672673 0.146042 \\
0.673674 0.141439 \\
0.674675 0.138471 \\
0.675676 0.134577 \\
0.676677 0.130486 \\
0.677678 0.126750 \\
0.678679 0.123925 \\
0.679680 0.121153 \\
0.680681 0.117509 \\
0.681682 0.113916 \\
0.682683 0.111177 \\
0.683684 0.108182 \\
0.684685 0.104805 \\
0.685686 0.101356 \\
0.686687 0.098146 \\
0.687688 0.095735 \\
0.688689 0.092880 \\
0.689690 0.090267 \\
0.690691 0.086832 \\
0.691692 0.083575 \\
0.692693 0.079994 \\
0.693694 0.076717 \\
0.694695 0.074185 \\
0.695696 0.072338 \\
0.696697 0.070234 \\
0.697698 0.067680 \\
0.698699 0.065499 \\
0.699700 0.063628 \\
0.700701 0.060800 \\
0.701702 0.058218 \\
0.702703 0.056900 \\
0.703704 0.054687 \\
0.704705 0.052722 \\
0.705706 0.050943 \\
0.706707 0.049287 \\
0.707708 0.047498 \\
0.708709 0.045447 \\
0.709710 0.043583 \\
0.710711 0.041778 \\
0.711712 0.039903 \\
0.712713 0.038409 \\
0.713714 0.037170 \\
0.714715 0.035151 \\
0.715716 0.033709 \\
0.716717 0.032588 \\
0.717718 0.030748 \\
0.718719 0.029034 \\
0.719720 0.028227 \\
0.720721 0.026503 \\
0.721722 0.024971 \\
0.722723 0.023762 \\
0.723724 0.022812 \\
0.724725 0.021465 \\
0.725726 0.020114 \\
0.726727 0.019484 \\
0.727728 0.018192 \\
0.728729 0.017557 \\
0.729730 0.016325 \\
0.730731 0.015487 \\
0.731732 0.014912 \\
0.732733 0.014203 \\
0.733734 0.013491 \\
0.734735 0.012910 \\
0.735736 0.012461 \\
0.736737 0.011611 \\
0.737738 0.011025 \\
0.738739 0.010505 \\
0.739740 0.009715 \\
0.740741 0.009326 \\
0.741742 0.009137 \\
0.742743 0.008476 \\
0.743744 0.008151 \\
0.744745 0.007690 \\
0.745746 0.007430 \\
0.746747 0.006899 \\
0.747748 0.006637 \\
0.748749 0.006239 \\
0.749750 0.006044 \\
0.750751 0.005712 \\
0.751752 0.005379 \\
0.752753 0.005045 \\
0.753754 0.004711 \\
0.754755 0.003828 \\
0.755756 0.003696 \\
0.756757 0.003427 \\
0.757758 0.003294 \\
0.758759 0.003024 \\
0.759760 0.002890 \\
0.760761 0.002550 \\
0.761762 0.002415 \\
0.762763 0.002349 \\
0.763764 0.002075 \\
0.764765 0.002009 \\
0.765766 0.001873 \\
0.766767 0.001806 \\
0.767768 0.001669 \\
0.768769 0.001462 \\
0.769770 0.001394 \\
0.770771 0.001187 \\
0.771772 0.001118 \\
0.772773 0.001120 \\
0.773774 0.001051 \\
0.774775 0.000982 \\
0.775776 0.000984 \\
0.776777 0.000844 \\
0.777778 0.000845 \\
0.778779 0.000776 \\
0.779780 0.000777 \\
0.780781 0.000707 \\
0.781782 0.000708 \\
0.782783 0.000638 \\
0.783784 0.000639 \\
0.784785 0.000569 \\
0.785786 0.000427 \\
0.786787 0.000285 \\
0.787788 0.000285 \\
0.788789 0.000214 \\
0.789790 0.000143 \\
0.790791 0.000143 \\
0.791792 0.000072 \\
0.792793 0.000072 \\
0.793794 0.000072 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 31$};

\addplot [densely dotted, color=green, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402513 \\
0.445445 0.403419 \\
0.446446 0.404326 \\
0.447447 0.405233 \\
0.448448 0.406139 \\
0.449449 0.407046 \\
0.450450 0.407952 \\
0.451451 0.408859 \\
0.452452 0.409765 \\
0.453453 0.410672 \\
0.454454 0.411578 \\
0.455455 0.412485 \\
0.456456 0.413392 \\
0.457457 0.414298 \\
0.458458 0.415205 \\
0.459459 0.416111 \\
0.460460 0.417018 \\
0.461461 0.417924 \\
0.462462 0.418831 \\
0.463463 0.419738 \\
0.464464 0.420644 \\
0.465465 0.421551 \\
0.466466 0.422457 \\
0.467467 0.423364 \\
0.468468 0.424270 \\
0.469469 0.425177 \\
0.470470 0.426083 \\
0.471471 0.426990 \\
0.472472 0.427897 \\
0.473473 0.428760 \\
0.474474 0.429667 \\
0.475475 0.430573 \\
0.476476 0.431480 \\
0.477477 0.432343 \\
0.478478 0.433249 \\
0.479479 0.434069 \\
0.480480 0.434931 \\
0.481481 0.435794 \\
0.482482 0.436656 \\
0.483483 0.437562 \\
0.484484 0.438424 \\
0.485485 0.439330 \\
0.486486 0.440236 \\
0.487487 0.441142 \\
0.488488 0.442048 \\
0.489489 0.442953 \\
0.490490 0.443815 \\
0.491491 0.444721 \\
0.492492 0.445626 \\
0.493493 0.446487 \\
0.494494 0.447393 \\
0.495495 0.448299 \\
0.496496 0.449204 \\
0.497497 0.450110 \\
0.498498 0.451016 \\
0.499499 0.451876 \\
0.500501 0.452646 \\
0.501502 0.453551 \\
0.502503 0.454411 \\
0.503504 0.455225 \\
0.504505 0.456130 \\
0.505506 0.456897 \\
0.506507 0.457802 \\
0.507508 0.458707 \\
0.508509 0.459335 \\
0.509510 0.460101 \\
0.510511 0.461005 \\
0.511512 0.461863 \\
0.512513 0.462766 \\
0.513514 0.463577 \\
0.514515 0.464341 \\
0.515516 0.464918 \\
0.516517 0.465727 \\
0.517518 0.466536 \\
0.518519 0.467250 \\
0.519520 0.468011 \\
0.520521 0.468866 \\
0.521522 0.469531 \\
0.522523 0.470290 \\
0.523524 0.471096 \\
0.524525 0.471807 \\
0.525526 0.472422 \\
0.526527 0.472893 \\
0.527528 0.473314 \\
0.528529 0.474068 \\
0.529530 0.474678 \\
0.530531 0.475335 \\
0.531532 0.476088 \\
0.532533 0.476743 \\
0.533534 0.477205 \\
0.534535 0.477616 \\
0.535536 0.478122 \\
0.536537 0.478627 \\
0.537538 0.479179 \\
0.538539 0.479486 \\
0.539540 0.479840 \\
0.540541 0.480338 \\
0.541542 0.480639 \\
0.542543 0.481135 \\
0.543544 0.481235 \\
0.544545 0.481430 \\
0.545546 0.481821 \\
0.546547 0.482111 \\
0.547548 0.482350 \\
0.548549 0.482635 \\
0.549550 0.482769 \\
0.550551 0.483050 \\
0.551552 0.483229 \\
0.552553 0.483355 \\
0.553554 0.483228 \\
0.554555 0.483399 \\
0.555556 0.483265 \\
0.556557 0.482775 \\
0.557558 0.482886 \\
0.558559 0.482892 \\
0.559560 0.482744 \\
0.560561 0.482795 \\
0.561562 0.482640 \\
0.562563 0.482431 \\
0.563564 0.482217 \\
0.564565 0.481846 \\
0.565566 0.481881 \\
0.566567 0.481246 \\
0.567568 0.480657 \\
0.568569 0.479702 \\
0.569570 0.478999 \\
0.570571 0.478549 \\
0.571572 0.477887 \\
0.572573 0.477790 \\
0.573574 0.477223 \\
0.574575 0.476599 \\
0.575576 0.475969 \\
0.576577 0.474917 \\
0.577578 0.474120 \\
0.578579 0.473055 \\
0.579580 0.472088 \\
0.580581 0.470906 \\
0.581582 0.469874 \\
0.582583 0.468677 \\
0.583584 0.467210 \\
0.584585 0.465470 \\
0.585586 0.463297 \\
0.586587 0.461751 \\
0.587588 0.459186 \\
0.588589 0.457036 \\
0.589590 0.455250 \\
0.590591 0.452599 \\
0.591592 0.450902 \\
0.592593 0.448659 \\
0.593594 0.445868 \\
0.594595 0.443120 \\
0.595596 0.440791 \\
0.596597 0.438073 \\
0.597598 0.435723 \\
0.598599 0.433417 \\
0.599600 0.430666 \\
0.600601 0.428447 \\
0.601602 0.425401 \\
0.602603 0.422398 \\
0.603604 0.419054 \\
0.604605 0.416463 \\
0.605606 0.413368 \\
0.606607 0.410150 \\
0.607608 0.405709 \\
0.608609 0.401416 \\
0.609610 0.398045 \\
0.610611 0.394164 \\
0.611612 0.390212 \\
0.612613 0.386079 \\
0.613614 0.382152 \\
0.614615 0.377933 \\
0.615616 0.373697 \\
0.616617 0.369949 \\
0.617618 0.365123 \\
0.618619 0.361120 \\
0.619620 0.357102 \\
0.620621 0.353295 \\
0.621622 0.349135 \\
0.622623 0.344284 \\
0.623624 0.339358 \\
0.624625 0.335829 \\
0.625626 0.331268 \\
0.626627 0.325271 \\
0.627628 0.321243 \\
0.628629 0.316118 \\
0.629630 0.311033 \\
0.630631 0.307072 \\
0.631632 0.301724 \\
0.632633 0.296472 \\
0.633634 0.291546 \\
0.634635 0.288098 \\
0.635636 0.282853 \\
0.636637 0.278685 \\
0.637638 0.273059 \\
0.638639 0.268629 \\
0.639640 0.263488 \\
0.640641 0.258504 \\
0.641642 0.253503 \\
0.642643 0.248369 \\
0.643644 0.242926 \\
0.644645 0.238458 \\
0.645646 0.233974 \\
0.646647 0.228012 \\
0.647648 0.223613 \\
0.648649 0.219259 \\
0.649650 0.214242 \\
0.650651 0.209681 \\
0.651652 0.205577 \\
0.652653 0.201637 \\
0.653654 0.197328 \\
0.654655 0.192590 \\
0.655656 0.188431 \\
0.656657 0.182414 \\
0.657658 0.178463 \\
0.658659 0.174021 \\
0.659660 0.169386 \\
0.660661 0.165156 \\
0.661662 0.159772 \\
0.662663 0.154672 \\
0.663664 0.149857 \\
0.664665 0.144905 \\
0.665666 0.139336 \\
0.666667 0.135077 \\
0.667668 0.130804 \\
0.668669 0.125913 \\
0.669670 0.122038 \\
0.670671 0.118636 \\
0.671672 0.115285 \\
0.672673 0.111496 \\
0.673674 0.108306 \\
0.674675 0.104495 \\
0.675676 0.099877 \\
0.676677 0.096286 \\
0.677678 0.093605 \\
0.678679 0.090116 \\
0.679680 0.086248 \\
0.680681 0.082861 \\
0.681682 0.079587 \\
0.682683 0.075870 \\
0.683684 0.072885 \\
0.684685 0.069705 \\
0.685686 0.066701 \\
0.686687 0.063565 \\
0.687688 0.060854 \\
0.688689 0.058822 \\
0.689690 0.055972 \\
0.690691 0.052675 \\
0.691692 0.050370 \\
0.692693 0.048059 \\
0.693694 0.045238 \\
0.694695 0.043542 \\
0.695696 0.040706 \\
0.696697 0.038303 \\
0.697698 0.036526 \\
0.698699 0.034743 \\
0.699700 0.033018 \\
0.700701 0.031796 \\
0.701702 0.029999 \\
0.702703 0.028323 \\
0.703704 0.027088 \\
0.704705 0.026361 \\
0.705706 0.024992 \\
0.706707 0.023556 \\
0.707708 0.022371 \\
0.708709 0.021183 \\
0.709710 0.020570 \\
0.710711 0.019698 \\
0.711712 0.018307 \\
0.712713 0.016848 \\
0.713714 0.015709 \\
0.714715 0.014824 \\
0.715716 0.014067 \\
0.716717 0.012983 \\
0.717718 0.012546 \\
0.718719 0.011522 \\
0.719720 0.010495 \\
0.720721 0.009857 \\
0.721722 0.009675 \\
0.722723 0.009361 \\
0.723724 0.008391 \\
0.724725 0.007746 \\
0.725726 0.007362 \\
0.726727 0.006977 \\
0.727728 0.006460 \\
0.728729 0.006270 \\
0.729730 0.005750 \\
0.730731 0.005229 \\
0.731732 0.004971 \\
0.732733 0.004646 \\
0.733734 0.004187 \\
0.734735 0.003793 \\
0.735736 0.003532 \\
0.736737 0.002936 \\
0.737738 0.002806 \\
0.738739 0.002476 \\
0.739740 0.002412 \\
0.740741 0.002281 \\
0.741742 0.002150 \\
0.742743 0.001884 \\
0.743744 0.001617 \\
0.744745 0.001619 \\
0.745746 0.001554 \\
0.746747 0.001488 \\
0.747748 0.001219 \\
0.748749 0.001017 \\
0.749750 0.000883 \\
0.750751 0.000884 \\
0.751752 0.000885 \\
0.752753 0.000886 \\
0.753754 0.000819 \\
0.754755 0.000684 \\
0.755756 0.000685 \\
0.756757 0.000548 \\
0.757758 0.000412 \\
0.758759 0.000412 \\
0.759760 0.000275 \\
0.760761 0.000207 \\
0.761762 0.000207 \\
0.762763 0.000207 \\
0.763764 0.000208 \\
0.764765 0.000139 \\
0.765766 0.000139 \\
0.766767 0.000139 \\
0.767768 0.000070 \\
0.768769 0.000070 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 46$};

\addplot [densely dashed, color=green, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435149 \\
0.481481 0.436056 \\
0.482482 0.436962 \\
0.483483 0.437869 \\
0.484484 0.438775 \\
0.485485 0.439682 \\
0.486486 0.440588 \\
0.487487 0.441495 \\
0.488488 0.442402 \\
0.489489 0.443308 \\
0.490490 0.444215 \\
0.491491 0.445121 \\
0.492492 0.446028 \\
0.493493 0.446934 \\
0.494494 0.447841 \\
0.495495 0.448747 \\
0.496496 0.449654 \\
0.497497 0.450561 \\
0.498498 0.451467 \\
0.499499 0.452328 \\
0.500501 0.453235 \\
0.501502 0.454141 \\
0.502503 0.455048 \\
0.503504 0.455954 \\
0.504505 0.456815 \\
0.505506 0.457676 \\
0.506507 0.458582 \\
0.507508 0.459488 \\
0.508509 0.460395 \\
0.509510 0.461301 \\
0.510511 0.462207 \\
0.511512 0.463067 \\
0.512513 0.463973 \\
0.513514 0.464833 \\
0.514515 0.465693 \\
0.515516 0.466599 \\
0.516517 0.467505 \\
0.517518 0.468364 \\
0.518519 0.469270 \\
0.519520 0.470128 \\
0.520521 0.471034 \\
0.521522 0.471940 \\
0.522523 0.472751 \\
0.523524 0.473610 \\
0.524525 0.474420 \\
0.525526 0.475183 \\
0.526527 0.475992 \\
0.527528 0.476850 \\
0.528529 0.477707 \\
0.529530 0.478563 \\
0.530531 0.479372 \\
0.531532 0.480036 \\
0.532533 0.480891 \\
0.533534 0.481699 \\
0.534535 0.482554 \\
0.535536 0.483458 \\
0.536537 0.484313 \\
0.537538 0.484827 \\
0.538539 0.485730 \\
0.539540 0.486339 \\
0.540541 0.487144 \\
0.541542 0.487555 \\
0.542543 0.488309 \\
0.543544 0.488865 \\
0.544545 0.489470 \\
0.545546 0.490073 \\
0.546547 0.490774 \\
0.547548 0.491425 \\
0.548549 0.491876 \\
0.549550 0.492525 \\
0.550551 0.493123 \\
0.551552 0.493570 \\
0.552553 0.494015 \\
0.553554 0.494409 \\
0.554555 0.494851 \\
0.555556 0.495342 \\
0.556557 0.495831 \\
0.557558 0.496268 \\
0.558559 0.496603 \\
0.559560 0.497138 \\
0.560561 0.497367 \\
0.561562 0.497340 \\
0.562563 0.497564 \\
0.563564 0.497888 \\
0.564565 0.498056 \\
0.565566 0.498171 \\
0.566567 0.498129 \\
0.567568 0.497929 \\
0.568569 0.497984 \\
0.569570 0.497725 \\
0.570571 0.497670 \\
0.571572 0.497249 \\
0.572573 0.497238 \\
0.573574 0.497224 \\
0.574575 0.496635 \\
0.575576 0.495519 \\
0.576577 0.495023 \\
0.577578 0.494365 \\
0.578579 0.493388 \\
0.579580 0.492352 \\
0.580581 0.491467 \\
0.581582 0.490523 \\
0.582583 0.489890 \\
0.583584 0.489040 \\
0.584585 0.487549 \\
0.585586 0.485838 \\
0.586587 0.484597 \\
0.587588 0.483561 \\
0.588589 0.481612 \\
0.589590 0.480082 \\
0.590591 0.477901 \\
0.591592 0.476032 \\
0.592593 0.473939 \\
0.593594 0.471890 \\
0.594595 0.469778 \\
0.595596 0.467710 \\
0.596597 0.465578 \\
0.597598 0.463382 \\
0.598599 0.460580 \\
0.599600 0.458037 \\
0.600601 0.454939 \\
0.601602 0.451992 \\
0.602603 0.448705 \\
0.603604 0.445733 \\
0.604605 0.441872 \\
0.605606 0.437887 \\
0.606607 0.434325 \\
0.607608 0.430804 \\
0.608609 0.426663 \\
0.609610 0.423500 \\
0.610611 0.419107 \\
0.611612 0.415695 \\
0.612613 0.411492 \\
0.613614 0.406607 \\
0.614615 0.402371 \\
0.615616 0.397952 \\
0.616617 0.393796 \\
0.617618 0.388898 \\
0.618619 0.383981 \\
0.619620 0.378036 \\
0.620621 0.372688 \\
0.621622 0.367040 \\
0.622623 0.361991 \\
0.623624 0.355682 \\
0.624625 0.348898 \\
0.625626 0.343167 \\
0.626627 0.337757 \\
0.627628 0.331873 \\
0.628629 0.326139 \\
0.629630 0.319359 \\
0.630631 0.313298 \\
0.631632 0.307788 \\
0.632633 0.302030 \\
0.633634 0.296138 \\
0.634635 0.289995 \\
0.635636 0.283198 \\
0.636637 0.277071 \\
0.637638 0.271038 \\
0.638639 0.265563 \\
0.639640 0.259549 \\
0.640641 0.252760 \\
0.641642 0.245542 \\
0.642643 0.240279 \\
0.643644 0.234123 \\
0.644645 0.228182 \\
0.645646 0.222103 \\
0.646647 0.216298 \\
0.647648 0.211295 \\
0.648649 0.204982 \\
0.649650 0.199120 \\
0.650651 0.192119 \\
0.651652 0.185804 \\
0.652653 0.180119 \\
0.653654 0.173883 \\
0.654655 0.168991 \\
0.655656 0.163429 \\
0.656657 0.158742 \\
0.657658 0.151658 \\
0.658659 0.146281 \\
0.659660 0.141006 \\
0.660661 0.134877 \\
0.661662 0.130407 \\
0.662663 0.125142 \\
0.663664 0.120222 \\
0.664665 0.115166 \\
0.665666 0.109973 \\
0.666667 0.105006 \\
0.667668 0.100689 \\
0.668669 0.096600 \\
0.669670 0.092317 \\
0.670671 0.088385 \\
0.671672 0.083711 \\
0.672673 0.079449 \\
0.673674 0.075662 \\
0.674675 0.072291 \\
0.675676 0.069155 \\
0.676677 0.064661 \\
0.677678 0.061564 \\
0.678679 0.058397 \\
0.679680 0.055221 \\
0.680681 0.052528 \\
0.681682 0.050012 \\
0.682683 0.047550 \\
0.683684 0.044524 \\
0.684685 0.041612 \\
0.685686 0.039313 \\
0.686687 0.036820 \\
0.687688 0.034507 \\
0.688689 0.032436 \\
0.689690 0.030609 \\
0.690691 0.028527 \\
0.691692 0.026313 \\
0.692693 0.024594 \\
0.693694 0.023122 \\
0.694695 0.021582 \\
0.695696 0.019849 \\
0.696697 0.018868 \\
0.697698 0.018010 \\
0.698699 0.016897 \\
0.699700 0.015527 \\
0.700701 0.014153 \\
0.701702 0.013347 \\
0.702703 0.012157 \\
0.703704 0.011473 \\
0.704705 0.010532 \\
0.705706 0.010099 \\
0.706707 0.009217 \\
0.707708 0.008654 \\
0.708709 0.007831 \\
0.709710 0.007264 \\
0.710711 0.006759 \\
0.711712 0.006446 \\
0.712713 0.006068 \\
0.713714 0.005236 \\
0.714715 0.004467 \\
0.715716 0.004278 \\
0.716717 0.003895 \\
0.717718 0.003315 \\
0.718719 0.003125 \\
0.719720 0.002933 \\
0.720721 0.002676 \\
0.721722 0.002615 \\
0.722723 0.002553 \\
0.723724 0.002491 \\
0.724725 0.002363 \\
0.725726 0.002038 \\
0.726727 0.001975 \\
0.727728 0.001911 \\
0.728729 0.001650 \\
0.729730 0.001586 \\
0.730731 0.001324 \\
0.731732 0.001060 \\
0.732733 0.001062 \\
0.733734 0.001063 \\
0.734735 0.000799 \\
0.735736 0.000800 \\
0.736737 0.000734 \\
0.737738 0.000468 \\
0.738739 0.000268 \\
0.739740 0.000268 \\
0.740741 0.000268 \\
0.741742 0.000269 \\
0.742743 0.000269 \\
0.743744 0.000202 \\
0.744745 0.000067 \\
0.745746 0.000068 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 68$};

\addplot [solid, color=green, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473225 \\
0.523524 0.474131 \\
0.524525 0.475038 \\
0.525526 0.475944 \\
0.526527 0.476851 \\
0.527528 0.477757 \\
0.528529 0.478664 \\
0.529530 0.479571 \\
0.530531 0.480477 \\
0.531532 0.481384 \\
0.532533 0.482290 \\
0.533534 0.483197 \\
0.534535 0.484055 \\
0.535536 0.484913 \\
0.536537 0.485819 \\
0.537538 0.486726 \\
0.538539 0.487632 \\
0.539540 0.488538 \\
0.540541 0.489249 \\
0.541542 0.490106 \\
0.542543 0.491012 \\
0.543544 0.491721 \\
0.544545 0.492577 \\
0.545546 0.493334 \\
0.546547 0.494240 \\
0.547548 0.495095 \\
0.548549 0.495851 \\
0.549550 0.496706 \\
0.550551 0.497511 \\
0.551552 0.498266 \\
0.552553 0.499170 \\
0.553554 0.499924 \\
0.554555 0.500728 \\
0.555556 0.501531 \\
0.556557 0.502183 \\
0.557558 0.502833 \\
0.558559 0.503534 \\
0.559560 0.504132 \\
0.560561 0.504678 \\
0.561562 0.505274 \\
0.562563 0.505920 \\
0.563564 0.506667 \\
0.564565 0.506698 \\
0.565566 0.506930 \\
0.566567 0.507571 \\
0.567568 0.508057 \\
0.568569 0.508695 \\
0.569570 0.509126 \\
0.570571 0.509194 \\
0.571572 0.509518 \\
0.572573 0.509477 \\
0.573574 0.509588 \\
0.574575 0.509697 \\
0.575576 0.509386 \\
0.576577 0.509384 \\
0.577578 0.508856 \\
0.578579 0.507799 \\
0.579580 0.507208 \\
0.580581 0.507085 \\
0.581582 0.506431 \\
0.582583 0.506195 \\
0.583584 0.505532 \\
0.584585 0.504599 \\
0.585586 0.503606 \\
0.586587 0.502767 \\
0.587588 0.501709 \\
0.588589 0.500538 \\
0.589590 0.498399 \\
0.590591 0.497105 \\
0.591592 0.495429 \\
0.592593 0.494121 \\
0.593594 0.492858 \\
0.594595 0.490620 \\
0.595596 0.488748 \\
0.596597 0.486814 \\
0.597598 0.484113 \\
0.598599 0.481182 \\
0.599600 0.478566 \\
0.600601 0.475883 \\
0.601602 0.472753 \\
0.602603 0.470046 \\
0.603604 0.467055 \\
0.604605 0.464160 \\
0.605606 0.460321 \\
0.606607 0.456192 \\
0.607608 0.452652 \\
0.608609 0.449043 \\
0.609610 0.444316 \\
0.610611 0.439846 \\
0.611612 0.435028 \\
0.612613 0.430413 \\
0.613614 0.426003 \\
0.614615 0.421744 \\
0.615616 0.415628 \\
0.616617 0.409881 \\
0.617618 0.404673 \\
0.618619 0.398101 \\
0.619620 0.391673 \\
0.620621 0.386010 \\
0.621622 0.379201 \\
0.622623 0.372875 \\
0.623624 0.366075 \\
0.624625 0.360949 \\
0.625626 0.354217 \\
0.626627 0.347973 \\
0.627628 0.341594 \\
0.628629 0.334509 \\
0.629630 0.327571 \\
0.630631 0.320666 \\
0.631632 0.313509 \\
0.632633 0.306041 \\
0.633634 0.297228 \\
0.634635 0.288271 \\
0.635636 0.281241 \\
0.636637 0.272631 \\
0.637638 0.265840 \\
0.638639 0.258275 \\
0.639640 0.250859 \\
0.640641 0.243940 \\
0.641642 0.235546 \\
0.642643 0.227007 \\
0.643644 0.218325 \\
0.644645 0.211132 \\
0.645646 0.203682 \\
0.646647 0.194744 \\
0.647648 0.188417 \\
0.648649 0.181423 \\
0.649650 0.174407 \\
0.650651 0.168370 \\
0.651652 0.161428 \\
0.652653 0.155114 \\
0.653654 0.148425 \\
0.654655 0.142189 \\
0.655656 0.135637 \\
0.656657 0.128885 \\
0.657658 0.122589 \\
0.658659 0.117466 \\
0.659660 0.111132 \\
0.660661 0.105795 \\
0.661662 0.100202 \\
0.662663 0.094952 \\
0.663664 0.090287 \\
0.664665 0.086450 \\
0.665666 0.081153 \\
0.666667 0.076566 \\
0.667668 0.071843 \\
0.668669 0.066984 \\
0.669670 0.063991 \\
0.670671 0.059895 \\
0.671672 0.056699 \\
0.672673 0.053189 \\
0.673674 0.050584 \\
0.674675 0.047053 \\
0.675676 0.043880 \\
0.676677 0.040512 \\
0.677678 0.038117 \\
0.678679 0.034608 \\
0.679680 0.031889 \\
0.680681 0.029408 \\
0.681682 0.027723 \\
0.682683 0.025290 \\
0.683684 0.023345 \\
0.684685 0.021829 \\
0.685686 0.019750 \\
0.686687 0.017788 \\
0.687688 0.016195 \\
0.688689 0.014596 \\
0.689690 0.013618 \\
0.690691 0.012574 \\
0.691692 0.011528 \\
0.692693 0.010352 \\
0.693694 0.009550 \\
0.694695 0.008620 \\
0.695696 0.007877 \\
0.696697 0.007004 \\
0.697698 0.006193 \\
0.698699 0.005316 \\
0.699700 0.005007 \\
0.700701 0.004252 \\
0.701702 0.003813 \\
0.702703 0.003628 \\
0.703704 0.003059 \\
0.704705 0.002681 \\
0.705706 0.002557 \\
0.706707 0.002432 \\
0.707708 0.002372 \\
0.708709 0.002118 \\
0.709710 0.001800 \\
0.710711 0.001416 \\
0.711712 0.001160 \\
0.712713 0.001162 \\
0.713714 0.001034 \\
0.714715 0.000777 \\
0.715716 0.000778 \\
0.716717 0.000779 \\
0.717718 0.000780 \\
0.718719 0.000716 \\
0.719720 0.000587 \\
0.720721 0.000588 \\
0.721722 0.000458 \\
0.722723 0.000458 \\
0.723724 0.000459 \\
0.724725 0.000459 \\
0.725726 0.000394 \\
0.726727 0.000263 \\
0.727728 0.000264 \\
0.728729 0.000264 \\
0.729730 0.000264 \\
0.730731 0.000265 \\
0.731732 0.000265 \\
0.732733 0.000199 \\
0.733734 0.000199 \\
0.734735 0.000200 \\
0.735736 0.000200 \\
0.736737 0.000200 \\
0.737738 0.000200 \\
0.738739 0.000201 \\
0.739740 0.000134 \\
0.740741 0.000134 \\
0.741742 0.000134 \\
0.742743 0.000067 \\
0.743744 0.000067 \\
0.744745 0.000067 \\
0.745746 0.000068 \\
0.746747 0.000068 \\
0.747748 0.000068 \\
0.748749 0.000068 \\
0.749750 0.000068 \\
0.750751 0.000068 \\
0.751752 0.000068 \\
0.752753 0.000068 \\
0.753754 0.000068 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 100$};

\addplot [densely dotted, color=cyan, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498608 \\
0.551552 0.499515 \\
0.552553 0.500371 \\
0.553554 0.501278 \\
0.554555 0.502184 \\
0.555556 0.503040 \\
0.556557 0.503896 \\
0.557558 0.504752 \\
0.558559 0.505507 \\
0.559560 0.506311 \\
0.560561 0.507166 \\
0.561562 0.508021 \\
0.562563 0.508825 \\
0.563564 0.509628 \\
0.564565 0.510533 \\
0.565566 0.511285 \\
0.566567 0.512036 \\
0.567568 0.512837 \\
0.568569 0.513587 \\
0.569570 0.514182 \\
0.570571 0.514776 \\
0.571572 0.515472 \\
0.572573 0.515856 \\
0.573574 0.516082 \\
0.574575 0.516411 \\
0.575576 0.516945 \\
0.576577 0.517583 \\
0.577578 0.518011 \\
0.578579 0.518280 \\
0.579580 0.518547 \\
0.580581 0.518653 \\
0.581582 0.518810 \\
0.582583 0.518648 \\
0.583584 0.518799 \\
0.584585 0.519053 \\
0.585586 0.518828 \\
0.586587 0.518015 \\
0.587588 0.517462 \\
0.588589 0.516638 \\
0.589590 0.515541 \\
0.590591 0.514490 \\
0.591592 0.513701 \\
0.592593 0.512692 \\
0.593594 0.512214 \\
0.594595 0.510815 \\
0.595596 0.510003 \\
0.596597 0.507888 \\
0.597598 0.505493 \\
0.598599 0.504225 \\
0.599600 0.502244 \\
0.600601 0.499982 \\
0.601602 0.497546 \\
0.602603 0.494935 \\
0.603604 0.491876 \\
0.604605 0.488968 \\
0.605606 0.486157 \\
0.606607 0.482290 \\
0.607608 0.478133 \\
0.608609 0.474345 \\
0.609610 0.469825 \\
0.610611 0.464845 \\
0.611612 0.459402 \\
0.612613 0.453496 \\
0.613614 0.449568 \\
0.614615 0.444456 \\
0.615616 0.439493 \\
0.616617 0.433003 \\
0.617618 0.426993 \\
0.618619 0.420121 \\
0.619620 0.413505 \\
0.620621 0.406191 \\
0.621622 0.399470 \\
0.622623 0.392162 \\
0.623624 0.383981 \\
0.624625 0.375545 \\
0.625626 0.367647 \\
0.626627 0.359722 \\
0.627628 0.351542 \\
0.628629 0.343391 \\
0.629630 0.334072 \\
0.630631 0.325864 \\
0.631632 0.317342 \\
0.632633 0.308734 \\
0.633634 0.298892 \\
0.634635 0.289018 \\
0.635636 0.279974 \\
0.636637 0.270901 \\
0.637638 0.261335 \\
0.638639 0.251912 \\
0.639640 0.242922 \\
0.640641 0.234366 \\
0.641642 0.224678 \\
0.642643 0.217170 \\
0.643644 0.208997 \\
0.644645 0.199571 \\
0.645646 0.189589 \\
0.646647 0.180219 \\
0.647648 0.171640 \\
0.648649 0.164738 \\
0.649650 0.157931 \\
0.650651 0.150690 \\
0.651652 0.143544 \\
0.652653 0.136021 \\
0.653654 0.128414 \\
0.654655 0.120784 \\
0.655656 0.112536 \\
0.656657 0.105333 \\
0.657658 0.099119 \\
0.658659 0.092589 \\
0.659660 0.085440 \\
0.660661 0.080364 \\
0.661662 0.075212 \\
0.662663 0.070404 \\
0.663664 0.065581 \\
0.664665 0.061526 \\
0.665666 0.056494 \\
0.666667 0.051627 \\
0.667668 0.047048 \\
0.668669 0.042577 \\
0.669670 0.038880 \\
0.670671 0.036083 \\
0.671672 0.032365 \\
0.672673 0.029671 \\
0.673674 0.027153 \\
0.674675 0.024688 \\
0.675676 0.023072 \\
0.676677 0.021574 \\
0.677678 0.019151 \\
0.678679 0.017212 \\
0.679680 0.015329 \\
0.680681 0.014057 \\
0.681682 0.012472 \\
0.682683 0.011068 \\
0.683684 0.009722 \\
0.684685 0.008558 \\
0.685686 0.007825 \\
0.686687 0.007028 \\
0.687688 0.006104 \\
0.688689 0.005427 \\
0.689690 0.004748 \\
0.690691 0.004004 \\
0.691692 0.003508 \\
0.692693 0.003137 \\
0.693694 0.002765 \\
0.694695 0.002580 \\
0.695696 0.002205 \\
0.696697 0.001830 \\
0.697698 0.001580 \\
0.698699 0.001519 \\
0.699700 0.001394 \\
0.700701 0.001079 \\
0.701702 0.000953 \\
0.702703 0.000827 \\
0.703704 0.000637 \\
0.704705 0.000511 \\
0.705706 0.000320 \\
0.706707 0.000064 \\
0.707708 0.000064 \\
0.708709 0.000064 \\
0.709710 0.000064 \\
0.710711 0.000064 \\
0.711712 0.000064 \\
0.712713 0.000065 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 146$};

\addplot [densely dashed, color=cyan, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504048 \\
0.557558 0.504904 \\
0.558559 0.505810 \\
0.559560 0.506717 \\
0.560561 0.507623 \\
0.561562 0.508530 \\
0.562563 0.509436 \\
0.563564 0.510292 \\
0.564565 0.511198 \\
0.565566 0.512104 \\
0.566567 0.513011 \\
0.567568 0.513866 \\
0.568569 0.514720 \\
0.569570 0.515575 \\
0.570571 0.516481 \\
0.571572 0.517284 \\
0.572573 0.518086 \\
0.573574 0.518992 \\
0.574575 0.519845 \\
0.575576 0.520699 \\
0.576577 0.521291 \\
0.577578 0.521987 \\
0.578579 0.522525 \\
0.579580 0.523219 \\
0.580581 0.523965 \\
0.581582 0.524447 \\
0.582583 0.525138 \\
0.583584 0.525723 \\
0.584585 0.526149 \\
0.585586 0.526678 \\
0.586587 0.527100 \\
0.587588 0.527681 \\
0.588589 0.527886 \\
0.589590 0.528037 \\
0.590591 0.528505 \\
0.591592 0.528168 \\
0.592593 0.528311 \\
0.593594 0.527913 \\
0.594595 0.527187 \\
0.595596 0.526403 \\
0.596597 0.525720 \\
0.597598 0.524167 \\
0.598599 0.522767 \\
0.599600 0.521252 \\
0.600601 0.519566 \\
0.601602 0.518252 \\
0.602603 0.515566 \\
0.603604 0.512487 \\
0.604605 0.510051 \\
0.605606 0.506891 \\
0.606607 0.502949 \\
0.607608 0.499156 \\
0.608609 0.495789 \\
0.609610 0.490310 \\
0.610611 0.485031 \\
0.611612 0.479899 \\
0.612613 0.474414 \\
0.613614 0.468742 \\
0.614615 0.463551 \\
0.615616 0.457113 \\
0.616617 0.451266 \\
0.617618 0.444278 \\
0.618619 0.436762 \\
0.619620 0.428770 \\
0.620621 0.420806 \\
0.621622 0.412420 \\
0.622623 0.404005 \\
0.623624 0.393866 \\
0.624625 0.384767 \\
0.625626 0.375864 \\
0.626627 0.366192 \\
0.627628 0.355237 \\
0.628629 0.343448 \\
0.629630 0.332133 \\
0.630631 0.321066 \\
0.631632 0.310877 \\
0.632633 0.300655 \\
0.633634 0.290341 \\
0.634635 0.277981 \\
0.635636 0.267539 \\
0.636637 0.254928 \\
0.637638 0.242277 \\
0.638639 0.231667 \\
0.639640 0.221428 \\
0.640641 0.210343 \\
0.641642 0.199978 \\
0.642643 0.190104 \\
0.643644 0.179499 \\
0.644645 0.169618 \\
0.645646 0.158829 \\
0.646647 0.149704 \\
0.647648 0.141137 \\
0.648649 0.131778 \\
0.649650 0.123038 \\
0.650651 0.113680 \\
0.651652 0.104648 \\
0.652653 0.097360 \\
0.653654 0.091352 \\
0.654655 0.084910 \\
0.655656 0.077855 \\
0.656657 0.071134 \\
0.657658 0.065762 \\
0.658659 0.060493 \\
0.659660 0.055745 \\
0.660661 0.050145 \\
0.661662 0.045966 \\
0.662663 0.041774 \\
0.663664 0.037088 \\
0.664665 0.033412 \\
0.665666 0.030689 \\
0.666667 0.027776 \\
0.667668 0.024310 \\
0.668669 0.021561 \\
0.669670 0.019228 \\
0.670671 0.017373 \\
0.671672 0.015209 \\
0.672673 0.013465 \\
0.673674 0.011776 \\
0.674675 0.010572 \\
0.675676 0.009057 \\
0.676677 0.008090 \\
0.677678 0.006752 \\
0.678679 0.005655 \\
0.679680 0.005110 \\
0.680681 0.004254 \\
0.681682 0.003643 \\
0.682683 0.003401 \\
0.683684 0.003158 \\
0.684685 0.002729 \\
0.685686 0.002174 \\
0.686687 0.001866 \\
0.687688 0.001744 \\
0.688689 0.001684 \\
0.689690 0.001374 \\
0.690691 0.001189 \\
0.691692 0.000814 \\
0.692693 0.000627 \\
0.693694 0.000440 \\
0.694695 0.000378 \\
0.695696 0.000378 \\
0.696697 0.000379 \\
0.697698 0.000316 \\
0.698699 0.000316 \\
0.699700 0.000190 \\
0.700701 0.000190 \\
0.701702 0.000191 \\
0.702703 0.000191 \\
0.703704 0.000127 \\
0.704705 0.000128 \\
0.705706 0.000064 \\
0.706707 0.000064 \\
0.707708 0.000064 \\
0.708709 0.000064 \\
0.709710 0.000064 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 215$};

\addplot [solid, color=cyan, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516740 \\
0.571572 0.517646 \\
0.572573 0.518553 \\
0.573574 0.519407 \\
0.574575 0.520314 \\
0.575576 0.521116 \\
0.576577 0.521918 \\
0.577578 0.522772 \\
0.578579 0.523678 \\
0.579580 0.524531 \\
0.580581 0.525332 \\
0.581582 0.526027 \\
0.582583 0.526880 \\
0.583584 0.527679 \\
0.584585 0.528531 \\
0.585586 0.529224 \\
0.586587 0.530022 \\
0.587588 0.530661 \\
0.588589 0.531245 \\
0.589590 0.531775 \\
0.590591 0.532357 \\
0.591592 0.532991 \\
0.592593 0.533356 \\
0.593594 0.533773 \\
0.594595 0.533704 \\
0.595596 0.533685 \\
0.596597 0.533934 \\
0.597598 0.533909 \\
0.598599 0.533665 \\
0.599600 0.533309 \\
0.600601 0.532676 \\
0.601602 0.531820 \\
0.602603 0.530794 \\
0.603604 0.529544 \\
0.604605 0.528067 \\
0.605606 0.526748 \\
0.606607 0.524486 \\
0.607608 0.521995 \\
0.608609 0.520264 \\
0.609610 0.517089 \\
0.610611 0.512463 \\
0.611612 0.509481 \\
0.612613 0.504599 \\
0.613614 0.500311 \\
0.614615 0.494892 \\
0.615616 0.488840 \\
0.616617 0.482374 \\
0.617618 0.475437 \\
0.618619 0.467859 \\
0.619620 0.459974 \\
0.620621 0.450430 \\
0.621622 0.440459 \\
0.622623 0.430284 \\
0.623624 0.419905 \\
0.624625 0.408755 \\
0.625626 0.398303 \\
0.626627 0.387759 \\
0.627628 0.376953 \\
0.628629 0.364800 \\
0.629630 0.351808 \\
0.630631 0.338716 \\
0.631632 0.325065 \\
0.632633 0.310854 \\
0.633634 0.298032 \\
0.634635 0.284304 \\
0.635636 0.270475 \\
0.636637 0.256197 \\
0.637638 0.240371 \\
0.638639 0.226981 \\
0.639640 0.213375 \\
0.640641 0.199724 \\
0.641642 0.187077 \\
0.642643 0.173515 \\
0.643644 0.162476 \\
0.644645 0.150700 \\
0.645646 0.140584 \\
0.646647 0.130200 \\
0.647648 0.119374 \\
0.648649 0.109688 \\
0.649650 0.100502 \\
0.650651 0.092170 \\
0.651652 0.083931 \\
0.652653 0.075547 \\
0.653654 0.067789 \\
0.654655 0.060659 \\
0.655656 0.055288 \\
0.656657 0.048533 \\
0.657658 0.043484 \\
0.658659 0.038658 \\
0.659660 0.034355 \\
0.660661 0.030099 \\
0.661662 0.026369 \\
0.662663 0.022628 \\
0.663664 0.019897 \\
0.664665 0.017639 \\
0.665666 0.015194 \\
0.666667 0.013224 \\
0.667668 0.010341 \\
0.668669 0.009085 \\
0.669670 0.007400 \\
0.670671 0.006014 \\
0.671672 0.004867 \\
0.672673 0.004448 \\
0.673674 0.003661 \\
0.674675 0.003178 \\
0.675676 0.002326 \\
0.676677 0.001777 \\
0.677678 0.001596 \\
0.678679 0.001475 \\
0.679680 0.001293 \\
0.680681 0.001048 \\
0.681682 0.000741 \\
0.682683 0.000557 \\
0.683684 0.000495 \\
0.684685 0.000496 \\
0.685686 0.000311 \\
0.686687 0.000249 \\
0.687688 0.000125 \\
0.688689 0.000062 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 316$};

\addplot [densely dotted, color=blue, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526712 \\
0.582583 0.527618 \\
0.583584 0.528419 \\
0.584585 0.529325 \\
0.585586 0.530232 \\
0.586587 0.531138 \\
0.587588 0.531885 \\
0.588589 0.532791 \\
0.589590 0.533590 \\
0.590591 0.534389 \\
0.591592 0.535188 \\
0.592593 0.535986 \\
0.593594 0.536891 \\
0.594595 0.537689 \\
0.595596 0.538379 \\
0.596597 0.539121 \\
0.597598 0.539647 \\
0.598599 0.540063 \\
0.599600 0.540260 \\
0.600601 0.540509 \\
0.601602 0.540974 \\
0.602603 0.541165 \\
0.603604 0.540806 \\
0.604605 0.540334 \\
0.605606 0.539473 \\
0.606607 0.538607 \\
0.607608 0.536854 \\
0.608609 0.534982 \\
0.609610 0.533212 \\
0.610611 0.530935 \\
0.611612 0.526598 \\
0.612613 0.524297 \\
0.613614 0.520819 \\
0.614615 0.515712 \\
0.615616 0.510195 \\
0.616617 0.505272 \\
0.617618 0.499659 \\
0.618619 0.493185 \\
0.619620 0.483825 \\
0.620621 0.473308 \\
0.621622 0.465570 \\
0.622623 0.455548 \\
0.623624 0.443854 \\
0.624625 0.431950 \\
0.625626 0.420290 \\
0.626627 0.405978 \\
0.627628 0.393268 \\
0.628629 0.379205 \\
0.629630 0.363670 \\
0.630631 0.346712 \\
0.631632 0.332159 \\
0.632633 0.316355 \\
0.633634 0.299753 \\
0.634635 0.282293 \\
0.635636 0.263624 \\
0.636637 0.247605 \\
0.637638 0.230841 \\
0.638639 0.214487 \\
0.639640 0.199007 \\
0.640641 0.183129 \\
0.641642 0.167433 \\
0.642643 0.153667 \\
0.643644 0.139506 \\
0.644645 0.126586 \\
0.645646 0.113508 \\
0.646647 0.101677 \\
0.647648 0.091686 \\
0.648649 0.082545 \\
0.649650 0.073376 \\
0.650651 0.063942 \\
0.651652 0.056190 \\
0.652653 0.049360 \\
0.653654 0.042686 \\
0.654655 0.037771 \\
0.655656 0.032187 \\
0.656657 0.026764 \\
0.657658 0.022755 \\
0.658659 0.019687 \\
0.659660 0.016252 \\
0.660661 0.013643 \\
0.661662 0.011566 \\
0.662663 0.008883 \\
0.663664 0.006793 \\
0.664665 0.005840 \\
0.665666 0.004823 \\
0.666667 0.003865 \\
0.667668 0.003024 \\
0.668669 0.002665 \\
0.669670 0.002244 \\
0.670671 0.001883 \\
0.671672 0.001643 \\
0.672673 0.001097 \\
0.673674 0.000915 \\
0.674675 0.000794 \\
0.675676 0.000551 \\
0.676677 0.000429 \\
0.677678 0.000307 \\
0.678679 0.000184 \\
0.679680 0.000123 \\
0.680681 0.000123 \\
0.681682 0.000123 \\
0.682683 0.000124 \\
0.683684 0.000124 \\
0.684685 0.000124 \\
0.685686 0.000124 \\
0.686687 0.000124 \\
0.687688 0.000062 \\
0.688689 0.000062 \\
0.689690 0.000062 \\
0.690691 0.000063 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 464$};

\addplot [densely dashed, color=blue, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537590 \\
0.594595 0.538443 \\
0.595596 0.539350 \\
0.596597 0.540256 \\
0.597598 0.541108 \\
0.598599 0.541906 \\
0.599600 0.542704 \\
0.600601 0.543284 \\
0.601602 0.543917 \\
0.602603 0.544221 \\
0.603604 0.544633 \\
0.604605 0.545153 \\
0.605606 0.545562 \\
0.606607 0.545969 \\
0.607608 0.546045 \\
0.608609 0.545566 \\
0.609610 0.544917 \\
0.610611 0.543821 \\
0.611612 0.541998 \\
0.612613 0.539889 \\
0.613614 0.537714 \\
0.614615 0.535586 \\
0.615616 0.531941 \\
0.616617 0.527165 \\
0.617618 0.521252 \\
0.618619 0.515486 \\
0.619620 0.508238 \\
0.620621 0.501246 \\
0.621622 0.491751 \\
0.622623 0.480813 \\
0.623624 0.470289 \\
0.624625 0.457126 \\
0.625626 0.443579 \\
0.626627 0.428057 \\
0.627628 0.412709 \\
0.628629 0.395660 \\
0.629630 0.377072 \\
0.630631 0.357337 \\
0.631632 0.338453 \\
0.632633 0.318533 \\
0.633634 0.296654 \\
0.634635 0.276947 \\
0.635636 0.256197 \\
0.636637 0.236130 \\
0.637638 0.216230 \\
0.638639 0.198348 \\
0.639640 0.178961 \\
0.640641 0.160035 \\
0.641642 0.144012 \\
0.642643 0.127066 \\
0.643644 0.112165 \\
0.644645 0.098326 \\
0.645646 0.085613 \\
0.646647 0.073798 \\
0.647648 0.063060 \\
0.648649 0.053992 \\
0.649650 0.046250 \\
0.650651 0.038836 \\
0.651652 0.032758 \\
0.652653 0.027311 \\
0.653654 0.021728 \\
0.654655 0.017848 \\
0.655656 0.013599 \\
0.656657 0.010646 \\
0.657658 0.008995 \\
0.658659 0.006741 \\
0.659660 0.005258 \\
0.660661 0.004428 \\
0.661662 0.003356 \\
0.662663 0.001921 \\
0.663664 0.001443 \\
0.664665 0.001324 \\
0.665666 0.000965 \\
0.666667 0.000604 \\
0.667668 0.000484 \\
0.668669 0.000363 \\
0.669670 0.000303 \\
0.670671 0.000243 \\
0.671672 0.000183 \\
0.672673 0.000122 \\
0.673674 0.000122 \\
0.674675 0.000061 \\
0.675676 0.000061 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 681$};

\addplot [solid, color=blue, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543030 \\
0.600601 0.543828 \\
0.601602 0.544734 \\
0.602603 0.545640 \\
0.603604 0.546492 \\
0.604605 0.547289 \\
0.605606 0.548085 \\
0.606607 0.548606 \\
0.607608 0.549072 \\
0.608609 0.549590 \\
0.609610 0.549832 \\
0.610611 0.549960 \\
0.611612 0.549920 \\
0.612613 0.549322 \\
0.613614 0.548219 \\
0.614615 0.547165 \\
0.615616 0.545770 \\
0.616617 0.543585 \\
0.617618 0.538930 \\
0.618619 0.533976 \\
0.619620 0.527151 \\
0.620621 0.520414 \\
0.621622 0.511569 \\
0.622623 0.501960 \\
0.623624 0.490002 \\
0.624625 0.477663 \\
0.625626 0.463242 \\
0.626627 0.447524 \\
0.627628 0.430730 \\
0.628629 0.410749 \\
0.629630 0.389960 \\
0.630631 0.366704 \\
0.631632 0.344860 \\
0.632633 0.319851 \\
0.633634 0.296826 \\
0.634635 0.271831 \\
0.635636 0.247849 \\
0.636637 0.224713 \\
0.637638 0.201734 \\
0.638639 0.179665 \\
0.639640 0.158858 \\
0.640641 0.138043 \\
0.641642 0.118092 \\
0.642643 0.100640 \\
0.643644 0.084823 \\
0.644645 0.070883 \\
0.645646 0.057660 \\
0.646647 0.047500 \\
0.647648 0.037249 \\
0.648649 0.031079 \\
0.649650 0.025184 \\
0.650651 0.019271 \\
0.651652 0.014815 \\
0.652653 0.011823 \\
0.653654 0.008762 \\
0.654655 0.006641 \\
0.655656 0.005167 \\
0.656657 0.003925 \\
0.657658 0.002800 \\
0.658659 0.002028 \\
0.659660 0.001494 \\
0.660661 0.000957 \\
0.661662 0.000659 \\
0.662663 0.000600 \\
0.663664 0.000240 \\
0.664665 0.000120 \\
0.665666 0.000121 \\
0.666667 0.000060 \\
0.667668 0.000060 \\
0.668669 0.000061 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 1000$};

\addplot [densely dotted, color=indigo, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543084 \\
0.600601 0.543991 \\
0.601602 0.544843 \\
0.602603 0.545749 \\
0.603604 0.546601 \\
0.604605 0.547508 \\
0.605606 0.548414 \\
0.606607 0.549321 \\
0.607608 0.550172 \\
0.608609 0.551023 \\
0.609610 0.551819 \\
0.610611 0.552449 \\
0.611612 0.553022 \\
0.612613 0.553372 \\
0.613614 0.553721 \\
0.614615 0.553678 \\
0.615616 0.553464 \\
0.616617 0.552856 \\
0.617618 0.551572 \\
0.618619 0.548824 \\
0.619620 0.545503 \\
0.620621 0.541775 \\
0.621622 0.536174 \\
0.622623 0.528635 \\
0.623624 0.520165 \\
0.624625 0.507195 \\
0.625626 0.495145 \\
0.626627 0.479251 \\
0.627628 0.459267 \\
0.628629 0.437851 \\
0.629630 0.413570 \\
0.630631 0.390808 \\
0.631632 0.362481 \\
0.632633 0.334634 \\
0.633634 0.304230 \\
0.634635 0.275510 \\
0.635636 0.245949 \\
0.636637 0.218255 \\
0.637638 0.190241 \\
0.638639 0.164220 \\
0.639640 0.140666 \\
0.640641 0.116922 \\
0.641642 0.098042 \\
0.642643 0.081024 \\
0.643644 0.064302 \\
0.644645 0.051148 \\
0.645646 0.040292 \\
0.646647 0.031276 \\
0.647648 0.023757 \\
0.648649 0.017390 \\
0.649650 0.012004 \\
0.650651 0.008663 \\
0.651652 0.006138 \\
0.652653 0.004493 \\
0.653654 0.003552 \\
0.654655 0.002431 \\
0.655656 0.001425 \\
0.656657 0.000892 \\
0.657658 0.000655 \\
0.658659 0.000418 \\
0.659660 0.000299 \\
0.660661 0.000239 \\
0.661662 0.000180 \\
0.662663 0.000120 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 1467$};

\addplot [densely dashed, color=indigo, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543084 \\
0.600601 0.543991 \\
0.601602 0.544897 \\
0.602603 0.545804 \\
0.603604 0.546711 \\
0.604605 0.547617 \\
0.605606 0.548524 \\
0.606607 0.549431 \\
0.607608 0.550337 \\
0.608609 0.551244 \\
0.609610 0.552040 \\
0.610611 0.552947 \\
0.611612 0.553853 \\
0.612613 0.554704 \\
0.613614 0.555555 \\
0.614615 0.556183 \\
0.615616 0.556531 \\
0.616617 0.556654 \\
0.617618 0.557054 \\
0.618619 0.556724 \\
0.619620 0.555549 \\
0.620621 0.553579 \\
0.621622 0.550869 \\
0.622623 0.546173 \\
0.623624 0.539087 \\
0.624625 0.530334 \\
0.625626 0.519908 \\
0.626627 0.504110 \\
0.627628 0.487236 \\
0.628629 0.463871 \\
0.629630 0.437807 \\
0.630631 0.405831 \\
0.631632 0.371634 \\
0.632633 0.336983 \\
0.633634 0.301590 \\
0.634635 0.265623 \\
0.635636 0.230405 \\
0.636637 0.195881 \\
0.637638 0.166619 \\
0.638639 0.135414 \\
0.639640 0.109150 \\
0.640641 0.085472 \\
0.641642 0.066253 \\
0.642643 0.048952 \\
0.643644 0.036553 \\
0.644645 0.025574 \\
0.645646 0.018538 \\
0.646647 0.012592 \\
0.647648 0.008916 \\
0.648649 0.005405 \\
0.649650 0.003530 \\
0.650651 0.002416 \\
0.651652 0.001358 \\
0.652653 0.000650 \\
0.653654 0.000533 \\
0.654655 0.000178 \\
0.655656 0.000178 \\
0.656657 0.000119 \\
0.657658 0.000060 \\
0.658659 0.000060 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 2154$};

\addplot [solid, color=indigo, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543084 \\
0.600601 0.543991 \\
0.601602 0.544897 \\
0.602603 0.545804 \\
0.603604 0.546711 \\
0.604605 0.547617 \\
0.605606 0.548524 \\
0.606607 0.549431 \\
0.607608 0.550337 \\
0.608609 0.551244 \\
0.609610 0.552151 \\
0.610611 0.553057 \\
0.611612 0.553964 \\
0.612613 0.554871 \\
0.613614 0.555777 \\
0.614615 0.556628 \\
0.615616 0.557423 \\
0.616617 0.558218 \\
0.617618 0.558956 \\
0.618619 0.559638 \\
0.619620 0.560151 \\
0.620621 0.559763 \\
0.621622 0.558695 \\
0.622623 0.556549 \\
0.623624 0.552643 \\
0.624625 0.548438 \\
0.625626 0.539911 \\
0.626627 0.525167 \\
0.627628 0.509008 \\
0.628629 0.488127 \\
0.629630 0.460276 \\
0.630631 0.429021 \\
0.631632 0.393259 \\
0.632633 0.352970 \\
0.633634 0.309051 \\
0.634635 0.264703 \\
0.635636 0.220272 \\
0.636637 0.179966 \\
0.637638 0.142190 \\
0.638639 0.110888 \\
0.639640 0.081978 \\
0.640641 0.060405 \\
0.641642 0.041146 \\
0.642643 0.028580 \\
0.643644 0.018830 \\
0.644645 0.010977 \\
0.645646 0.006842 \\
0.646647 0.004100 \\
0.647648 0.002640 \\
0.648649 0.001469 \\
0.649650 0.000588 \\
0.650651 0.000236 \\
0.651652 0.000059 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 3162$};

\addplot [densely dotted, color=violet, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543084 \\
0.600601 0.543991 \\
0.601602 0.544897 \\
0.602603 0.545804 \\
0.603604 0.546711 \\
0.604605 0.547617 \\
0.605606 0.548524 \\
0.606607 0.549431 \\
0.607608 0.550337 \\
0.608609 0.551244 \\
0.609610 0.552151 \\
0.610611 0.553057 \\
0.611612 0.553964 \\
0.612613 0.554871 \\
0.613614 0.555777 \\
0.614615 0.556684 \\
0.615616 0.557590 \\
0.616617 0.558497 \\
0.617618 0.559348 \\
0.618619 0.560142 \\
0.619620 0.560824 \\
0.620621 0.561505 \\
0.621622 0.561904 \\
0.622623 0.561512 \\
0.623624 0.560946 \\
0.624625 0.558169 \\
0.625626 0.553964 \\
0.626627 0.544975 \\
0.627628 0.532941 \\
0.628629 0.513578 \\
0.629630 0.487478 \\
0.630631 0.453696 \\
0.631632 0.414999 \\
0.632633 0.366207 \\
0.633634 0.311002 \\
0.634635 0.258495 \\
0.635636 0.204036 \\
0.636637 0.156036 \\
0.637638 0.115045 \\
0.638639 0.083238 \\
0.639640 0.057414 \\
0.640641 0.036324 \\
0.641642 0.022084 \\
0.642643 0.011758 \\
0.643644 0.006879 \\
0.644645 0.003211 \\
0.645646 0.001696 \\
0.646647 0.000879 \\
0.647648 0.000411 \\
0.648649 0.000176 \\
0.649650 0.000059 \\
0.650651 0.000059 \\
0.651652 0.000059 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 4641$};

\addplot [densely dashed, color=violet, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543084 \\
0.600601 0.543991 \\
0.601602 0.544897 \\
0.602603 0.545804 \\
0.603604 0.546711 \\
0.604605 0.547617 \\
0.605606 0.548524 \\
0.606607 0.549431 \\
0.607608 0.550337 \\
0.608609 0.551244 \\
0.609610 0.552151 \\
0.610611 0.553057 \\
0.611612 0.553964 \\
0.612613 0.554871 \\
0.613614 0.555777 \\
0.614615 0.556684 \\
0.615616 0.557590 \\
0.616617 0.558497 \\
0.617618 0.559404 \\
0.618619 0.560310 \\
0.619620 0.561217 \\
0.620621 0.562068 \\
0.621622 0.562918 \\
0.622623 0.563599 \\
0.623624 0.563883 \\
0.624625 0.563601 \\
0.625626 0.561897 \\
0.626627 0.557858 \\
0.627628 0.549654 \\
0.628629 0.536922 \\
0.629630 0.514453 \\
0.630631 0.478486 \\
0.631632 0.436567 \\
0.632633 0.384944 \\
0.633634 0.320070 \\
0.634635 0.256023 \\
0.635636 0.195516 \\
0.636637 0.139948 \\
0.637638 0.095582 \\
0.638639 0.059985 \\
0.639640 0.035630 \\
0.640641 0.019613 \\
0.641642 0.010752 \\
0.642643 0.004074 \\
0.643644 0.001574 \\
0.644645 0.000584 \\
0.645646 0.000175 \\
0.646647 0.000176 \\
0.647648 0.000117 \\
0.648649 0.000059 \\
0.649650 0.000000 \\
0.650651 0.000000 \\
0.651652 0.000000 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 6812$};

\addplot [solid, color=violet, thick] table[row sep=\\] {
0.000000 0.000000 \\
0.001001 0.000907 \\
0.002002 0.001813 \\
0.003003 0.002720 \\
0.004004 0.003627 \\
0.005005 0.004533 \\
0.006006 0.005440 \\
0.007007 0.006347 \\
0.008008 0.007253 \\
0.009009 0.008160 \\
0.010010 0.009067 \\
0.011011 0.009973 \\
0.012012 0.010880 \\
0.013013 0.011786 \\
0.014014 0.012693 \\
0.015015 0.013600 \\
0.016016 0.014506 \\
0.017017 0.015413 \\
0.018018 0.016320 \\
0.019019 0.017226 \\
0.020020 0.018133 \\
0.021021 0.019040 \\
0.022022 0.019946 \\
0.023023 0.020853 \\
0.024024 0.021760 \\
0.025025 0.022666 \\
0.026026 0.023573 \\
0.027027 0.024480 \\
0.028028 0.025386 \\
0.029029 0.026293 \\
0.030030 0.027200 \\
0.031031 0.028106 \\
0.032032 0.029013 \\
0.033033 0.029919 \\
0.034034 0.030826 \\
0.035035 0.031733 \\
0.036036 0.032639 \\
0.037037 0.033546 \\
0.038038 0.034453 \\
0.039039 0.035359 \\
0.040040 0.036266 \\
0.041041 0.037173 \\
0.042042 0.038079 \\
0.043043 0.038986 \\
0.044044 0.039893 \\
0.045045 0.040799 \\
0.046046 0.041706 \\
0.047047 0.042613 \\
0.048048 0.043519 \\
0.049049 0.044426 \\
0.050050 0.045333 \\
0.051051 0.046239 \\
0.052052 0.047146 \\
0.053053 0.048053 \\
0.054054 0.048959 \\
0.055055 0.049866 \\
0.056056 0.050772 \\
0.057057 0.051679 \\
0.058058 0.052586 \\
0.059059 0.053492 \\
0.060060 0.054399 \\
0.061061 0.055306 \\
0.062062 0.056212 \\
0.063063 0.057119 \\
0.064064 0.058026 \\
0.065065 0.058932 \\
0.066066 0.059839 \\
0.067067 0.060746 \\
0.068068 0.061652 \\
0.069069 0.062559 \\
0.070070 0.063466 \\
0.071071 0.064372 \\
0.072072 0.065279 \\
0.073073 0.066186 \\
0.074074 0.067092 \\
0.075075 0.067999 \\
0.076076 0.068905 \\
0.077077 0.069812 \\
0.078078 0.070719 \\
0.079079 0.071625 \\
0.080080 0.072532 \\
0.081081 0.073439 \\
0.082082 0.074345 \\
0.083083 0.075252 \\
0.084084 0.076159 \\
0.085085 0.077065 \\
0.086086 0.077972 \\
0.087087 0.078879 \\
0.088088 0.079785 \\
0.089089 0.080692 \\
0.090090 0.081599 \\
0.091091 0.082505 \\
0.092092 0.083412 \\
0.093093 0.084319 \\
0.094094 0.085225 \\
0.095095 0.086132 \\
0.096096 0.087039 \\
0.097097 0.087945 \\
0.098098 0.088852 \\
0.099099 0.089758 \\
0.100100 0.090665 \\
0.101101 0.091572 \\
0.102102 0.092478 \\
0.103103 0.093385 \\
0.104104 0.094292 \\
0.105105 0.095198 \\
0.106106 0.096105 \\
0.107107 0.097012 \\
0.108108 0.097918 \\
0.109109 0.098825 \\
0.110110 0.099732 \\
0.111111 0.100638 \\
0.112112 0.101545 \\
0.113113 0.102452 \\
0.114114 0.103358 \\
0.115115 0.104265 \\
0.116116 0.105172 \\
0.117117 0.106078 \\
0.118118 0.106985 \\
0.119119 0.107891 \\
0.120120 0.108798 \\
0.121121 0.109705 \\
0.122122 0.110611 \\
0.123123 0.111518 \\
0.124124 0.112425 \\
0.125125 0.113331 \\
0.126126 0.114238 \\
0.127127 0.115145 \\
0.128128 0.116051 \\
0.129129 0.116958 \\
0.130130 0.117865 \\
0.131131 0.118771 \\
0.132132 0.119678 \\
0.133133 0.120585 \\
0.134134 0.121491 \\
0.135135 0.122398 \\
0.136136 0.123305 \\
0.137137 0.124211 \\
0.138138 0.125118 \\
0.139139 0.126025 \\
0.140140 0.126931 \\
0.141141 0.127838 \\
0.142142 0.128744 \\
0.143143 0.129651 \\
0.144144 0.130558 \\
0.145145 0.131464 \\
0.146146 0.132371 \\
0.147147 0.133278 \\
0.148148 0.134184 \\
0.149149 0.135091 \\
0.150150 0.135998 \\
0.151151 0.136904 \\
0.152152 0.137811 \\
0.153153 0.138718 \\
0.154154 0.139624 \\
0.155155 0.140531 \\
0.156156 0.141438 \\
0.157157 0.142344 \\
0.158158 0.143251 \\
0.159159 0.144158 \\
0.160160 0.145064 \\
0.161161 0.145971 \\
0.162162 0.146877 \\
0.163163 0.147784 \\
0.164164 0.148691 \\
0.165165 0.149597 \\
0.166166 0.150504 \\
0.167167 0.151411 \\
0.168168 0.152317 \\
0.169169 0.153224 \\
0.170170 0.154131 \\
0.171171 0.155037 \\
0.172172 0.155944 \\
0.173173 0.156851 \\
0.174174 0.157757 \\
0.175175 0.158664 \\
0.176176 0.159571 \\
0.177177 0.160477 \\
0.178178 0.161384 \\
0.179179 0.162291 \\
0.180180 0.163197 \\
0.181181 0.164104 \\
0.182182 0.165011 \\
0.183183 0.165917 \\
0.184184 0.166824 \\
0.185185 0.167730 \\
0.186186 0.168637 \\
0.187187 0.169544 \\
0.188188 0.170450 \\
0.189189 0.171357 \\
0.190190 0.172264 \\
0.191191 0.173170 \\
0.192192 0.174077 \\
0.193193 0.174984 \\
0.194194 0.175890 \\
0.195195 0.176797 \\
0.196196 0.177704 \\
0.197197 0.178610 \\
0.198198 0.179517 \\
0.199199 0.180424 \\
0.200200 0.181330 \\
0.201201 0.182237 \\
0.202202 0.183144 \\
0.203203 0.184050 \\
0.204204 0.184957 \\
0.205205 0.185863 \\
0.206206 0.186770 \\
0.207207 0.187677 \\
0.208208 0.188583 \\
0.209209 0.189490 \\
0.210210 0.190397 \\
0.211211 0.191303 \\
0.212212 0.192210 \\
0.213213 0.193117 \\
0.214214 0.194023 \\
0.215215 0.194930 \\
0.216216 0.195837 \\
0.217217 0.196743 \\
0.218218 0.197650 \\
0.219219 0.198557 \\
0.220220 0.199463 \\
0.221221 0.200370 \\
0.222222 0.201277 \\
0.223223 0.202183 \\
0.224224 0.203090 \\
0.225225 0.203997 \\
0.226226 0.204903 \\
0.227227 0.205810 \\
0.228228 0.206716 \\
0.229229 0.207623 \\
0.230230 0.208530 \\
0.231231 0.209436 \\
0.232232 0.210343 \\
0.233233 0.211250 \\
0.234234 0.212156 \\
0.235235 0.213063 \\
0.236236 0.213970 \\
0.237237 0.214876 \\
0.238238 0.215783 \\
0.239239 0.216690 \\
0.240240 0.217596 \\
0.241241 0.218503 \\
0.242242 0.219410 \\
0.243243 0.220316 \\
0.244244 0.221223 \\
0.245245 0.222130 \\
0.246246 0.223036 \\
0.247247 0.223943 \\
0.248248 0.224850 \\
0.249249 0.225756 \\
0.250250 0.226663 \\
0.251251 0.227569 \\
0.252252 0.228476 \\
0.253253 0.229383 \\
0.254254 0.230289 \\
0.255255 0.231196 \\
0.256256 0.232103 \\
0.257257 0.233009 \\
0.258258 0.233916 \\
0.259259 0.234823 \\
0.260260 0.235729 \\
0.261261 0.236636 \\
0.262262 0.237543 \\
0.263263 0.238449 \\
0.264264 0.239356 \\
0.265265 0.240263 \\
0.266266 0.241169 \\
0.267267 0.242076 \\
0.268268 0.242983 \\
0.269269 0.243889 \\
0.270270 0.244796 \\
0.271271 0.245702 \\
0.272272 0.246609 \\
0.273273 0.247516 \\
0.274274 0.248422 \\
0.275275 0.249329 \\
0.276276 0.250236 \\
0.277277 0.251142 \\
0.278278 0.252049 \\
0.279279 0.252956 \\
0.280280 0.253862 \\
0.281281 0.254769 \\
0.282282 0.255676 \\
0.283283 0.256582 \\
0.284284 0.257489 \\
0.285285 0.258396 \\
0.286286 0.259302 \\
0.287287 0.260209 \\
0.288288 0.261116 \\
0.289289 0.262022 \\
0.290290 0.262929 \\
0.291291 0.263836 \\
0.292292 0.264742 \\
0.293293 0.265649 \\
0.294294 0.266555 \\
0.295295 0.267462 \\
0.296296 0.268369 \\
0.297297 0.269275 \\
0.298298 0.270182 \\
0.299299 0.271089 \\
0.300300 0.271995 \\
0.301301 0.272902 \\
0.302302 0.273809 \\
0.303303 0.274715 \\
0.304304 0.275622 \\
0.305305 0.276529 \\
0.306306 0.277435 \\
0.307307 0.278342 \\
0.308308 0.279249 \\
0.309309 0.280155 \\
0.310310 0.281062 \\
0.311311 0.281969 \\
0.312312 0.282875 \\
0.313313 0.283782 \\
0.314314 0.284688 \\
0.315315 0.285595 \\
0.316316 0.286502 \\
0.317317 0.287408 \\
0.318318 0.288315 \\
0.319319 0.289222 \\
0.320320 0.290128 \\
0.321321 0.291035 \\
0.322322 0.291942 \\
0.323323 0.292848 \\
0.324324 0.293755 \\
0.325325 0.294662 \\
0.326326 0.295568 \\
0.327327 0.296475 \\
0.328328 0.297382 \\
0.329329 0.298288 \\
0.330330 0.299195 \\
0.331331 0.300102 \\
0.332332 0.301008 \\
0.333333 0.301915 \\
0.334334 0.302822 \\
0.335335 0.303728 \\
0.336336 0.304635 \\
0.337337 0.305541 \\
0.338338 0.306448 \\
0.339339 0.307355 \\
0.340340 0.308261 \\
0.341341 0.309168 \\
0.342342 0.310075 \\
0.343343 0.310981 \\
0.344344 0.311888 \\
0.345345 0.312795 \\
0.346346 0.313701 \\
0.347347 0.314608 \\
0.348348 0.315515 \\
0.349349 0.316421 \\
0.350350 0.317328 \\
0.351351 0.318235 \\
0.352352 0.319141 \\
0.353353 0.320048 \\
0.354354 0.320955 \\
0.355355 0.321861 \\
0.356356 0.322768 \\
0.357357 0.323674 \\
0.358358 0.324581 \\
0.359359 0.325488 \\
0.360360 0.326394 \\
0.361361 0.327301 \\
0.362362 0.328208 \\
0.363363 0.329114 \\
0.364364 0.330021 \\
0.365365 0.330928 \\
0.366366 0.331834 \\
0.367367 0.332741 \\
0.368368 0.333648 \\
0.369369 0.334554 \\
0.370370 0.335461 \\
0.371371 0.336368 \\
0.372372 0.337274 \\
0.373373 0.338181 \\
0.374374 0.339088 \\
0.375375 0.339994 \\
0.376376 0.340901 \\
0.377377 0.341808 \\
0.378378 0.342714 \\
0.379379 0.343621 \\
0.380380 0.344527 \\
0.381381 0.345434 \\
0.382382 0.346341 \\
0.383383 0.347247 \\
0.384384 0.348154 \\
0.385385 0.349061 \\
0.386386 0.349967 \\
0.387387 0.350874 \\
0.388388 0.351781 \\
0.389389 0.352687 \\
0.390390 0.353594 \\
0.391391 0.354501 \\
0.392392 0.355407 \\
0.393393 0.356314 \\
0.394394 0.357221 \\
0.395395 0.358127 \\
0.396396 0.359034 \\
0.397397 0.359941 \\
0.398398 0.360847 \\
0.399399 0.361754 \\
0.400400 0.362660 \\
0.401401 0.363567 \\
0.402402 0.364474 \\
0.403403 0.365380 \\
0.404404 0.366287 \\
0.405405 0.367194 \\
0.406406 0.368100 \\
0.407407 0.369007 \\
0.408408 0.369914 \\
0.409409 0.370820 \\
0.410410 0.371727 \\
0.411411 0.372634 \\
0.412412 0.373540 \\
0.413413 0.374447 \\
0.414414 0.375354 \\
0.415415 0.376260 \\
0.416416 0.377167 \\
0.417417 0.378074 \\
0.418418 0.378980 \\
0.419419 0.379887 \\
0.420420 0.380794 \\
0.421421 0.381700 \\
0.422422 0.382607 \\
0.423423 0.383513 \\
0.424424 0.384420 \\
0.425425 0.385327 \\
0.426426 0.386233 \\
0.427427 0.387140 \\
0.428428 0.388047 \\
0.429429 0.388953 \\
0.430430 0.389860 \\
0.431431 0.390767 \\
0.432432 0.391673 \\
0.433433 0.392580 \\
0.434434 0.393487 \\
0.435435 0.394393 \\
0.436436 0.395300 \\
0.437437 0.396207 \\
0.438438 0.397113 \\
0.439439 0.398020 \\
0.440440 0.398927 \\
0.441441 0.399833 \\
0.442442 0.400740 \\
0.443443 0.401646 \\
0.444444 0.402553 \\
0.445445 0.403460 \\
0.446446 0.404366 \\
0.447447 0.405273 \\
0.448448 0.406180 \\
0.449449 0.407086 \\
0.450450 0.407993 \\
0.451451 0.408900 \\
0.452452 0.409806 \\
0.453453 0.410713 \\
0.454454 0.411620 \\
0.455455 0.412526 \\
0.456456 0.413433 \\
0.457457 0.414340 \\
0.458458 0.415246 \\
0.459459 0.416153 \\
0.460460 0.417060 \\
0.461461 0.417966 \\
0.462462 0.418873 \\
0.463463 0.419780 \\
0.464464 0.420686 \\
0.465465 0.421593 \\
0.466466 0.422499 \\
0.467467 0.423406 \\
0.468468 0.424313 \\
0.469469 0.425219 \\
0.470470 0.426126 \\
0.471471 0.427033 \\
0.472472 0.427939 \\
0.473473 0.428846 \\
0.474474 0.429753 \\
0.475475 0.430659 \\
0.476476 0.431566 \\
0.477477 0.432473 \\
0.478478 0.433379 \\
0.479479 0.434286 \\
0.480480 0.435193 \\
0.481481 0.436099 \\
0.482482 0.437006 \\
0.483483 0.437913 \\
0.484484 0.438819 \\
0.485485 0.439726 \\
0.486486 0.440632 \\
0.487487 0.441539 \\
0.488488 0.442446 \\
0.489489 0.443352 \\
0.490490 0.444259 \\
0.491491 0.445166 \\
0.492492 0.446072 \\
0.493493 0.446979 \\
0.494494 0.447886 \\
0.495495 0.448792 \\
0.496496 0.449699 \\
0.497497 0.450606 \\
0.498498 0.451512 \\
0.499499 0.452419 \\
0.500501 0.453326 \\
0.501502 0.454232 \\
0.502503 0.455139 \\
0.503504 0.456046 \\
0.504505 0.456952 \\
0.505506 0.457859 \\
0.506507 0.458766 \\
0.507508 0.459672 \\
0.508509 0.460579 \\
0.509510 0.461485 \\
0.510511 0.462392 \\
0.511512 0.463299 \\
0.512513 0.464205 \\
0.513514 0.465112 \\
0.514515 0.466019 \\
0.515516 0.466925 \\
0.516517 0.467832 \\
0.517518 0.468739 \\
0.518519 0.469645 \\
0.519520 0.470552 \\
0.520521 0.471459 \\
0.521522 0.472365 \\
0.522523 0.473272 \\
0.523524 0.474179 \\
0.524525 0.475085 \\
0.525526 0.475992 \\
0.526527 0.476899 \\
0.527528 0.477805 \\
0.528529 0.478712 \\
0.529530 0.479618 \\
0.530531 0.480525 \\
0.531532 0.481432 \\
0.532533 0.482338 \\
0.533534 0.483245 \\
0.534535 0.484152 \\
0.535536 0.485058 \\
0.536537 0.485965 \\
0.537538 0.486872 \\
0.538539 0.487778 \\
0.539540 0.488685 \\
0.540541 0.489592 \\
0.541542 0.490498 \\
0.542543 0.491405 \\
0.543544 0.492312 \\
0.544545 0.493218 \\
0.545546 0.494125 \\
0.546547 0.495032 \\
0.547548 0.495938 \\
0.548549 0.496845 \\
0.549550 0.497752 \\
0.550551 0.498658 \\
0.551552 0.499565 \\
0.552553 0.500471 \\
0.553554 0.501378 \\
0.554555 0.502285 \\
0.555556 0.503191 \\
0.556557 0.504098 \\
0.557558 0.505005 \\
0.558559 0.505911 \\
0.559560 0.506818 \\
0.560561 0.507725 \\
0.561562 0.508631 \\
0.562563 0.509538 \\
0.563564 0.510445 \\
0.564565 0.511351 \\
0.565566 0.512258 \\
0.566567 0.513165 \\
0.567568 0.514071 \\
0.568569 0.514978 \\
0.569570 0.515885 \\
0.570571 0.516791 \\
0.571572 0.517698 \\
0.572573 0.518604 \\
0.573574 0.519511 \\
0.574575 0.520418 \\
0.575576 0.521324 \\
0.576577 0.522231 \\
0.577578 0.523138 \\
0.578579 0.524044 \\
0.579580 0.524951 \\
0.580581 0.525858 \\
0.581582 0.526764 \\
0.582583 0.527671 \\
0.583584 0.528578 \\
0.584585 0.529484 \\
0.585586 0.530391 \\
0.586587 0.531298 \\
0.587588 0.532204 \\
0.588589 0.533111 \\
0.589590 0.534018 \\
0.590591 0.534924 \\
0.591592 0.535831 \\
0.592593 0.536738 \\
0.593594 0.537644 \\
0.594595 0.538551 \\
0.595596 0.539457 \\
0.596597 0.540364 \\
0.597598 0.541271 \\
0.598599 0.542177 \\
0.599600 0.543084 \\
0.600601 0.543991 \\
0.601602 0.544897 \\
0.602603 0.545804 \\
0.603604 0.546711 \\
0.604605 0.547617 \\
0.605606 0.548524 \\
0.606607 0.549431 \\
0.607608 0.550337 \\
0.608609 0.551244 \\
0.609610 0.552151 \\
0.610611 0.553057 \\
0.611612 0.553964 \\
0.612613 0.554871 \\
0.613614 0.555777 \\
0.614615 0.556684 \\
0.615616 0.557590 \\
0.616617 0.558497 \\
0.617618 0.559404 \\
0.618619 0.560310 \\
0.619620 0.561217 \\
0.620621 0.562124 \\
0.621622 0.563030 \\
0.622623 0.563937 \\
0.623624 0.564844 \\
0.624625 0.565524 \\
0.625626 0.565750 \\
0.626627 0.564953 \\
0.627628 0.561364 \\
0.628629 0.553662 \\
0.629630 0.538006 \\
0.630631 0.506532 \\
0.631632 0.460424 \\
0.632633 0.397894 \\
0.633634 0.324604 \\
0.634635 0.245907 \\
0.635636 0.170357 \\
0.636637 0.109733 \\
0.637638 0.063702 \\
0.638639 0.032161 \\
0.639640 0.014484 \\
0.640641 0.006673 \\
0.641642 0.002325 \\
0.642643 0.000466 \\
0.643644 0.000117 \\
0.644645 0.000000 \\
0.645646 0.000000 \\
0.646647 0.000000 \\
0.647648 0.000000 \\
0.648649 0.000000 \\
0.649650 0.000000 \\
0.650651 0.000000 \\
0.651652 0.000000 \\
0.652653 0.000000 \\
0.653654 0.000000 \\
0.654655 0.000000 \\
0.655656 0.000000 \\
0.656657 0.000000 \\
0.657658 0.000000 \\
0.658659 0.000000 \\
0.659660 0.000000 \\
0.660661 0.000000 \\
0.661662 0.000000 \\
0.662663 0.000000 \\
0.663664 0.000000 \\
0.664665 0.000000 \\
0.665666 0.000000 \\
0.666667 0.000000 \\
0.667668 0.000000 \\
0.668669 0.000000 \\
0.669670 0.000000 \\
0.670671 0.000000 \\
0.671672 0.000000 \\
0.672673 0.000000 \\
0.673674 0.000000 \\
0.674675 0.000000 \\
0.675676 0.000000 \\
0.676677 0.000000 \\
0.677678 0.000000 \\
0.678679 0.000000 \\
0.679680 0.000000 \\
0.680681 0.000000 \\
0.681682 0.000000 \\
0.682683 0.000000 \\
0.683684 0.000000 \\
0.684685 0.000000 \\
0.685686 0.000000 \\
0.686687 0.000000 \\
0.687688 0.000000 \\
0.688689 0.000000 \\
0.689690 0.000000 \\
0.690691 0.000000 \\
0.691692 0.000000 \\
0.692693 0.000000 \\
0.693694 0.000000 \\
0.694695 0.000000 \\
0.695696 0.000000 \\
0.696697 0.000000 \\
0.697698 0.000000 \\
0.698699 0.000000 \\
0.699700 0.000000 \\
0.700701 0.000000 \\
0.701702 0.000000 \\
0.702703 0.000000 \\
0.703704 0.000000 \\
0.704705 0.000000 \\
0.705706 0.000000 \\
0.706707 0.000000 \\
0.707708 0.000000 \\
0.708709 0.000000 \\
0.709710 0.000000 \\
0.710711 0.000000 \\
0.711712 0.000000 \\
0.712713 0.000000 \\
0.713714 0.000000 \\
0.714715 0.000000 \\
0.715716 0.000000 \\
0.716717 0.000000 \\
0.717718 0.000000 \\
0.718719 0.000000 \\
0.719720 0.000000 \\
0.720721 0.000000 \\
0.721722 0.000000 \\
0.722723 0.000000 \\
0.723724 0.000000 \\
0.724725 0.000000 \\
0.725726 0.000000 \\
0.726727 0.000000 \\
0.727728 0.000000 \\
0.728729 0.000000 \\
0.729730 0.000000 \\
0.730731 0.000000 \\
0.731732 0.000000 \\
0.732733 0.000000 \\
0.733734 0.000000 \\
0.734735 0.000000 \\
0.735736 0.000000 \\
0.736737 0.000000 \\
0.737738 0.000000 \\
0.738739 0.000000 \\
0.739740 0.000000 \\
0.740741 0.000000 \\
0.741742 0.000000 \\
0.742743 0.000000 \\
0.743744 0.000000 \\
0.744745 0.000000 \\
0.745746 0.000000 \\
0.746747 0.000000 \\
0.747748 0.000000 \\
0.748749 0.000000 \\
0.749750 0.000000 \\
0.750751 0.000000 \\
0.751752 0.000000 \\
0.752753 0.000000 \\
0.753754 0.000000 \\
0.754755 0.000000 \\
0.755756 0.000000 \\
0.756757 0.000000 \\
0.757758 0.000000 \\
0.758759 0.000000 \\
0.759760 0.000000 \\
0.760761 0.000000 \\
0.761762 0.000000 \\
0.762763 0.000000 \\
0.763764 0.000000 \\
0.764765 0.000000 \\
0.765766 0.000000 \\
0.766767 0.000000 \\
0.767768 0.000000 \\
0.768769 0.000000 \\
0.769770 0.000000 \\
0.770771 0.000000 \\
0.771772 0.000000 \\
0.772773 0.000000 \\
0.773774 0.000000 \\
0.774775 0.000000 \\
0.775776 0.000000 \\
0.776777 0.000000 \\
0.777778 0.000000 \\
0.778779 0.000000 \\
0.779780 0.000000 \\
0.780781 0.000000 \\
0.781782 0.000000 \\
0.782783 0.000000 \\
0.783784 0.000000 \\
0.784785 0.000000 \\
0.785786 0.000000 \\
0.786787 0.000000 \\
0.787788 0.000000 \\
0.788789 0.000000 \\
0.789790 0.000000 \\
0.790791 0.000000 \\
0.791792 0.000000 \\
0.792793 0.000000 \\
0.793794 0.000000 \\
0.794795 0.000000 \\
0.795796 0.000000 \\
0.796797 0.000000 \\
0.797798 0.000000 \\
0.798799 0.000000 \\
0.799800 0.000000 \\
0.800801 0.000000 \\
0.801802 0.000000 \\
0.802803 0.000000 \\
0.803804 0.000000 \\
0.804805 0.000000 \\
0.805806 0.000000 \\
0.806807 0.000000 \\
0.807808 0.000000 \\
0.808809 0.000000 \\
0.809810 0.000000 \\
0.810811 0.000000 \\
0.811812 0.000000 \\
0.812813 0.000000 \\
0.813814 0.000000 \\
0.814815 0.000000 \\
0.815816 0.000000 \\
0.816817 0.000000 \\
0.817818 0.000000 \\
0.818819 0.000000 \\
0.819820 0.000000 \\
0.820821 0.000000 \\
0.821822 0.000000 \\
0.822823 0.000000 \\
0.823824 0.000000 \\
0.824825 0.000000 \\
0.825826 0.000000 \\
0.826827 0.000000 \\
0.827828 0.000000 \\
0.828829 0.000000 \\
0.829830 0.000000 \\
0.830831 0.000000 \\
0.831832 0.000000 \\
0.832833 0.000000 \\
0.833834 0.000000 \\
0.834835 0.000000 \\
0.835836 0.000000 \\
0.836837 0.000000 \\
0.837838 0.000000 \\
0.838839 0.000000 \\
0.839840 0.000000 \\
0.840841 0.000000 \\
0.841842 0.000000 \\
0.842843 0.000000 \\
0.843844 0.000000 \\
0.844845 0.000000 \\
0.845846 0.000000 \\
0.846847 0.000000 \\
0.847848 0.000000 \\
0.848849 0.000000 \\
0.849850 0.000000 \\
0.850851 0.000000 \\
0.851852 0.000000 \\
0.852853 0.000000 \\
0.853854 0.000000 \\
0.854855 0.000000 \\
0.855856 0.000000 \\
0.856857 0.000000 \\
0.857858 0.000000 \\
0.858859 0.000000 \\
0.859860 0.000000 \\
0.860861 0.000000 \\
0.861862 0.000000 \\
0.862863 0.000000 \\
0.863864 0.000000 \\
0.864865 0.000000 \\
0.865866 0.000000 \\
0.866867 0.000000 \\
0.867868 0.000000 \\
0.868869 0.000000 \\
0.869870 0.000000 \\
0.870871 0.000000 \\
0.871872 0.000000 \\
0.872873 0.000000 \\
0.873874 0.000000 \\
0.874875 0.000000 \\
0.875876 0.000000 \\
0.876877 0.000000 \\
0.877878 0.000000 \\
0.878879 0.000000 \\
0.879880 0.000000 \\
0.880881 0.000000 \\
0.881882 0.000000 \\
0.882883 0.000000 \\
0.883884 0.000000 \\
0.884885 0.000000 \\
0.885886 0.000000 \\
0.886887 0.000000 \\
0.887888 0.000000 \\
0.888889 0.000000 \\
0.889890 0.000000 \\
0.890891 0.000000 \\
0.891892 0.000000 \\
0.892893 0.000000 \\
0.893894 0.000000 \\
0.894895 0.000000 \\
0.895896 0.000000 \\
0.896897 0.000000 \\
0.897898 0.000000 \\
0.898899 0.000000 \\
0.899900 0.000000 \\
0.900901 0.000000 \\
0.901902 0.000000 \\
0.902903 0.000000 \\
0.903904 0.000000 \\
0.904905 0.000000 \\
0.905906 0.000000 \\
0.906907 0.000000 \\
0.907908 0.000000 \\
0.908909 0.000000 \\
0.909910 0.000000 \\
0.910911 0.000000 \\
0.911912 0.000000 \\
0.912913 0.000000 \\
0.913914 0.000000 \\
0.914915 0.000000 \\
0.915916 0.000000 \\
0.916917 0.000000 \\
0.917918 0.000000 \\
0.918919 0.000000 \\
0.919920 0.000000 \\
0.920921 0.000000 \\
0.921922 0.000000 \\
0.922923 0.000000 \\
0.923924 0.000000 \\
0.924925 0.000000 \\
0.925926 0.000000 \\
0.926927 0.000000 \\
0.927928 0.000000 \\
0.928929 0.000000 \\
0.929930 0.000000 \\
0.930931 0.000000 \\
0.931932 0.000000 \\
0.932933 0.000000 \\
0.933934 0.000000 \\
0.934935 0.000000 \\
0.935936 0.000000 \\
0.936937 0.000000 \\
0.937938 0.000000 \\
0.938939 0.000000 \\
0.939940 0.000000 \\
0.940941 0.000000 \\
0.941942 0.000000 \\
0.942943 0.000000 \\
0.943944 0.000000 \\
0.944945 0.000000 \\
0.945946 0.000000 \\
0.946947 0.000000 \\
0.947948 0.000000 \\
0.948949 0.000000 \\
0.949950 0.000000 \\
0.950951 0.000000 \\
0.951952 0.000000 \\
0.952953 0.000000 \\
0.953954 0.000000 \\
0.954955 0.000000 \\
0.955956 0.000000 \\
0.956957 0.000000 \\
0.957958 0.000000 \\
0.958959 0.000000 \\
0.959960 0.000000 \\
0.960961 0.000000 \\
0.961962 0.000000 \\
0.962963 0.000000 \\
0.963964 0.000000 \\
0.964965 0.000000 \\
0.965966 0.000000 \\
0.966967 0.000000 \\
0.967968 0.000000 \\
0.968969 0.000000 \\
0.969970 0.000000 \\
0.970971 0.000000 \\
0.971972 0.000000 \\
0.972973 0.000000 \\
0.973974 0.000000 \\
0.974975 0.000000 \\
0.975976 0.000000 \\
0.976977 0.000000 \\
0.977978 0.000000 \\
0.978979 0.000000 \\
0.979980 0.000000 \\
0.980981 0.000000 \\
0.981982 0.000000 \\
0.982983 0.000000 \\
0.983984 0.000000 \\
0.984985 0.000000 \\
0.985986 0.000000 \\
0.986987 0.000000 \\
0.987988 0.000000 \\
0.988989 0.000000 \\
0.989990 0.000000 \\
0.990991 0.000000 \\
0.991992 0.000000 \\
0.992993 0.000000 \\
0.993994 0.000000 \\
0.994995 0.000000 \\
0.995996 0.000000 \\
0.996997 0.000000 \\
0.997998 0.000000 \\
0.998999 0.000000 \\
1.000000 0.000000 \\
};
\addlegendentry{$K = 10000$};

\addplot [solid, color=black, thick] table[row sep=\\] {
0  0  \\
0.634133 0.574362 \\
0.634133 0  \\
};
\addlegendentry{{$K \to \infty$}};

\end{groupplot}
\end{tikzpicture}


==> R_over_k_monte_carlo_joined.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pgfplotsset{
  compat = 1.3,
  height=3cm,
  scale only axis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  every axis x label/.style={at={(0.5,0)}, align=center, yshift=-24pt},
  every axis y label/.style={at={(0,0.5)}, align=center, xshift=-30pt, rotate=90},
  legend pos = south east,
  legend cell align=left,
}

\begin{groupplot}[
  group style={group size=6 by 1,
  horizontal sep=15pt,
  vertical sep=15pt}
]

	\nextgroupplot[
	  width=0.133333\textwidth,
	  xlabel={$K$ \quad ($c=1$)},
	  ylabel={Overall Rate $R$},
	  xmin=1,
	  xmax=10000,
	  xtick={1,10,100,1000,10000,100000},
      xticklabels={$1^{\vphantom{5}}$,$10^{\vphantom{5}}$,$10^2$,$10^3$,$10^4$,$10^5$},
	  xticklabel style = {font=\scriptsize},
	  yticklabel style = {font=\scriptsize},
	  ymin=0,
	  ymax=1,
	  title={},
	  xmode=log,
	]

\addplot [solid, color=black, thick] table[row sep=\\] {
1 0.370762 \\
10000 0.370762 \\
};

\addplot [dashed, color=blue, thick] table[row sep=\\] {
1 0.364443 \\
10000 0.364443 \\
};

\addplot [solid, color=red, thick, mark=*, mark size=1pt] table[row sep=\\] {
1.000000 0.306575 \\
3.000000 0.219713 \\
10.000000 0.232054 \\
31.000000 0.267227 \\
100.000000 0.300439 \\
316.000000 0.323685 \\
1000.000000 0.338902 \\
3162.000000 0.349049 \\
10000.000000 0.354996 \\
};

	\nextgroupplot[
	  width=0.133333\textwidth,
	  xlabel={$K$ \quad($c=2$)},
	  ylabel={},
	  yticklabels={},
	  xmin=1,
	  xmax=10000,
	  xtick={1,10,100,1000,10000,100000},
      xticklabels={$1^{\vphantom{5}}$,$10^{\vphantom{5}}$,$10^2$,$10^3$,$10^4$,$10^5$},
	  xticklabel style = {font=\scriptsize},
	  ymin=0,
	  ymax=1,
	  title={},
	  xmode=log,
	]

\addplot [solid, color=black, thick] table[row sep=\\] {
1 0.590899 \\
10000 0.590899 \\
};

\addplot [dashed, color=blue, thick] table[row sep=\\] {
1 0.574362 \\
10000 0.574362 \\
};

\addplot [solid, color=red, thick, mark=*, mark size=1pt] table[row sep=\\] {
1.000000 0.418345 \\
3.000000 0.365103 \\
10.000000 0.418443 \\
31.000000 0.469370 \\
100.000000 0.509697 \\
316.000000 0.533934 \\
1000.000000 0.549960 \\
3162.000000 0.560151 \\
10000.000000 0.565750 \\
};

	\nextgroupplot[
	  width=0.133333\textwidth,
	  xlabel={$K$ \quad($c=4$)},
	  ylabel={},
	  yticklabels={},
	  xmin=1,
	  xmax=10000,
	  xtick={1,10,100,1000,10000,100000},
      xticklabels={$1^{\vphantom{5}}$,$10^{\vphantom{5}}$,$10^2$,$10^3$,$10^4$,$10^5$},
	  xticklabel style = {font=\scriptsize},
	  ymin=0,
	  ymax=1,
	  title={},
	  xmode=log,
	]

\addplot [solid, color=black, thick] table[row sep=\\] {
1 0.807848 \\
10000 0.807848 \\
};

\addplot [dashed, color=blue, thick] table[row sep=\\] {
1 0.776161 \\
10000 0.776161 \\
};

\addplot [solid, color=red, thick, mark=*, mark size=1pt] table[row sep=\\] {
1.000000 0.613783 \\
3.000000 0.603571 \\
10.000000 0.652942 \\
31.000000 0.697839 \\
100.000000 0.729575 \\
316.000000 0.748908 \\
1000.000000 0.759920 \\
3162.000000 0.766720 \\
10000.000000 0.770345 \\
};

	\nextgroupplot[
	  width=0.133333\textwidth,
	  xlabel={$K$ \quad($c=6$)},
	  ylabel={},
	  yticklabels={},
	  xmin=1,
	  xmax=10000,
	  xtick={1,10,100,1000,10000,100000},
      xticklabels={$1^{\vphantom{5}}$,$10^{\vphantom{5}}$,$10^2$,$10^3$,$10^4$,$10^5$},
	  xticklabel style = {font=\scriptsize},
	  ymin=0,
	  ymax=1,
	  title={},
	  xmode=log,
	]

\addplot [solid, color=black, thick] table[row sep=\\] {
1 0.892294 \\
10000 0.892294 \\
};

\addplot [dashed, color=blue, thick] table[row sep=\\] {
1 0.871261 \\
10000 0.871261 \\
};

\addplot [solid, color=red, thick, mark=*, mark size=1pt] table[row sep=\\] {
1.000000 0.753098 \\
3.000000 0.748783 \\
10.000000 0.753155 \\
31.000000 0.797214 \\
100.000000 0.828103 \\
316.000000 0.846844 \\
1000.000000 0.857006 \\
3162.000000 0.863287 \\
10000.000000 0.866277 \\
};

	\nextgroupplot[
	  width=0.133333\textwidth,
	  xlabel={$K$ \quad($c=8$)},
	  ylabel={},
	  yticklabels={},
	  xmin=1,
	  xmax=10000,
	  xtick={1,10,100,1000,10000,100000},
      xticklabels={$1^{\vphantom{5}}$,$10^{\vphantom{5}}$,$10^2$,$10^3$,$10^4$,$10^5$},
	  xticklabel style = {font=\scriptsize},
	  ymin=0,
	  ymax=1,
	  title={},
	  xmode=log,
	]

\addplot [solid, color=black, thick] table[row sep=\\] {
1 0.926173 \\
10000 0.926173 \\
};

\addplot [dashed, color=blue, thick] table[row sep=\\] {
1 0.908990 \\
10000 0.908990 \\
};

\addplot [solid, color=red, thick, mark=*, mark size=1pt] table[row sep=\\] {
1.000000 0.822000 \\
3.000000 0.823735 \\
10.000000 0.841766 \\
31.000000 0.863660 \\
100.000000 0.883046 \\
316.000000 0.894715 \\
1000.000000 0.901209 \\
3162.000000 0.904369 \\
10000.000000 0.906417 \\
};

	\nextgroupplot[
	  width=0.133333\textwidth,
	  xlabel={$K$ \quad($c=10$)},
	  ylabel={},
	  yticklabels={},
	  xmin=1,
	  xmax=10000,
	  xtick={1,10,100,1000,10000,100000},
      xticklabels={$1^{\vphantom{5}}$,$10^{\vphantom{5}}$,$10^2$,$10^3$,$10^4$,$10^5$},
	  xticklabel style = {font=\scriptsize},
	  ymin=0,
	  ymax=1,
	  title={},
	  xmode=log,
	]

\addplot [solid, color=black, thick] table[row sep=\\] {
1 0.940040 \\
10000 0.940040 \\
};

\addlegendentry{Capacity};

\addplot [dashed, color=blue, thick] table[row sep=\\] {
1 0.930767 \\
10000 0.930767 \\
};

\addlegendentry{Achievable Rate for {$K \to \infty$}};

\addplot [solid, color=red, thick, mark=*, mark size=1pt] table[row sep=\\] {
1.000000 0.873463 \\
3.000000 0.879157 \\
10.000000 0.883433 \\
31.000000 0.892538 \\
100.000000 0.908783 \\
316.000000 0.917221 \\
1000.000000 0.923865 \\
3162.000000 0.926786 \\
10000.000000 0.928672 \\
};

\addlegendentry{Achievable Rate};

\end{groupplot}
\end{tikzpicture}
}

==> encoder.tex <==
\begin{tikzpicture}
\def\infowidth{1.8}
\def\infoheight{0.25}
\def\outcwidth{1.8}
\def\outcheight{0.25}
\def\incwidth{3}
\def\incheight{0.25}
\def\indexwidth{2.5}
\def\indexheight{0.25}
\def\ydist{0.5}
\def\blockdistone{1.0}
\def\blockdisttwo{1.0}
\def\blockdistthree{1.0}
\coordinate (zero) at (0,0);
\coordinate (outer) at (2*\blockdistone+\infowidth,0);
\coordinate (inner) at (2*\blockdistone+\infowidth+\outcwidth+2*\blockdisttwo,0);
\coordinate (index) at (2*\blockdistone+\infowidth+\outcwidth+2*\blockdisttwo+\incwidth+2*\blockdistthree,0);

%Information messages
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = black]
(0,0) -- (0,-3.5*\ydist) node [black,midway,xshift=-1.05cm, color = black] {\footnotesize
	$M \Rout$};
\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt, color = black]
($(zero) + (1*\infowidth,0.1*\ydist)$ ) -- ($(zero)+(0,0.1*\ydist)$ ) node [black,midway,yshift=0.6cm, color = black] {\footnotesize
	$\Rin L \left(1-\frac{\beta}{\Rix}\right)$};

%\node[left] at (0,-2*\ydist) {$M \Rout$ sequences};
\draw (0,0) rectangle (\infowidth,-\infoheight);
\draw (0,-\ydist) rectangle (\infowidth,-\ydist-\infoheight);
%\draw (0,-2*\ydist) rectangle (\infowidth,-2*\ydist-\infoheight);
\node at (0.5*\infowidth,-2*\ydist) {$\vdots$};
\draw (0,-3*\ydist) rectangle (\infowidth,-3*\ydist-\infoheight);
\node at (\infowidth+\blockdistone,\ydist) {\Large$\overset{\text{Outer Enc}}{\Rightarrow}$};
%{\Large$\overset{\text{Outer Enc}}{\Rightarrow}$};
%\draw [->,thick] (1.1*\infowidth,-0.5*\infoheight) -- ($(outer) + (-0.2*\outcwidth,-0.5*\outcheight)$);

%Outer Encoder
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = black]
( $(outer) + (0,0)$) -- ( $(outer) + (0,-4.5*\ydist)$) node [black,midway,xshift=-0.9cm, color = black] {\footnotesize
	$M$};
\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt, color = black]
($(outer) + (1*\outcwidth,0.1*\ydist)$ ) -- ($(outer)+(0,0.1*\ydist)$ ) node [black,midway,yshift=0.6cm, color = black] {\footnotesize
	$\Rin L \left(1-\frac{\beta}{\Rix}\right)$};

%\node[left] at (0,-2*\ydist) {$M \Rout$ sequences};
\draw ( $(outer) + (0,0)$ ) rectangle ($(outer) + (\outcwidth,-\outcheight)$);
\draw ( $(outer) + (0,-\ydist)$) rectangle ($(outer) + (\outcwidth,-\ydist-\outcheight)$);
\draw ( $(outer) + (0,-2*\ydist)$) rectangle ($(outer) + (\outcwidth,-2*\ydist-\outcheight)$);

\node at ($(outer) + (0.5*\outcwidth,-3*\ydist)$) {$\vdots$};
\draw [fill=gray,fill opacity=0.5] ($(outer)+(0,-4*\ydist)$) rectangle ($(outer)+(\outcwidth,-4*\ydist-\outcheight)$);
\node at ($(outer) + (\outcwidth + \blockdisttwo,\ydist)$) {\Large$\overset{\text{Inner Enc}}{\Rightarrow}$};

\coordinate (outerend) at ($(outer) + (\outcwidth+0.1*\blockdisttwo,0)$);
\coordinate (innerarr) at ($(inner) + (-0.2*\blockdisttwo,-0.5*\incheight)$);
%\coordinate (outerend-k) at ($(outerend) + (0.5*\blockdisttwo,-2.5*\outcheight)$);
%\node at (outerend-k) {$k$};
%\draw ($(outerend) + (0.1*\blockdisttwo,-0*\outcheight)$) -- ($(outerend) + (0.3*\blockdisttwo,-0*\outcheight)$) -- ($(outerend) + (0.3*\blockdisttwo,-5*\outcheight)$) -- ($(outerend) + (0.1*\blockdisttwo,-5*\outcheight)$);

%Arrows from outer to inner
\node [circle,inner sep=0pt,minimum size=6mm] (nodeinnarr) at (innerarr) {};
\draw [->] ($(outerend) + (0,-0.5*\incheight)$) -- (nodeinnarr);
\draw [->] ($(outerend) + (0,-\ydist-0.5*\incheight)$) -- (nodeinnarr);
\draw [->] ($(outerend) + (0,-2*\ydist-0.5*\incheight)$) -- (nodeinnarr);
\draw [dashed] ($(innerarr)+(0,0.45*\incheight)$) ++(0:-1.1*\blockdisttwo) arc (180:233:1.2) node[midway,pos=0.285,xshift=-0.25cm]{\small $K$};

%Inner Encoder
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt,aspect=0.65},yshift=0pt, color = black]
( $(inner) + (0,0)$) -- ( $(inner) + (0,-3.5*\ydist)$) node [black,midway,xshift=-0.8cm,pos=0.65, color = black] {\footnotesize
	$\frac{M}{K}$};
\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt, color = black]
($(inner) + (1*\incwidth,0.1*\ydist)$ ) -- ($(inner)+(0,0.1*\ydist)$ ) node [black,midway,yshift=0.6cm, color = black] {\footnotesize
	$KL \left(1-\frac{\beta}{\Rix}\right)$};


%\node[left] at (0,-2*\ydist) {$M \Rout$ sequences};
\draw ( $(inner) + (0,0)$ ) rectangle ($(inner) + (\incwidth,-\incheight)$);
\draw ( $(inner) + (0,-\ydist)$) rectangle ($(inner) + (\incwidth,-\ydist-\incheight)$);
%\draw ( $(inner) + (0,-2*\ydist)$) rectangle ($(inner) + (\incwidth,-2*\ydist-\incheight)$);
%\draw (0,-2*\ydist) rectangle (\incwidth,-2*\ydist-\incheight);
\node at ($(inner) + (0.5*\incwidth,-2*\ydist)$) {$\vdots$};
\draw [fill=gray,fill opacity=0.5] ($(inner)+(0,-3*\ydist)$) rectangle ($(inner)+(\incwidth,-3*\ydist-\incheight)$);

%Redundancy
\draw [fill=gray,fill opacity=0.7] ( $(inner) + (0.8*\incwidth,0)$ ) rectangle ($(inner) + (\incwidth,-\incheight)$);
\draw [fill=gray,fill opacity=0.7] ( $(inner) + (0.8*\incwidth,-\ydist)$) rectangle ($(inner) + (\incwidth,-\ydist-\incheight)$);
%\draw ( $(inner) + (0,-2*\ydist)$) rectangle ($(inner) + (\incwidth,-2*\ydist-\incheight)$);
%\draw (0,-2*\ydist) rectangle (\incwidth,-2*\ydist-\incheight);
\node at ($(inner) + (0.5*\incwidth,-2*\ydist)$) {$\vdots$};
\draw [fill=gray,fill opacity=0.7] ( $(inner) + (0.8*\incwidth,-3*\ydist)$) rectangle ($(inner)+(\incwidth,-3*\ydist-\incheight)$);

\node at ($(inner) + (\incwidth + \blockdisttwo,\ydist)$) {\Large$\overset{\text{Index Enc}}{\Rightarrow}$};

%Index Encoder
\draw [->] ($(inner) + (\incwidth+0.1*\blockdistthree,-0.5*\incheight)$) -- ($(index) + (-0.1*\blockdistthree,-0.5*\indexheight)$);
\draw [->] ($(inner) + (\incwidth+0.1*\blockdistthree,-0.5*\incheight)$) -- ($(index) + (-0.1*\blockdistthree,-\ydist-0.5*\indexheight)$);
\draw [->] ($(inner) + (\incwidth+0.1*\blockdistthree,-0.5*\incheight)$) -- ($(index) + (-0.1*\blockdistthree,-2*\ydist-0.5*\indexheight)$);
\draw [dashed]($(inner)+(\incwidth+0.1*\blockdistthree,0)$) ++(0:0.9*\blockdistthree) arc (0:-45:1.2) node[midway,pos=0.3,xshift=0.3cm]{\small $K$};


\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = black]
( $(index) + (1.05*\indexwidth,-4.5*\ydist)$) -- ( $(index) + (1.05*\indexwidth,0)$) node [black,midway,xshift=0.8cm, color = black] {\footnotesize
	$M$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt, color = black]
( $(index)+(0,-4.7*\ydist)$) -- ( $(index) + (0.8*\indexwidth,-4.7*\ydist)$) node [black,midway,yshift=-0.6cm, color = black] {\footnotesize
	$L \left( 1 - \frac{\beta}{\Rix} \right)$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt, color = black]
( $(index)+(0.8*\indexwidth,-4.7*\ydist)$) -- ( $(index) + (1*\indexwidth,-4.7*\ydist)$) node [black,midway,yshift=-0.6cm, color = black] {\footnotesize
	$\frac{\beta L}{\Rix}$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt, color = black]
($(index) + (1*\indexwidth,0.1*\ydist)$ ) -- ($(index)+(0,0.1*\ydist)$ ) node [black,midway,yshift=0.6cm, color = black] {\footnotesize
	$L$};

%Index box
%\node[left] at (0,-2*\ydist) {$M \Rout$ sequences};
\draw ( $(index) + (0,0)$ ) rectangle ($(index) + (\indexwidth,-\indexheight)$);
\draw [fill=gray,fill opacity=0.7] ( $(index) + (0.6*\indexwidth,0)$ ) rectangle ($(index) + (0.8*\indexwidth,-\indexheight)$);
\draw ( $(index) + (0.8*\indexwidth,0)$ ) rectangle ($(index) + (\indexwidth,-\indexheight)$) node[pos=.5] {\footnotesize ix};
\draw [fill=gray, opacity=0.3] ( $(index) + (0.96*\indexwidth,0)$ ) rectangle ($(index) + (\indexwidth,-\indexheight)$);

\draw ( $(index) + (0,-\ydist)$) rectangle ($(index) + (\indexwidth,-\ydist-\indexheight)$);
\draw [fill=gray,fill opacity=0.7] ( $(index) + (0.6*\indexwidth,-\ydist)$ ) rectangle ($(index) + (0.8*\indexwidth,-\ydist-\indexheight)$);
\draw ( $(index) + (0.8*\indexwidth,-\ydist)$ ) rectangle ($(index) + (\indexwidth,-\ydist-\indexheight)$) node[pos=.5] {\footnotesize ix};
\draw [fill=gray, opacity=0.3] ( $(index) + (0.96*\indexwidth,-\ydist)$ ) rectangle ($(index) + (\indexwidth,-\ydist-\indexheight)$);

\draw ( $(index) + (0,-2*\ydist)$) rectangle ($(index) + (\indexwidth,-2*\ydist-\indexheight)$);
\draw [fill=gray,fill opacity=0.7] ( $(index) + (0.6*\indexwidth,-2*\ydist)$ ) rectangle ($(index) + (0.8*\indexwidth,-2*\ydist-\indexheight)$);
\draw ( $(index) + (0.8*\indexwidth,-2*\ydist)$ ) rectangle ($(index) + (\indexwidth,-2*\ydist-\indexheight)$) node[pos=.5] {\footnotesize ix};
\draw [fill=gray, opacity=0.3] ( $(index) + (0.96*\indexwidth,-2*\ydist)$ ) rectangle ($(index) + (\indexwidth,-2*\ydist-\indexheight)$);

%\draw (0,-2*\ydist) rectangle (\indexwidth,-2*\ydist-\indexheight);
\node at ($(index) + (0.5*\indexwidth,-3*\ydist)$) {$\vdots$};

\draw [fill=gray,fill opacity=0.5] ($(index)+(0,-4*\ydist)$) rectangle ($(index)+(0.8*\indexwidth,-4*\ydist-\indexheight)$);
\draw [fill=gray,fill opacity=0.7] ( $(index) + (0.6*\indexwidth,-4*\ydist)$ ) rectangle ($(index) + (0.8*\indexwidth,-4*\ydist-\indexheight)$);
\draw ( $(index) + (0.8*\indexwidth,-4*\ydist)$ ) rectangle ($(index) + (\indexwidth,-4*\ydist-\indexheight)$) node[pos=.5] {\footnotesize ix};
\draw [fill=gray, opacity=0.3] ( $(index) + (0.96*\indexwidth,-4*\ydist)$ ) rectangle ($(index) + (\indexwidth,-4*\ydist-\indexheight)$);

\end{tikzpicture}

